RIFL: A Reliable Link Layer Network Protocol for Data Center Communication

More and more latency-sensitive services and applications are being deployed into the data center. Performance can be limited by the high latency of the network interconnect. Because the conventional network stack is designed not only for LAN, but also for WAN, it carries a great amount of redundancy that is not required in a data center network. This paper introduces the concept of a three-layer protocol stack that can fulfill the exact demands of data center network communications. The detailed design and implementation of the first layer of the stack, which we call RIFL, is presented. A novel low latency in-band hop-by-hop re-transmission protocol is proposed and adopted in RIFL, which guarantees lossless transmission in a data center environment. Experimental results show that RIFL achieves 110 nanoseconds point-to-point latency on 10-meter Active Optical Cables, at a line rate of 112 Gbps. RIFL is a multi-lane protocol with scalable throughput up to multi-hundred gigabits per second. It can be the enabler of low latency, high throughput, flexible, scalable, and lossless data center networks.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    legend style={at={(0.55,0.2)},anchor=south west},
    xlabel={Payload Size [Byte]},
    ylabel={Bandwidth Efficiency},
    yminorticks=true,
    yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xmin=0, xmax=1500,
    ymin=0, ymax=100,
    ytick={0,10,20,...,100},
    log ticks with fixed point
]
\addplot [mark=none,orange] 
coordinates {(1,1.56)(2,3.12)(3,4.68)(4,6.25)(5,7.82)(6,9.38)(7,10.94)(8,12.50)(9,14.06)(10,15.62)(11,17.18)(12,18.75)(13,20.32)(14,21.88)(15,23.44)(16,25.00)(17,26.56)(18,28.12)(19,29.69)(20,31.25)(21,32.81)(22,34.38)(23,35.94)(24,37.50)(25,39.06)(26,40.62)(27,42.19)(28,43.75)(29,45.31)(30,46.88)(31,48.44)(32,50.00)(33,51.56)(34,53.13)(35,54.69)(36,56.25)(37,57.81)(38,59.37)(39,60.94)(40,62.50)(41,64.06)(42,65.63)(43,67.19)(44,68.75)(45,70.31)(46,71.87)(47,73.44)(48,75.00)(49,76.56)(50,78.13)(51,79.69)(52,81.25)(53,82.81)(54,84.37)(55,85.93)(56,87.50)(57,89.07)(58,90.63)(59,92.19)(60,93.75)(61,95.31)(62,96.87)(63,49.22)(64,50.00)(65,50.78)(66,51.56)(67,52.34)(68,53.13)(69,53.91)(70,54.69)(71,55.47)(72,56.25)(73,57.03)(74,57.81)(75,58.59)(76,59.37)(77,60.16)(78,60.94)(79,61.72)(80,62.50)(81,63.28)(82,64.06)(83,64.84)(84,65.63)(85,66.40)(86,67.19)(87,67.97)(88,68.75)(89,69.53)(90,70.31)(91,71.10)(92,71.87)(93,72.66)(94,73.44)(95,74.22)(96,75.00)(97,75.78)(98,76.57)(99,77.34)(100,78.13)(101,78.90)(102,79.69)(103,80.47)(104,81.25)(105,82.03)(106,82.81)(107,83.60)(108,84.37)(109,85.16)(110,85.93)(111,86.72)(112,87.50)(113,88.28)(114,89.07)(115,89.84)(116,90.63)(117,91.40)(118,92.19)(119,92.96)(120,93.75)(121,94.54)(122,95.31)(123,96.10)(124,96.87)(125,65.11)(126,65.63)(127,66.14)(128,66.67)(129,67.19)(130,67.70)(131,68.23)(132,68.75)(133,69.28)(134,69.79)(135,70.31)(136,70.84)(137,71.35)(138,71.87)(139,72.40)(140,72.92)(141,73.44)(142,73.96)(143,74.48)(144,75.00)(145,75.52)(146,76.04)(147,76.57)(148,77.08)(149,77.60)(150,78.13)(151,78.64)(152,79.17)(153,79.69)(154,80.20)(155,80.73)(156,81.25)(157,81.77)(158,82.29)(159,82.81)(160,83.34)(161,83.85)(162,84.37)(163,84.90)(164,85.42)(165,85.93)(166,86.46)(167,86.98)(168,87.50)(169,88.02)(170,88.54)(171,89.07)(172,89.58)(173,90.10)(174,90.63)(175,91.14)(176,91.67)(177,92.19)(178,92.71)(179,93.23)(180,93.75)(181,94.27)(182,94.79)(183,95.31)(184,95.84)(185,96.36)(186,96.87)(187,73.05)(188,73.44)(189,73.83)(190,74.22)(191,74.61)(192,75.00)(193,75.39)(194,75.78)(195,76.17)(196,76.57)(197,76.96)(198,77.34)(199,77.73)(200,78.13)(201,78.52)(202,78.90)(203,79.29)(204,79.69)(205,80.08)(206,80.47)(207,80.86)(208,81.25)(209,81.64)(210,82.03)(211,82.42)(212,82.81)(213,83.20)(214,83.60)(215,83.99)(216,84.37)(217,84.76)(218,85.16)(219,85.55)(220,85.93)(221,86.33)(222,86.72)(223,87.11)(224,87.50)(225,87.89)(226,88.28)(227,88.67)(228,89.07)(229,89.45)(230,89.84)(231,90.23)(232,90.63)(233,91.02)(234,91.40)(235,91.80)(236,92.19)(237,92.58)(238,92.96)(239,93.36)(240,93.75)(241,94.14)(242,94.54)(243,94.92)(244,95.31)(245,95.70)(246,96.10)(247,96.48)(248,96.87)(249,77.81)(250,78.13)(251,78.44)(252,78.75)(253,79.06)(254,79.38)(255,79.69)(256,80.00)(257,80.31)(258,80.62)(259,80.94)(260,81.25)(261,81.56)(262,81.87)(263,82.19)(264,82.50)(265,82.81)(266,83.12)(267,83.43)(268,83.75)(269,84.06)(270,84.37)(271,84.68)(272,85.00)(273,85.31)(274,85.62)(275,85.93)(276,86.25)(277,86.56)(278,86.88)(279,87.19)(280,87.50)(281,87.82)(282,88.13)(283,88.44)(284,88.75)(285,89.07)(286,89.38)(287,89.69)(288,90.00)(289,90.31)(290,90.63)(291,90.94)(292,91.25)(293,91.56)(294,91.88)(295,92.19)(296,92.50)(297,92.81)(298,93.13)(299,93.44)(300,93.75)(301,94.06)(302,94.37)(303,94.69)(304,95.00)(305,95.31)(306,95.62)(307,95.94)(308,96.25)(309,96.56)(310,96.87)(311,80.99)(312,81.25)(313,81.51)(314,81.77)(315,82.03)(316,82.29)(317,82.55)(318,82.81)(319,83.07)(320,83.34)(321,83.60)(322,83.85)(323,84.11)(324,84.37)(325,84.64)(326,84.90)(327,85.16)(328,85.42)(329,85.67)(330,85.93)(331,86.20)(332,86.46)(333,86.72)(334,86.98)(335,87.24)(336,87.50)(337,87.76)(338,88.02)(339,88.28)(340,88.54)(341,88.80)(342,89.07)(343,89.32)(344,89.58)(345,89.84)(346,90.10)(347,90.37)(348,90.63)(349,90.89)(350,91.14)(351,91.40)(352,91.67)(353,91.93)(354,92.19)(355,92.45)(356,92.71)(357,92.96)(358,93.23)(359,93.49)(360,93.75)(361,94.01)(362,94.27)(363,94.54)(364,94.79)(365,95.05)(366,95.31)(367,95.57)(368,95.84)(369,96.10)(370,96.36)(371,96.61)(372,96.87)(373,83.26)(374,83.48)(375,83.70)(376,83.93)(377,84.15)(378,84.37)(379,84.60)(380,84.82)(381,85.04)(382,85.27)(383,85.49)(384,85.71)(385,85.93)(386,86.16)(387,86.38)(388,86.60)(389,86.83)(390,87.05)(391,87.27)(392,87.50)(393,87.72)(394,87.94)(395,88.16)(396,88.40)(397,88.62)(398,88.84)(399,89.07)(400,89.29)(401,89.51)(402,89.74)(403,89.96)(404,90.18)(405,90.40)(406,90.63)(407,90.85)(408,91.07)(409,91.30)(410,91.52)(411,91.74)(412,91.97)(413,92.19)(414,92.41)(415,92.64)(416,92.86)(417,93.08)(418,93.30)(419,93.53)(420,93.75)(421,93.97)(422,94.20)(423,94.42)(424,94.64)(425,94.87)(426,95.09)(427,95.31)(428,95.53)(429,95.76)(430,95.98)(431,96.20)(432,96.43)(433,96.65)(434,96.87)(435,84.96)(436,85.16)(437,85.35)(438,85.55)(439,85.74)(440,85.93)(441,86.13)(442,86.33)(443,86.53)(444,86.72)(445,86.91)(446,87.11)(447,87.30)(448,87.50)(449,87.70)(450,87.89)(451,88.09)(452,88.28)(453,88.48)(454,88.67)(455,88.86)(456,89.07)(457,89.26)(458,89.45)(459,89.65)(460,89.84)(461,90.04)(462,90.23)(463,90.43)(464,90.63)(465,90.82)(466,91.02)(467,91.21)(468,91.40)(469,91.60)(470,91.80)(471,92.00)(472,92.19)(473,92.38)(474,92.58)(475,92.77)(476,92.96)(477,93.17)(478,93.36)(479,93.56)(480,93.75)(481,93.94)(482,94.14)(483,94.33)(484,94.54)(485,94.73)(486,94.92)(487,95.12)(488,95.31)(489,95.51)(490,95.70)(491,95.90)(492,96.10)(493,96.29)(494,96.48)(495,96.68)(496,96.87)(497,86.28)(498,86.46)(499,86.63)(500,86.81)(501,86.98)(502,87.16)(503,87.33)(504,87.50)(505,87.67)(506,87.84)(507,88.02)(508,88.19)(509,88.37)(510,88.54)(511,88.72)(512,88.89)(513,89.07)(514,89.23)(515,89.41)(516,89.58)(517,89.76)(518,89.93)(519,90.10)(520,90.28)(521,90.45)(522,90.63)(523,90.80)(524,90.98)(525,91.14)(526,91.32)(527,91.49)(528,91.67)(529,91.84)(530,92.01)(531,92.19)(532,92.36)(533,92.54)(534,92.71)(535,92.88)(536,93.05)(537,93.23)(538,93.40)(539,93.58)(540,93.75)(541,93.92)(542,94.10)(543,94.27)(544,94.45)(545,94.61)(546,94.79)(547,94.96)(548,95.14)(549,95.31)(550,95.49)(551,95.66)(552,95.84)(553,96.01)(554,96.18)(555,96.36)(556,96.52)(557,96.70)(558,96.87)(559,87.34)(560,87.50)(561,87.66)(562,87.82)(563,87.97)(564,88.13)(565,88.28)(566,88.44)(567,88.59)(568,88.75)(569,88.90)(570,89.07)(571,89.22)(572,89.38)(573,89.53)(574,89.69)(575,89.84)(576,90.00)(577,90.15)(578,90.31)(579,90.47)(580,90.63)(581,90.78)(582,90.94)(583,91.09)(584,91.25)(585,91.40)(586,91.56)(587,91.71)(588,91.88)(589,92.03)(590,92.19)(591,92.34)(592,92.50)(593,92.65)(594,92.81)(595,92.96)(596,93.13)(597,93.28)(598,93.44)(599,93.60)(600,93.75)(601,93.91)(602,94.06)(603,94.22)(604,94.37)(605,94.54)(606,94.69)(607,94.85)(608,95.00)(609,95.16)(610,95.31)(611,95.47)(612,95.62)(613,95.78)(614,95.94)(615,96.10)(616,96.25)(617,96.41)(618,96.56)(619,96.72)(620,96.87)(621,88.21)(622,88.35)(623,88.49)(624,88.64)(625,88.78)(626,88.92)(627,89.07)(628,89.20)(629,89.35)(630,89.49)(631,89.63)(632,89.77)(633,89.91)(634,90.06)(635,90.20)(636,90.34)(637,90.48)(638,90.63)(639,90.76)(640,90.91)(641,91.05)(642,91.19)(643,91.34)(644,91.48)(645,91.62)(646,91.76)(647,91.91)(648,92.04)(649,92.19)(650,92.32)(651,92.47)(652,92.62)(653,92.75)(654,92.90)(655,93.04)(656,93.18)(657,93.32)(658,93.47)(659,93.60)(660,93.75)(661,93.90)(662,94.03)(663,94.18)(664,94.32)(665,94.46)(666,94.60)(667,94.75)(668,94.88)(669,95.03)(670,95.17)(671,95.31)(672,95.46)(673,95.59)(674,95.74)(675,95.88)(676,96.02)(677,96.16)(678,96.31)(679,96.45)(680,96.59)(681,96.74)(682,96.87)(683,88.93)(684,89.07)(685,89.19)(686,89.32)(687,89.45)(688,89.58)(689,89.72)(690,89.84)(691,89.98)(692,90.10)(693,90.23)(694,90.37)(695,90.49)(696,90.63)(697,90.75)(698,90.89)(699,91.02)(700,91.14)(701,91.28)(702,91.40)(703,91.54)(704,91.67)(705,91.80)(706,91.93)(707,92.05)(708,92.19)(709,92.32)(710,92.45)(711,92.58)(712,92.71)(713,92.84)(714,92.96)(715,93.10)(716,93.23)(717,93.36)(718,93.49)(719,93.62)(720,93.75)(721,93.88)(722,94.01)(723,94.14)(724,94.27)(725,94.40)(726,94.54)(727,94.66)(728,94.79)(729,94.92)(730,95.05)(731,95.19)(732,95.31)(733,95.45)(734,95.57)(735,95.70)(736,95.84)(737,95.96)(738,96.10)(739,96.22)(740,96.36)(741,96.48)(742,96.61)(743,96.75)(744,96.87)(745,89.54)(746,89.67)(747,89.78)(748,89.90)(749,90.03)(750,90.14)(751,90.27)(752,90.39)(753,90.50)(754,90.63)(755,90.74)(756,90.86)(757,90.99)(758,91.10)(759,91.23)(760,91.35)(761,91.46)(762,91.59)(763,91.70)(764,91.83)(765,91.95)(766,92.06)(767,92.19)(768,92.31)(769,92.43)(770,92.55)(771,92.66)(772,92.79)(773,92.91)(774,93.03)(775,93.15)(776,93.27)(777,93.39)(778,93.51)(779,93.63)(780,93.75)(781,93.87)(782,93.99)(783,94.11)(784,94.24)(785,94.35)(786,94.47)(787,94.59)(788,94.71)(789,94.84)(790,94.95)(791,95.07)(792,95.20)(793,95.31)(794,95.43)(795,95.55)(796,95.67)(797,95.80)(798,95.91)(799,96.03)(800,96.16)(801,96.27)(802,96.40)(803,96.51)(804,96.63)(805,96.76)(806,96.87)(807,90.07)(808,90.18)(809,90.29)(810,90.40)(811,90.51)(812,90.63)(813,90.73)(814,90.85)(815,90.96)(816,91.07)(817,91.18)(818,91.30)(819,91.40)(820,91.52)(821,91.63)(822,91.74)(823,91.85)(824,91.97)(825,92.07)(826,92.19)(827,92.30)(828,92.41)(829,92.52)(830,92.64)(831,92.74)(832,92.86)(833,92.96)(834,93.08)(835,93.19)(836,93.30)(837,93.41)(838,93.53)(839,93.63)(840,93.75)(841,93.86)(842,93.97)(843,94.08)(844,94.20)(845,94.31)(846,94.42)(847,94.54)(848,94.64)(849,94.76)(850,94.87)(851,94.98)(852,95.09)(853,95.20)(854,95.31)(855,95.43)(856,95.53)(857,95.65)(858,95.76)(859,95.87)(860,95.98)(861,96.10)(862,96.20)(863,96.32)(864,96.43)(865,96.54)(866,96.65)(867,96.77)(868,96.87)(869,90.52)(870,90.63)(871,90.72)(872,90.83)(873,90.94)(874,91.04)(875,91.14)(876,91.25)(877,91.36)(878,91.46)(879,91.56)(880,91.67)(881,91.77)(882,91.88)(883,91.98)(884,92.08)(885,92.19)(886,92.30)(887,92.39)(888,92.50)(889,92.61)(890,92.71)(891,92.81)(892,92.92)(893,93.02)(894,93.13)(895,93.23)(896,93.33)(897,93.44)(898,93.54)(899,93.64)(900,93.75)(901,93.86)(902,93.95)(903,94.06)(904,94.17)(905,94.27)(906,94.37)(907,94.48)(908,94.58)(909,94.69)(910,94.79)(911,94.89)(912,95.00)(913,95.11)(914,95.20)(915,95.31)(916,95.42)(917,95.52)(918,95.62)(919,95.73)(920,95.84)(921,95.94)(922,96.04)(923,96.15)(924,96.25)(925,96.36)(926,96.46)(927,96.56)(928,96.67)(929,96.77)(930,96.87)(931,90.92)(932,91.02)(933,91.11)(934,91.21)(935,91.31)(936,91.40)(937,91.50)(938,91.60)(939,91.69)(940,91.80)(941,91.90)(942,92.00)(943,92.09)(944,92.19)(945,92.29)(946,92.38)(947,92.48)(948,92.58)(949,92.67)(950,92.77)(951,92.87)(952,92.96)(953,93.06)(954,93.17)(955,93.27)(956,93.36)(957,93.46)(958,93.56)(959,93.65)(960,93.75)(961,93.85)(962,93.94)(963,94.04)(964,94.14)(965,94.24)(966,94.33)(967,94.43)(968,94.54)(969,94.63)(970,94.73)(971,94.83)(972,94.92)(973,95.02)(974,95.12)(975,95.21)(976,95.31)(977,95.41)(978,95.51)(979,95.60)(980,95.70)(981,95.80)(982,95.90)(983,96.00)(984,96.10)(985,96.19)(986,96.29)(987,96.39)(988,96.48)(989,96.58)(990,96.68)(991,96.78)(992,96.87)(993,91.27)(994,91.36)(995,91.45)(996,91.54)(997,91.64)(998,91.72)(999,91.82)(1000,91.91)(1001,92.00)(1002,92.09)(1003,92.19)(1004,92.28)(1005,92.37)(1006,92.46)(1007,92.56)(1008,92.64)(1009,92.74)(1010,92.83)(1011,92.93)(1012,93.01)(1013,93.11)(1014,93.20)(1015,93.29)(1016,93.38)(1017,93.48)(1018,93.57)(1019,93.65)(1020,93.75)(1021,93.84)(1022,93.93)(1023,94.02)(1024,94.12)(1025,94.21)(1026,94.30)(1027,94.39)(1028,94.49)(1029,94.57)(1030,94.67)(1031,94.76)(1032,94.86)(1033,94.94)(1034,95.04)(1035,95.13)(1036,95.22)(1037,95.31)(1038,95.41)(1039,95.50)(1040,95.59)(1041,95.68)(1042,95.77)(1043,95.86)(1044,95.95)(1045,96.05)(1046,96.14)(1047,96.23)(1048,96.32)(1049,96.42)(1050,96.50)(1051,96.60)(1052,96.69)(1053,96.79)(1054,96.87)(1055,91.58)(1056,91.67)(1057,91.75)(1058,91.84)(1059,91.93)(1060,92.01)(1061,92.10)(1062,92.19)(1063,92.28)(1064,92.36)(1065,92.45)(1066,92.54)(1067,92.63)(1068,92.71)(1069,92.79)(1070,92.88)(1071,92.96)(1072,93.05)(1073,93.14)(1074,93.23)(1075,93.31)(1076,93.40)(1077,93.49)(1078,93.58)(1079,93.66)(1080,93.75)(1081,93.84)(1082,93.92)(1083,94.01)(1084,94.10)(1085,94.19)(1086,94.27)(1087,94.36)(1088,94.45)(1089,94.54)(1090,94.61)(1091,94.70)(1092,94.79)(1093,94.88)(1094,94.96)(1095,95.05)(1096,95.14)(1097,95.22)(1098,95.31)(1099,95.40)(1100,95.49)(1101,95.57)(1102,95.66)(1103,95.75)(1104,95.84)(1105,95.92)(1106,96.01)(1107,96.10)(1108,96.18)(1109,96.27)(1110,96.36)(1111,96.44)(1112,96.52)(1113,96.61)(1114,96.70)(1115,96.79)(1116,96.87)(1117,91.86)(1118,91.94)(1119,92.02)(1120,92.10)(1121,92.19)(1122,92.27)(1123,92.35)(1124,92.43)(1125,92.52)(1126,92.60)(1127,92.68)(1128,92.76)(1129,92.85)(1130,92.93)(1131,93.01)(1132,93.09)(1133,93.18)(1134,93.26)(1135,93.34)(1136,93.42)(1137,93.51)(1138,93.59)(1139,93.66)(1140,93.75)(1141,93.83)(1142,93.92)(1143,93.99)(1144,94.08)(1145,94.16)(1146,94.24)(1147,94.32)(1148,94.41)(1149,94.49)(1150,94.57)(1151,94.65)(1152,94.74)(1153,94.82)(1154,94.90)(1155,94.98)(1156,95.07)(1157,95.15)(1158,95.23)(1159,95.31)(1160,95.40)(1161,95.48)(1162,95.56)(1163,95.64)(1164,95.73)(1165,95.81)(1166,95.88)(1167,95.97)(1168,96.05)(1169,96.14)(1170,96.21)(1171,96.30)(1172,96.38)(1173,96.47)(1174,96.54)(1175,96.63)(1176,96.71)(1177,96.80)(1178,96.87)(1179,92.11)(1180,92.19)(1181,92.27)(1182,92.34)(1183,92.42)(1184,92.50)(1185,92.58)(1186,92.65)(1187,92.73)(1188,92.81)(1189,92.89)(1190,92.96)(1191,93.04)(1192,93.13)(1193,93.21)(1194,93.28)(1195,93.36)(1196,93.44)(1197,93.52)(1198,93.60)(1199,93.67)(1200,93.75)(1201,93.83)(1202,93.91)(1203,93.98)(1204,94.06)(1205,94.14)(1206,94.22)(1207,94.29)(1208,94.37)(1209,94.45)(1210,94.54)(1211,94.61)(1212,94.69)(1213,94.77)(1214,94.85)(1215,94.92)(1216,95.00)(1217,95.08)(1218,95.16)(1219,95.23)(1220,95.31)(1221,95.39)(1222,95.47)(1223,95.54)(1224,95.62)(1225,95.70)(1226,95.78)(1227,95.85)(1228,95.94)(1229,96.02)(1230,96.10)(1231,96.17)(1232,96.25)(1233,96.33)(1234,96.41)(1235,96.48)(1236,96.56)(1237,96.64)(1238,96.72)(1239,96.80)(1240,96.87)(1241,92.33)(1242,92.41)(1243,92.49)(1244,92.56)(1245,92.64)(1246,92.71)(1247,92.78)(1248,92.86)(1249,92.94)(1250,93.00)(1251,93.08)(1252,93.16)(1253,93.23)(1254,93.30)(1255,93.38)(1256,93.45)(1257,93.53)(1258,93.60)(1259,93.67)(1260,93.75)(1261,93.83)(1262,93.90)(1263,93.97)(1264,94.05)(1265,94.12)(1266,94.20)(1267,94.27)(1268,94.34)(1269,94.42)(1270,94.50)(1271,94.56)(1272,94.64)(1273,94.72)(1274,94.79)(1275,94.87)(1276,94.94)(1277,95.01)(1278,95.09)(1279,95.17)(1280,95.23)(1281,95.31)(1282,95.39)(1283,95.46)(1284,95.53)(1285,95.61)(1286,95.68)(1287,95.76)(1288,95.84)(1289,95.90)(1290,95.98)(1291,96.06)(1292,96.14)(1293,96.20)(1294,96.28)(1295,96.36)(1296,96.43)(1297,96.50)(1298,96.58)(1299,96.65)(1300,96.73)(1301,96.80)(1302,96.87)(1303,92.54)(1304,92.62)(1305,92.68)(1306,92.75)(1307,92.83)(1308,92.90)(1309,92.96)(1310,93.04)(1311,93.11)(1312,93.18)(1313,93.26)(1314,93.32)(1315,93.39)(1316,93.47)(1317,93.54)(1318,93.60)(1319,93.68)(1320,93.75)(1321,93.82)(1322,93.90)(1323,93.96)(1324,94.03)(1325,94.11)(1326,94.18)(1327,94.24)(1328,94.32)(1329,94.39)(1330,94.46)(1331,94.54)(1332,94.60)(1333,94.67)(1334,94.75)(1335,94.82)(1336,94.88)(1337,94.95)(1338,95.03)(1339,95.10)(1340,95.17)(1341,95.24)(1342,95.31)(1343,95.38)(1344,95.46)(1345,95.52)(1346,95.59)(1347,95.67)(1348,95.74)(1349,95.81)(1350,95.88)(1351,95.95)(1352,96.02)(1353,96.10)(1354,96.16)(1355,96.23)(1356,96.31)(1357,96.38)(1358,96.45)(1359,96.52)(1360,96.59)(1361,96.66)(1362,96.74)(1363,96.80)(1364,96.87)(1365,92.73)(1366,92.80)(1367,92.87)(1368,92.94)(1369,93.00)(1370,93.07)(1371,93.14)(1372,93.21)(1373,93.28)(1374,93.34)(1375,93.41)(1376,93.48)(1377,93.55)(1378,93.61)(1379,93.68)(1380,93.75)(1381,93.82)(1382,93.89)(1383,93.95)(1384,94.02)(1385,94.09)(1386,94.16)(1387,94.23)(1388,94.29)(1389,94.36)(1390,94.43)(1391,94.50)(1392,94.56)(1393,94.63)(1394,94.70)(1395,94.77)(1396,94.84)(1397,94.90)(1398,94.97)(1399,95.04)(1400,95.11)(1401,95.18)(1402,95.24)(1403,95.31)(1404,95.38)(1405,95.45)(1406,95.52)(1407,95.58)(1408,95.65)(1409,95.72)(1410,95.79)(1411,95.85)(1412,95.92)(1413,95.99)(1414,96.06)(1415,96.13)(1416,96.19)(1417,96.26)(1418,96.33)(1419,96.40)(1420,96.47)(1421,96.53)(1422,96.60)(1423,96.67)(1424,96.74)(1425,96.80)(1426,96.87)(1427,92.91)(1428,92.96)(1429,93.03)(1430,93.10)(1431,93.17)(1432,93.23)(1433,93.29)(1434,93.36)(1435,93.42)(1436,93.49)(1437,93.56)(1438,93.62)(1439,93.68)(1440,93.75)(1441,93.82)(1442,93.88)(1443,93.94)(1444,94.01)(1445,94.08)(1446,94.14)(1447,94.21)(1448,94.27)(1449,94.33)(1450,94.40)(1451,94.47)(1452,94.54)(1453,94.59)(1454,94.66)(1455,94.73)(1456,94.79)(1457,94.86)(1458,94.92)(1459,94.99)(1460,95.05)(1461,95.12)(1462,95.19)(1463,95.24)(1464,95.31)(1465,95.38)(1466,95.45)(1467,95.51)(1468,95.57)(1469,95.64)(1470,95.70)(1471,95.77)(1472,95.84)(1473,95.90)(1474,95.96)(1475,96.03)(1476,96.10)(1477,96.16)(1478,96.22)(1479,96.29)(1480,96.36)(1481,96.42)(1482,96.48)(1483,96.55)(1484,96.61)(1485,96.68)(1486,96.75)(1487,96.81)(1488,96.87)(1489,93.06)(1490,93.13)(1491,93.19)(1492,93.25)(1493,93.31)(1494,93.37)(1495,93.44)(1496,93.50)(1497,93.57)(1498,93.62)(1499,93.69)(1500,93.75)};
\addlegendentry{RIFL512}
\addplot [mark=none,green]
coordinates {(1,1.56)(2,3.12)(3,4.68)(4,6.25)(5,7.82)(6,9.38)(7,10.94)(8,12.50)(9,14.06)(10,15.62)(11,17.18)(12,18.75)(13,20.32)(14,21.88)(15,23.44)(16,25.00)(17,26.56)(18,28.12)(19,29.69)(20,31.25)(21,32.81)(22,34.38)(23,35.94)(24,37.50)(25,39.06)(26,40.62)(27,42.19)(28,43.74)(29,45.31)(30,46.88)(31,48.44)(32,50.00)(33,51.56)(34,53.12)(35,54.68)(36,56.25)(37,57.80)(38,59.37)(39,60.94)(40,62.50)(41,64.06)(42,65.62)(43,67.19)(44,68.75)(45,70.31)(46,71.87)(47,73.44)(48,75.00)(49,76.56)(50,78.13)(51,79.69)(52,81.25)(53,82.81)(54,84.37)(55,85.92)(56,87.50)(57,89.06)(58,90.63)(59,92.18)(60,93.74)(61,47.66)(62,48.44)(63,49.22)(64,50.01)(65,50.78)(66,51.56)(67,52.34)(68,53.13)(69,53.91)(70,54.69)(71,55.47)(72,56.25)(73,57.03)(74,57.81)(75,58.59)(76,59.37)(77,60.16)(78,60.94)(79,61.72)(80,62.50)(81,63.28)(82,64.06)(83,64.84)(84,65.63)(85,66.40)(86,67.19)(87,67.97)(88,68.75)(89,69.53)(90,70.31)(91,71.10)(92,71.87)(93,72.66)(94,73.44)(95,74.22)(96,75.00)(97,75.78)(98,76.57)(99,77.34)(100,78.13)(101,78.90)(102,79.69)(103,80.47)(104,81.25)(105,82.03)(106,82.81)(107,83.60)(108,84.37)(109,85.16)(110,85.93)(111,86.72)(112,87.50)(113,88.28)(114,89.07)(115,89.84)(116,90.63)(117,91.40)(118,92.19)(119,92.96)(120,93.75)(121,63.02)(122,63.54)(123,64.07)(124,64.58)(125,65.11)(126,65.63)(127,66.15)(128,66.67)(129,67.19)(130,67.70)(131,68.23)(132,68.75)(133,69.28)(134,69.79)(135,70.31)(136,70.84)(137,71.35)(138,71.87)(139,72.40)(140,72.92)(141,73.44)(142,73.96)(143,74.48)(144,75.00)(145,75.52)(146,76.04)(147,76.57)(148,77.08)(149,77.60)(150,78.13)(151,78.64)(152,79.17)(153,79.69)(154,80.20)(155,80.73)(156,81.25)(157,81.77)(158,82.29)(159,82.81)(160,83.34)(161,83.85)(162,84.37)(163,84.90)(164,85.42)(165,85.93)(166,86.46)(167,86.98)(168,87.50)(169,88.02)(170,88.54)(171,89.07)(172,89.58)(173,90.10)(174,90.63)(175,91.14)(176,91.67)(177,92.19)(178,92.71)(179,93.23)(180,93.75)(181,70.70)(182,71.10)(183,71.49)(184,71.87)(185,72.27)(186,72.66)(187,73.05)(188,73.44)(189,73.83)(190,74.22)(191,74.61)(192,75.01)(193,75.39)(194,75.78)(195,76.17)(196,76.57)(197,76.96)(198,77.34)(199,77.73)(200,78.13)(201,78.52)(202,78.90)(203,79.29)(204,79.69)(205,80.08)(206,80.47)(207,80.86)(208,81.25)(209,81.64)(210,82.03)(211,82.42)(212,82.81)(213,83.20)(214,83.60)(215,83.99)(216,84.37)(217,84.76)(218,85.16)(219,85.55)(220,85.93)(221,86.33)(222,86.72)(223,87.11)(224,87.50)(225,87.89)(226,88.28)(227,88.67)(228,89.07)(229,89.45)(230,89.84)(231,90.23)(232,90.63)(233,91.02)(234,91.40)(235,91.80)(236,92.19)(237,92.58)(238,92.96)(239,93.36)(240,93.75)(241,75.32)(242,75.63)(243,75.94)(244,76.25)(245,76.57)(246,76.88)(247,77.19)(248,77.50)(249,77.82)(250,78.13)(251,78.44)(252,78.75)(253,79.06)(254,79.38)(255,79.69)(256,80.00)(257,80.31)(258,80.62)(259,80.94)(260,81.25)(261,81.56)(262,81.87)(263,82.19)(264,82.50)(265,82.81)(266,83.12)(267,83.43)(268,83.75)(269,84.06)(270,84.37)(271,84.68)(272,85.00)(273,85.31)(274,85.62)(275,85.93)(276,86.25)(277,86.56)(278,86.88)(279,87.19)(280,87.50)(281,87.82)(282,88.13)(283,88.44)(284,88.75)(285,89.07)(286,89.38)(287,89.69)(288,90.00)(289,90.31)(290,90.63)(291,90.94)(292,91.25)(293,91.56)(294,91.88)(295,92.19)(296,92.50)(297,92.81)(298,93.13)(299,93.44)(300,93.75)(301,78.39)(302,78.64)(303,78.90)(304,79.17)(305,79.43)(306,79.69)(307,79.95)(308,80.21)(309,80.47)(310,80.73)(311,80.99)(312,81.25)(313,81.51)(314,81.77)(315,82.04)(316,82.29)(317,82.55)(318,82.81)(319,83.07)(320,83.34)(321,83.60)(322,83.85)(323,84.11)(324,84.37)(325,84.64)(326,84.90)(327,85.16)(328,85.42)(329,85.67)(330,85.93)(331,86.20)(332,86.46)(333,86.72)(334,86.98)(335,87.24)(336,87.50)(337,87.76)(338,88.02)(339,88.28)(340,88.54)(341,88.80)(342,89.07)(343,89.32)(344,89.58)(345,89.84)(346,90.10)(347,90.37)(348,90.63)(349,90.89)(350,91.14)(351,91.40)(352,91.67)(353,91.93)(354,92.19)(355,92.45)(356,92.71)(357,92.96)(358,93.23)(359,93.49)(360,93.75)(361,80.58)(362,80.80)(363,81.03)(364,81.25)(365,81.47)(366,81.70)(367,81.92)(368,82.14)(369,82.37)(370,82.59)(371,82.81)(372,83.04)(373,83.26)(374,83.48)(375,83.70)(376,83.93)(377,84.15)(378,84.37)(379,84.60)(380,84.82)(381,85.04)(382,85.27)(383,85.49)(384,85.71)(385,85.93)(386,86.16)(387,86.38)(388,86.60)(389,86.83)(390,87.05)(391,87.27)(392,87.50)(393,87.72)(394,87.94)(395,88.16)(396,88.40)(397,88.62)(398,88.84)(399,89.07)(400,89.29)(401,89.51)(402,89.74)(403,89.96)(404,90.18)(405,90.40)(406,90.63)(407,90.85)(408,91.07)(409,91.30)(410,91.52)(411,91.74)(412,91.97)(413,92.19)(414,92.41)(415,92.64)(416,92.86)(417,93.08)(418,93.30)(419,93.53)(420,93.75)(421,82.23)(422,82.42)(423,82.62)(424,82.81)(425,83.01)(426,83.20)(427,83.40)(428,83.60)(429,83.79)(430,83.99)(431,84.18)(432,84.37)(433,84.57)(434,84.77)(435,84.96)(436,85.16)(437,85.35)(438,85.55)(439,85.74)(440,85.93)(441,86.14)(442,86.33)(443,86.53)(444,86.72)(445,86.91)(446,87.11)(447,87.30)(448,87.51)(449,87.70)(450,87.89)(451,88.09)(452,88.28)(453,88.48)(454,88.67)(455,88.86)(456,89.07)(457,89.26)(458,89.45)(459,89.65)(460,89.84)(461,90.04)(462,90.23)(463,90.43)(464,90.63)(465,90.82)(466,91.02)(467,91.21)(468,91.40)(469,91.60)(470,91.80)(471,92.00)(472,92.19)(473,92.38)(474,92.58)(475,92.77)(476,92.96)(477,93.17)(478,93.36)(479,93.56)(480,93.75)(481,83.51)(482,83.68)(483,83.86)(484,84.02)(485,84.20)(486,84.37)(487,84.55)(488,84.72)(489,84.90)(490,85.07)(491,85.25)(492,85.42)(493,85.60)(494,85.76)(495,85.93)(496,86.11)(497,86.28)(498,86.46)(499,86.63)(500,86.81)(501,86.98)(502,87.16)(503,87.33)(504,87.51)(505,87.67)(506,87.84)(507,88.02)(508,88.19)(509,88.37)(510,88.54)(511,88.72)(512,88.89)(513,89.07)(514,89.23)(515,89.41)(516,89.58)(517,89.76)(518,89.93)(519,90.10)(520,90.28)(521,90.45)(522,90.63)(523,90.80)(524,90.98)(525,91.14)(526,91.32)(527,91.49)(528,91.67)(529,91.84)(530,92.01)(531,92.19)(532,92.36)(533,92.54)(534,92.71)(535,92.88)(536,93.05)(537,93.23)(538,93.40)(539,93.58)(540,93.75)(541,84.53)(542,84.68)(543,84.85)(544,85.00)(545,85.16)(546,85.31)(547,85.47)(548,85.62)(549,85.78)(550,85.93)(551,86.10)(552,86.25)(553,86.41)(554,86.56)(555,86.72)(556,86.88)(557,87.03)(558,87.19)(559,87.34)(560,87.51)(561,87.66)(562,87.82)(563,87.97)(564,88.13)(565,88.28)(566,88.44)(567,88.59)(568,88.75)(569,88.91)(570,89.07)(571,89.22)(572,89.38)(573,89.53)(574,89.69)(575,89.84)(576,90.00)(577,90.15)(578,90.31)(579,90.47)(580,90.63)(581,90.78)(582,90.94)(583,91.09)(584,91.25)(585,91.40)(586,91.56)(587,91.71)(588,91.88)(589,92.03)(590,92.19)(591,92.34)(592,92.50)(593,92.65)(594,92.81)(595,92.96)(596,93.13)(597,93.28)(598,93.44)(599,93.60)(600,93.75)(601,85.37)(602,85.51)(603,85.65)(604,85.80)(605,85.93)(606,86.08)(607,86.23)(608,86.36)(609,86.51)(610,86.65)(611,86.79)(612,86.93)(613,87.08)(614,87.21)(615,87.36)(616,87.51)(617,87.64)(618,87.79)(619,87.92)(620,88.07)(621,88.21)(622,88.35)(623,88.49)(624,88.64)(625,88.78)(626,88.92)(627,89.07)(628,89.20)(629,89.35)(630,89.49)(631,89.63)(632,89.77)(633,89.92)(634,90.06)(635,90.20)(636,90.34)(637,90.48)(638,90.63)(639,90.76)(640,90.91)(641,91.05)(642,91.19)(643,91.34)(644,91.48)(645,91.62)(646,91.76)(647,91.91)(648,92.04)(649,92.19)(650,92.32)(651,92.47)(652,92.62)(653,92.75)(654,92.90)(655,93.04)(656,93.18)(657,93.32)(658,93.47)(659,93.60)(660,93.75)(661,86.07)(662,86.20)(663,86.33)(664,86.46)(665,86.59)(666,86.72)(667,86.85)(668,86.98)(669,87.11)(670,87.24)(671,87.37)(672,87.51)(673,87.63)(674,87.76)(675,87.89)(676,88.02)(677,88.16)(678,88.28)(679,88.42)(680,88.54)(681,88.67)(682,88.80)(683,88.93)(684,89.07)(685,89.19)(686,89.33)(687,89.45)(688,89.58)(689,89.72)(690,89.84)(691,89.98)(692,90.10)(693,90.23)(694,90.37)(695,90.49)(696,90.63)(697,90.75)(698,90.89)(699,91.02)(700,91.14)(701,91.28)(702,91.40)(703,91.54)(704,91.67)(705,91.80)(706,91.93)(707,92.05)(708,92.19)(709,92.32)(710,92.45)(711,92.58)(712,92.71)(713,92.84)(714,92.96)(715,93.10)(716,93.23)(717,93.36)(718,93.49)(719,93.62)(720,93.75)(721,86.66)(722,86.78)(723,86.90)(724,87.02)(725,87.14)(726,87.26)(727,87.38)(728,87.51)(729,87.62)(730,87.74)(731,87.86)(732,87.98)(733,88.10)(734,88.22)(735,88.34)(736,88.47)(737,88.58)(738,88.70)(739,88.82)(740,88.94)(741,89.07)(742,89.18)(743,89.30)(744,89.43)(745,89.54)(746,89.67)(747,89.78)(748,89.90)(749,90.03)(750,90.14)(751,90.27)(752,90.39)(753,90.50)(754,90.63)(755,90.74)(756,90.87)(757,90.99)(758,91.10)(759,91.23)(760,91.35)(761,91.47)(762,91.59)(763,91.70)(764,91.83)(765,91.95)(766,92.07)(767,92.19)(768,92.31)(769,92.43)(770,92.55)(771,92.66)(772,92.79)(773,92.91)(774,93.03)(775,93.15)(776,93.27)(777,93.39)(778,93.51)(779,93.63)(780,93.75)(781,87.17)(782,87.27)(783,87.39)(784,87.51)(785,87.61)(786,87.73)(787,87.84)(788,87.95)(789,88.06)(790,88.17)(791,88.28)(792,88.40)(793,88.50)(794,88.62)(795,88.73)(796,88.84)(797,88.95)(798,89.07)(799,89.17)(800,89.29)(801,89.40)(802,89.51)(803,89.62)(804,89.74)(805,89.84)(806,89.96)(807,90.07)(808,90.18)(809,90.29)(810,90.40)(811,90.51)(812,90.63)(813,90.73)(814,90.85)(815,90.96)(816,91.07)(817,91.18)(818,91.30)(819,91.40)(820,91.52)(821,91.63)(822,91.74)(823,91.85)(824,91.97)(825,92.07)(826,92.19)(827,92.30)(828,92.41)(829,92.52)(830,92.64)(831,92.74)(832,92.86)(833,92.96)(834,93.08)(835,93.19)(836,93.30)(837,93.41)(838,93.53)(839,93.63)(840,93.75)(841,87.60)(842,87.71)(843,87.82)(844,87.91)(845,88.02)(846,88.13)(847,88.23)(848,88.33)(849,88.44)(850,88.54)(851,88.65)(852,88.75)(853,88.85)(854,88.96)(855,89.07)(856,89.16)(857,89.27)(858,89.38)(859,89.48)(860,89.58)(861,89.69)(862,89.79)(863,89.90)(864,90.00)(865,90.10)(866,90.21)(867,90.32)(868,90.41)(869,90.52)(870,90.63)(871,90.73)(872,90.83)(873,90.94)(874,91.04)(875,91.14)(876,91.25)(877,91.36)(878,91.46)(879,91.56)(880,91.67)(881,91.77)(882,91.88)(883,91.98)(884,92.08)(885,92.19)(886,92.30)(887,92.39)(888,92.50)(889,92.61)(890,92.71)(891,92.81)(892,92.92)(893,93.02)(894,93.13)(895,93.23)(896,93.33)(897,93.44)(898,93.54)(899,93.64)(900,93.75)(901,87.99)(902,88.09)(903,88.18)(904,88.28)(905,88.38)(906,88.48)(907,88.57)(908,88.67)(909,88.77)(910,88.86)(911,88.97)(912,89.07)(913,89.16)(914,89.26)(915,89.36)(916,89.45)(917,89.55)(918,89.65)(919,89.75)(920,89.84)(921,89.94)(922,90.04)(923,90.13)(924,90.23)(925,90.34)(926,90.43)(927,90.53)(928,90.63)(929,90.72)(930,90.82)(931,90.92)(932,91.02)(933,91.11)(934,91.21)(935,91.31)(936,91.40)(937,91.50)(938,91.60)(939,91.70)(940,91.80)(941,91.90)(942,92.00)(943,92.09)(944,92.19)(945,92.29)(946,92.38)(947,92.48)(948,92.58)(949,92.67)(950,92.77)(951,92.87)(952,92.96)(953,93.07)(954,93.17)(955,93.27)(956,93.36)(957,93.46)(958,93.56)(959,93.65)(960,93.75)(961,88.33)(962,88.42)(963,88.51)(964,88.60)(965,88.70)(966,88.79)(967,88.88)(968,88.97)(969,89.07)(970,89.15)(971,89.25)(972,89.34)(973,89.44)(974,89.52)(975,89.61)(976,89.71)(977,89.79)(978,89.89)(979,89.98)(980,90.08)(981,90.16)(982,90.26)(983,90.35)(984,90.44)(985,90.53)(986,90.63)(987,90.72)(988,90.81)(989,90.90)(990,91.00)(991,91.08)(992,91.18)(993,91.27)(994,91.36)(995,91.45)(996,91.55)(997,91.64)(998,91.72)(999,91.82)(1000,91.91)(1001,92.00)(1002,92.09)(1003,92.19)(1004,92.28)(1005,92.37)(1006,92.46)(1007,92.56)(1008,92.64)(1009,92.74)(1010,92.83)(1011,92.93)(1012,93.01)(1013,93.11)(1014,93.20)(1015,93.29)(1016,93.38)(1017,93.48)(1018,93.57)(1019,93.66)(1020,93.75)(1021,88.63)(1022,88.72)(1023,88.80)(1024,88.89)(1025,88.98)(1026,89.07)(1027,89.15)(1028,89.23)(1029,89.32)(1030,89.41)(1031,89.49)(1032,89.58)(1033,89.67)(1034,89.76)(1035,89.84)(1036,89.93)(1037,90.02)(1038,90.10)(1039,90.19)(1040,90.28)(1041,90.37)(1042,90.45)(1043,90.54)(1044,90.63)(1045,90.72)(1046,90.80)(1047,90.89)(1048,90.98)(1049,91.05)(1050,91.14)(1051,91.23)(1052,91.32)(1053,91.40)(1054,91.49)(1055,91.58)(1056,91.67)(1057,91.75)(1058,91.84)(1059,91.93)(1060,92.01)(1061,92.10)(1062,92.19)(1063,92.28)(1064,92.36)(1065,92.45)(1066,92.54)(1067,92.63)(1068,92.71)(1069,92.79)(1070,92.88)(1071,92.96)(1072,93.05)(1073,93.14)(1074,93.23)(1075,93.31)(1076,93.40)(1077,93.49)(1078,93.58)(1079,93.66)(1080,93.75)(1081,88.90)(1082,88.98)(1083,89.07)(1084,89.14)(1085,89.23)(1086,89.31)(1087,89.40)(1088,89.47)(1089,89.55)(1090,89.64)(1091,89.72)(1092,89.80)(1093,89.88)(1094,89.97)(1095,90.05)(1096,90.13)(1097,90.21)(1098,90.30)(1099,90.38)(1100,90.46)(1101,90.54)(1102,90.63)(1103,90.71)(1104,90.79)(1105,90.87)(1106,90.96)(1107,91.04)(1108,91.12)(1109,91.20)(1110,91.29)(1111,91.36)(1112,91.45)(1113,91.53)(1114,91.61)(1115,91.69)(1116,91.77)(1117,91.86)(1118,91.94)(1119,92.02)(1120,92.10)(1121,92.19)(1122,92.27)(1123,92.35)(1124,92.43)(1125,92.52)(1126,92.60)(1127,92.68)(1128,92.76)(1129,92.85)(1130,92.93)(1131,93.01)(1132,93.09)(1133,93.18)(1134,93.26)(1135,93.34)(1136,93.42)(1137,93.51)(1138,93.59)(1139,93.66)(1140,93.75)(1141,89.14)(1142,89.22)(1143,89.30)(1144,89.38)(1145,89.45)(1146,89.53)(1147,89.61)(1148,89.69)(1149,89.76)(1150,89.84)(1151,89.92)(1152,90.00)(1153,90.08)(1154,90.15)(1155,90.23)(1156,90.31)(1157,90.40)(1158,90.47)(1159,90.55)(1160,90.63)(1161,90.71)(1162,90.78)(1163,90.86)(1164,90.94)(1165,91.02)(1166,91.09)(1167,91.17)(1168,91.25)(1169,91.33)(1170,91.40)(1171,91.48)(1172,91.56)(1173,91.64)(1174,91.71)(1175,91.80)(1176,91.88)(1177,91.96)(1178,92.03)(1179,92.11)(1180,92.19)(1181,92.27)(1182,92.34)(1183,92.42)(1184,92.50)(1185,92.58)(1186,92.65)(1187,92.73)(1188,92.81)(1189,92.89)(1190,92.96)(1191,93.04)(1192,93.13)(1193,93.21)(1194,93.28)(1195,93.36)(1196,93.44)(1197,93.52)(1198,93.60)(1199,93.67)(1200,93.75)(1201,89.36)(1202,89.44)(1203,89.51)(1204,89.58)(1205,89.66)(1206,89.74)(1207,89.80)(1208,89.88)(1209,89.96)(1210,90.03)(1211,90.10)(1212,90.18)(1213,90.25)(1214,90.33)(1215,90.40)(1216,90.47)(1217,90.55)(1218,90.63)(1219,90.70)(1220,90.77)(1221,90.85)(1222,90.92)(1223,91.00)(1224,91.07)(1225,91.14)(1226,91.22)(1227,91.30)(1228,91.36)(1229,91.44)(1230,91.52)(1231,91.59)(1232,91.67)(1233,91.74)(1234,91.81)(1235,91.89)(1236,91.97)(1237,92.03)(1238,92.11)(1239,92.19)(1240,92.27)(1241,92.33)(1242,92.41)(1243,92.49)(1244,92.56)(1245,92.64)(1246,92.71)(1247,92.78)(1248,92.86)(1249,92.94)(1250,93.00)(1251,93.08)(1252,93.16)(1253,93.23)(1254,93.30)(1255,93.38)(1256,93.45)(1257,93.53)(1258,93.60)(1259,93.67)(1260,93.75)(1261,89.56)(1262,89.63)(1263,89.71)(1264,89.77)(1265,89.84)(1266,89.92)(1267,89.99)(1268,90.06)(1269,90.12)(1270,90.20)(1271,90.27)(1272,90.34)(1273,90.41)(1274,90.48)(1275,90.55)(1276,90.63)(1277,90.70)(1278,90.76)(1279,90.84)(1280,90.91)(1281,90.98)(1282,91.05)(1283,91.12)(1284,91.19)(1285,91.27)(1286,91.34)(1287,91.40)(1288,91.48)(1289,91.55)(1290,91.62)(1291,91.69)(1292,91.76)(1293,91.83)(1294,91.91)(1295,91.98)(1296,92.04)(1297,92.12)(1298,92.19)(1299,92.26)(1300,92.32)(1301,92.40)(1302,92.47)(1303,92.54)(1304,92.62)(1305,92.68)(1306,92.75)(1307,92.83)(1308,92.90)(1309,92.96)(1310,93.04)(1311,93.11)(1312,93.18)(1313,93.26)(1314,93.32)(1315,93.39)(1316,93.47)(1317,93.54)(1318,93.60)(1319,93.68)(1320,93.75)(1321,89.75)(1322,89.81)(1323,89.88)(1324,89.95)(1325,90.02)(1326,90.08)(1327,90.15)(1328,90.22)(1329,90.29)(1330,90.36)(1331,90.42)(1332,90.49)(1333,90.56)(1334,90.63)(1335,90.70)(1336,90.76)(1337,90.83)(1338,90.90)(1339,90.97)(1340,91.04)(1341,91.10)(1342,91.17)(1343,91.24)(1344,91.31)(1345,91.37)(1346,91.44)(1347,91.51)(1348,91.58)(1349,91.65)(1350,91.71)(1351,91.78)(1352,91.85)(1353,91.92)(1354,91.99)(1355,92.05)(1356,92.12)(1357,92.19)(1358,92.26)(1359,92.32)(1360,92.39)(1361,92.46)(1362,92.53)(1363,92.60)(1364,92.66)(1365,92.73)(1366,92.80)(1367,92.87)(1368,92.94)(1369,93.00)(1370,93.07)(1371,93.14)(1372,93.21)(1373,93.28)(1374,93.34)(1375,93.41)(1376,93.48)(1377,93.55)(1378,93.61)(1379,93.68)(1380,93.75)(1381,89.91)(1382,89.98)(1383,90.04)(1384,90.10)(1385,90.17)(1386,90.23)(1387,90.30)(1388,90.37)(1389,90.43)(1390,90.49)(1391,90.56)(1392,90.63)(1393,90.69)(1394,90.75)(1395,90.82)(1396,90.89)(1397,90.95)(1398,91.02)(1399,91.08)(1400,91.14)(1401,91.21)(1402,91.28)(1403,91.35)(1404,91.40)(1405,91.47)(1406,91.54)(1407,91.60)(1408,91.67)(1409,91.73)(1410,91.80)(1411,91.86)(1412,91.93)(1413,92.00)(1414,92.05)(1415,92.12)(1416,92.19)(1417,92.26)(1418,92.32)(1419,92.38)(1420,92.45)(1421,92.51)(1422,92.58)(1423,92.64)(1424,92.71)(1425,92.77)(1426,92.84)(1427,92.91)(1428,92.96)(1429,93.03)(1430,93.10)(1431,93.17)(1432,93.23)(1433,93.29)(1434,93.36)(1435,93.42)(1436,93.49)(1437,93.56)(1438,93.62)(1439,93.68)(1440,93.75)(1441,90.07)(1442,90.12)(1443,90.19)(1444,90.25)(1445,90.32)(1446,90.38)(1447,90.43)(1448,90.50)(1449,90.56)(1450,90.63)(1451,90.69)(1452,90.75)(1453,90.81)(1454,90.88)(1455,90.94)(1456,91.00)(1457,91.06)(1458,91.12)(1459,91.19)(1460,91.25)(1461,91.32)(1462,91.37)(1463,91.44)(1464,91.50)(1465,91.56)(1466,91.63)(1467,91.68)(1468,91.75)(1469,91.81)(1470,91.88)(1471,91.94)(1472,92.00)(1473,92.06)(1474,92.12)(1475,92.19)(1476,92.25)(1477,92.32)(1478,92.37)(1479,92.44)(1480,92.50)(1481,92.57)(1482,92.63)(1483,92.68)(1484,92.75)(1485,92.81)(1486,92.88)(1487,92.94)(1488,93.00)(1489,93.06)(1490,93.13)(1491,93.19)(1492,93.25)(1493,93.31)(1494,93.37)(1495,93.44)(1496,93.50)(1497,93.57)(1498,93.62)(1499,93.69)(1500,93.75)};
\addlegendentry{RIFL256}
\addplot [mark=none,red] 
coordinates {(1,0.99)(2,1.99)(3,2.98)(4,3.98)(5,4.96)(6,5.96)(7,6.95)(8,7.94)(9,8.94)(10,9.93)(11,10.93)(12,11.92)(13,12.91)(14,13.91)(15,14.89)(16,15.89)(17,16.88)(18,17.88)(19,18.87)(20,19.86)(21,20.85)(22,21.85)(23,22.85)(24,23.84)(25,24.82)(26,25.82)(27,26.81)(28,27.81)(29,28.80)(30,29.80)(31,30.79)(32,31.79)(33,24.96)(34,25.72)(35,26.47)(36,27.23)(37,27.99)(38,28.74)(39,29.49)(40,30.25)(41,31.01)(42,31.77)(43,32.52)(44,33.28)(45,34.04)(46,34.79)(47,35.55)(48,36.31)(49,37.06)(50,37.83)(51,38.56)(52,39.33)(53,40.09)(54,40.84)(55,41.60)(56,42.36)(57,43.12)(58,43.87)(59,44.64)(60,45.38)(61,46.13)(62,46.90)(63,47.65)(64,48.42)(65,39.18)(66,39.78)(67,40.39)(68,40.99)(69,41.58)(70,42.18)(71,42.79)(72,43.40)(73,44.00)(74,44.61)(75,45.20)(76,45.81)(77,46.41)(78,47.02)(79,47.61)(80,48.22)(81,48.81)(82,49.44)(83,50.03)(84,50.63)(85,51.23)(86,51.84)(87,52.44)(88,53.04)(89,53.64)(90,54.24)(91,54.85)(92,55.47)(93,56.06)(94,56.66)(95,57.26)(96,57.86)(97,48.91)(98,49.42)(99,49.92)(100,50.42)(101,50.93)(102,51.43)(103,51.93)(104,52.44)(105,52.94)(106,53.45)(107,53.95)(108,54.46)(109,54.96)(110,55.47)(111,55.97)(112,56.48)(113,56.98)(114,57.48)(115,57.99)(116,58.49)(117,58.99)(118,59.50)(119,60.00)(120,60.51)(121,61.01)(122,61.52)(123,62.02)(124,62.53)(125,63.03)(126,63.53)(127,64.04)(128,64.54)(129,54.90)(130,55.33)(131,55.75)(132,56.18)(133,56.60)(134,57.05)(135,57.45)(136,57.88)(137,58.31)(138,58.72)(139,59.17)(140,59.58)(141,60.01)(142,60.43)(143,60.87)(144,61.29)(145,61.72)(146,62.14)(147,62.57)(148,62.99)(149,63.43)(150,63.84)(151,64.26)(152,64.70)(153,65.12)(154,65.55)(155,65.98)(156,66.40)(157,66.82)(158,67.25)(159,67.67)(160,68.09)(161,60.90)(162,61.27)(163,61.64)(164,62.02)(165,62.40)(166,62.78)(167,63.16)(168,63.52)(169,63.92)(170,64.29)(171,64.66)(172,65.06)(173,65.43)(174,65.81)(175,66.19)(176,66.56)(177,66.94)(178,67.32)(179,67.69)(180,68.07)(181,68.45)(182,68.84)(183,69.22)(184,69.59)(185,69.96)(186,70.34)(187,70.71)(188,71.10)(189,71.48)(190,71.85)(191,72.23)(192,72.61)(193,63.97)(194,64.30)(195,64.64)(196,64.96)(197,65.29)(198,65.63)(199,65.96)(200,66.29)(201,66.62)(202,66.95)(203,67.28)(204,67.62)(205,67.95)(206,68.28)(207,68.61)(208,68.94)(209,69.28)(210,69.60)(211,69.93)(212,70.27)(213,70.60)(214,70.93)(215,71.25)(216,71.60)(217,71.93)(218,72.25)(219,72.59)(220,72.92)(221,73.25)(222,73.59)(223,73.91)(224,74.24)(225,68.07)(226,68.38)(227,68.68)(228,68.98)(229,69.28)(230,69.59)(231,69.89)(232,70.20)(233,70.50)(234,70.80)(235,71.09)(236,71.41)(237,71.70)(238,72.01)(239,72.31)(240,72.61)(241,72.92)(242,73.21)(243,73.52)(244,73.82)(245,74.12)(246,74.42)(247,74.72)(248,75.04)(249,75.34)(250,75.64)(251,75.94)(252,76.25)(253,76.55)(254,76.85)(255,77.15)(256,77.46)(257,70.48)(258,70.75)(259,71.02)(260,71.29)(261,71.56)(262,71.84)(263,72.12)(264,72.39)(265,72.66)(266,72.93)(267,73.22)(268,73.48)(269,73.76)(270,74.04)(271,74.31)(272,74.59)(273,74.86)(274,75.14)(275,75.40)(276,75.69)(277,75.95)(278,76.23)(279,76.50)(280,76.78)(281,77.05)(282,77.32)(283,77.60)(284,77.88)(285,78.15)(286,78.42)(287,78.70)(288,78.97)(289,72.86)(290,73.12)(291,73.37)(292,73.62)(293,73.87)(294,74.12)(295,74.38)(296,74.63)(297,74.88)(298,75.13)(299,75.38)(300,75.64)(301,75.89)(302,76.14)(303,76.39)(304,76.64)(305,76.90)(306,77.15)(307,77.40)(308,77.65)(309,77.91)(310,78.16)(311,78.41)(312,78.66)(313,78.91)(314,79.17)(315,79.42)(316,79.67)(317,79.92)(318,80.17)(319,80.43)(320,80.68)(321,74.60)(322,74.84)(323,75.06)(324,75.31)(325,75.54)(326,75.77)(327,76.00)(328,76.24)(329,76.46)(330,76.69)(331,76.93)(332,77.16)(333,77.39)(334,77.62)(335,77.87)(336,78.10)(337,78.32)(338,78.56)(339,78.78)(340,79.03)(341,79.25)(342,79.49)(343,79.72)(344,79.95)(345,80.18)(346,80.42)(347,80.65)(348,80.88)(349,81.11)(350,81.35)(351,81.58)(352,81.81)(353,76.29)(354,76.50)(355,76.71)(356,76.93)(357,77.15)(358,77.36)(359,77.58)(360,77.79)(361,78.01)(362,78.23)(363,78.44)(364,78.66)(365,78.88)(366,79.09)(367,79.31)(368,79.52)(369,79.74)(370,79.95)(371,80.17)(372,80.39)(373,80.60)(374,80.82)(375,81.04)(376,81.25)(377,81.46)(378,81.69)(379,81.91)(380,82.11)(381,82.34)(382,82.55)(383,82.76)(384,82.98)(385,77.35)(386,77.56)(387,77.77)(388,77.96)(389,78.16)(390,78.36)(391,78.57)(392,78.77)(393,78.96)(394,79.17)(395,79.37)(396,79.57)(397,79.77)(398,79.98)(399,80.17)(400,80.38)(401,80.57)(402,80.78)(403,80.97)(404,81.18)(405,81.38)(406,81.58)(407,81.78)(408,81.98)(409,82.18)(410,82.39)(411,82.58)(412,82.79)(413,82.99)(414,83.19)(415,83.38)(416,83.60)(417,78.85)(418,79.04)(419,79.22)(420,79.42)(421,79.60)(422,79.80)(423,79.99)(424,80.17)(425,80.36)(426,80.55)(427,80.74)(428,80.93)(429,81.12)(430,81.31)(431,81.49)(432,81.69)(433,81.87)(434,82.07)(435,82.25)(436,82.44)(437,82.63)(438,82.82)(439,83.01)(440,83.20)(441,83.38)(442,83.58)(443,83.76)(444,83.96)(445,84.14)(446,84.33)(447,84.52)(448,84.71)(449,79.63)(450,79.80)(451,79.98)(452,80.16)(453,80.33)(454,80.51)(455,80.69)(456,80.86)(457,81.05)(458,81.22)(459,81.41)(460,81.58)(461,81.75)(462,81.93)(463,82.10)(464,82.29)(465,82.46)(466,82.64)(467,82.82)(468,83.00)(469,83.17)(470,83.35)(471,83.53)(472,83.70)(473,83.88)(474,84.06)(475,84.24)(476,84.42)(477,84.60)(478,84.77)(479,84.95)(480,85.12)(481,80.84)(482,81.01)(483,81.18)(484,81.35)(485,81.51)(486,81.69)(487,81.85)(488,82.02)(489,82.19)(490,82.36)(491,82.52)(492,82.70)(493,82.86)(494,83.03)(495,83.20)(496,83.36)(497,83.53)(498,83.70)(499,83.87)(500,84.03)(501,84.21)(502,84.37)(503,84.54)(504,84.71)(505,84.88)(506,85.04)(507,85.22)(508,85.38)(509,85.55)(510,85.72)(511,85.89)(512,86.05)(513,81.58)(514,81.74)(515,81.89)(516,82.06)(517,82.22)(518,82.38)(519,82.53)(520,82.70)(521,82.85)(522,83.01)(523,83.17)(524,83.33)(525,83.49)(526,83.65)(527,83.81)(528,83.97)(529,84.12)(530,84.29)(531,84.44)(532,84.60)(533,84.76)(534,84.92)(535,85.08)(536,85.24)(537,85.39)(538,85.56)(539,85.71)(540,85.87)(541,86.03)(542,86.20)(543,86.35)(544,86.51)(545,82.43)(546,82.59)(547,82.74)(548,82.90)(549,83.04)(550,83.20)(551,83.35)(552,83.50)(553,83.66)(554,83.80)(555,83.95)(556,84.11)(557,84.26)(558,84.40)(559,84.56)(560,84.71)(561,84.86)(562,85.01)(563,85.16)(564,85.31)(565,85.47)(566,85.61)(567,85.77)(568,85.92)(569,86.07)(570,86.23)(571,86.37)(572,86.53)(573,86.67)(574,86.83)(575,86.98)(576,87.14)(577,81.97)(578,82.11)(579,82.25)(580,82.40)(581,82.54)(582,82.68)(583,82.81)(584,82.96)(585,83.10)(586,83.24)(587,83.38)(588,83.53)(589,83.67)(590,83.81)(591,83.96)(592,84.09)(593,84.24)(594,84.38)(595,84.53)(596,84.66)(597,84.81)(598,84.95)(599,85.09)(600,85.24)(601,85.37)(602,85.52)(603,85.65)(604,85.80)(605,85.93)(606,86.08)(607,86.23)(608,86.37)(609,83.74)(610,83.88)(611,84.02)(612,84.16)(613,84.30)(614,84.44)(615,84.58)(616,84.71)(617,84.85)(618,84.98)(619,85.12)(620,85.26)(621,85.40)(622,85.54)(623,85.67)(624,85.81)(625,85.94)(626,86.08)(627,86.23)(628,86.36)(629,86.50)(630,86.63)(631,86.77)(632,86.91)(633,87.05)(634,87.19)(635,87.32)(636,87.46)(637,87.59)(638,87.73)(639,87.87)(640,88.01)(641,84.18)(642,84.32)(643,84.44)(644,84.57)(645,84.70)(646,84.83)(647,84.96)(648,85.10)(649,85.23)(650,85.36)(651,85.50)(652,85.62)(653,85.76)(654,85.89)(655,86.01)(656,86.15)(657,86.27)(658,86.41)(659,86.55)(660,86.67)(661,86.81)(662,86.93)(663,87.07)(664,87.20)(665,87.33)(666,87.47)(667,87.59)(668,87.72)(669,87.85)(670,87.99)(671,88.12)(672,88.25)(673,84.84)(674,84.96)(675,85.08)(676,85.22)(677,85.34)(678,85.47)(679,85.60)(680,85.72)(681,85.85)(682,85.97)(683,86.10)(684,86.23)(685,86.35)(686,86.48)(687,86.60)(688,86.73)(689,86.86)(690,86.98)(691,87.11)(692,87.23)(693,87.36)(694,87.49)(695,87.61)(696,87.74)(697,87.86)(698,87.99)(699,88.12)(700,88.24)(701,88.37)(702,88.49)(703,88.62)(704,88.75)(705,85.20)(706,85.31)(707,85.43)(708,85.56)(709,85.67)(710,85.79)(711,85.92)(712,86.03)(713,86.16)(714,86.28)(715,86.40)(716,86.53)(717,86.64)(718,86.76)(719,86.88)(720,87.00)(721,87.13)(722,87.24)(723,87.37)(724,87.49)(725,87.60)(726,87.73)(727,87.85)(728,87.97)(729,88.09)(730,88.21)(731,88.33)(732,88.46)(733,88.57)(734,88.70)(735,88.81)(736,88.94)(737,85.76)(738,85.88)(739,85.98)(740,86.11)(741,86.23)(742,86.34)(743,86.46)(744,86.57)(745,86.69)(746,86.81)(747,86.92)(748,87.04)(749,87.16)(750,87.27)(751,87.39)(752,87.51)(753,87.62)(754,87.74)(755,87.85)(756,87.97)(757,88.09)(758,88.20)(759,88.32)(760,88.44)(761,88.55)(762,88.67)(763,88.79)(764,88.90)(765,89.02)(766,89.13)(767,89.25)(768,89.37)(769,86.11)(770,86.22)(771,86.33)(772,86.45)(773,86.56)(774,86.67)(775,86.79)(776,86.89)(777,87.00)(778,87.12)(779,87.22)(780,87.34)(781,87.46)(782,87.56)(783,87.67)(784,87.79)(785,87.89)(786,88.01)(787,88.13)(788,88.24)(789,88.34)(790,88.47)(791,88.57)(792,88.68)(793,88.80)(794,88.91)(795,89.02)(796,89.13)(797,89.24)(798,89.36)(799,89.47)(800,89.58)(801,86.55)(802,86.65)(803,86.76)(804,86.88)(805,86.98)(806,87.09)(807,87.20)(808,87.30)(809,87.41)(810,87.52)(811,87.62)(812,87.74)(813,87.84)(814,87.95)(815,88.06)(816,88.16)(817,88.27)(818,88.38)(819,88.49)(820,88.60)(821,88.71)(822,88.81)(823,88.92)(824,89.03)(825,89.14)(826,89.25)(827,89.36)(828,89.46)(829,89.57)(830,89.68)(831,89.78)(832,89.90)(833,86.66)(834,86.77)(835,86.88)(836,86.98)(837,87.08)(838,87.19)(839,87.29)(840,87.40)(841,87.51)(842,87.60)(843,87.71)(844,87.82)(845,87.91)(846,88.02)(847,88.13)(848,88.23)(849,88.33)(850,88.44)(851,88.54)(852,88.64)(853,88.75)(854,88.85)(855,88.96)(856,89.06)(857,89.16)(858,89.27)(859,89.38)(860,89.47)(861,89.58)(862,89.69)(863,89.79)(864,89.89)(865,87.23)(866,87.33)(867,87.43)(868,87.53)(869,87.63)(870,87.74)(871,87.84)(872,87.93)(873,88.04)(874,88.14)(875,88.24)(876,88.34)(877,88.44)(878,88.54)(879,88.64)(880,88.75)(881,88.84)(882,88.94)(883,89.05)(884,89.14)(885,89.25)(886,89.35)(887,89.44)(888,89.55)(889,89.65)(890,89.76)(891,89.85)(892,89.95)(893,90.06)(894,90.15)(895,90.26)(896,90.36)(897,87.47)(898,87.56)(899,87.66)(900,87.76)(901,87.85)(902,87.95)(903,88.05)(904,88.15)(905,88.24)(906,88.34)(907,88.44)(908,88.53)(909,88.63)(910,88.73)(911,88.82)(912,88.92)(913,89.02)(914,89.12)(915,89.21)(916,89.31)(917,89.42)(918,89.51)(919,89.61)(920,89.71)(921,89.80)(922,89.90)(923,90.00)(924,90.09)(925,90.19)(926,90.29)(927,90.39)(928,90.48)(929,87.84)(930,87.92)(931,88.02)(932,88.12)(933,88.20)(934,88.30)(935,88.40)(936,88.49)(937,88.59)(938,88.68)(939,88.78)(940,88.87)(941,88.96)(942,89.06)(943,89.15)(944,89.25)(945,89.35)(946,89.44)(947,89.53)(948,89.63)(949,89.72)(950,89.81)(951,89.91)(952,90.01)(953,90.09)(954,90.19)(955,90.29)(956,90.39)(957,90.47)(958,90.57)(959,90.67)(960,90.76)(961,88.02)(962,88.11)(963,88.20)(964,88.29)(965,88.39)(966,88.48)(967,88.57)(968,88.66)(969,88.76)(970,88.84)(971,88.93)(972,89.03)(973,89.12)(974,89.21)(975,89.30)(976,89.40)(977,89.48)(978,89.58)(979,89.67)(980,89.76)(981,89.85)(982,89.94)(983,90.03)(984,90.12)(985,90.22)(986,90.31)(987,90.40)(988,90.49)(989,90.58)(990,90.68)(991,90.76)(992,90.86)(993,88.36)(994,88.45)(995,88.53)(996,88.62)(997,88.72)(998,88.80)(999,88.89)(1000,88.98)(1001,89.07)(1002,89.15)(1003,89.25)(1004,89.34)(1005,89.43)(1006,89.51)(1007,89.60)(1008,89.69)(1009,89.77)(1010,89.87)(1011,89.96)(1012,90.05)(1013,90.14)(1014,90.23)(1015,90.32)(1016,90.40)(1017,90.49)(1018,90.58)(1019,90.67)(1020,90.76)(1021,90.85)(1022,90.94)(1023,91.03)(1024,91.11)(1025,88.55)(1026,88.63)(1027,88.72)(1028,88.80)(1029,88.89)(1030,88.98)(1031,89.07)(1032,89.15)(1033,89.24)(1034,89.33)(1035,89.42)(1036,89.50)(1037,89.59)(1038,89.67)(1039,89.76)(1040,89.84)(1041,89.93)(1042,90.02)(1043,90.10)(1044,90.19)(1045,90.28)(1046,90.37)(1047,90.45)(1048,90.53)(1049,90.63)(1050,90.71)(1051,90.79)(1052,90.88)(1053,90.97)(1054,91.05)(1055,91.14)(1056,91.23)(1057,88.82)(1058,88.91)(1059,89.00)(1060,89.08)(1061,89.16)(1062,89.25)(1063,89.33)(1064,89.42)(1065,89.50)(1066,89.58)(1067,89.67)(1068,89.76)(1069,89.83)(1070,89.92)(1071,90.01)(1072,90.08)(1073,90.17)(1074,90.26)(1075,90.34)(1076,90.42)(1077,90.51)(1078,90.59)(1079,90.68)(1080,90.76)(1081,90.84)(1082,90.93)(1083,91.02)(1084,91.09)(1085,91.18)(1086,91.27)(1087,91.35)(1088,91.43)(1089,88.94)(1090,89.02)(1091,89.11)(1092,89.18)(1093,89.27)(1094,89.35)(1095,89.43)(1096,89.51)(1097,89.59)(1098,89.68)(1099,89.76)(1100,89.84)(1101,89.92)(1102,90.01)(1103,90.08)(1104,90.16)(1105,90.25)(1106,90.33)(1107,90.41)(1108,90.49)(1109,90.57)(1110,90.66)(1111,90.73)(1112,90.82)(1113,90.90)(1114,90.99)(1115,91.06)(1116,91.14)(1117,91.23)(1118,91.31)(1119,91.39)(1120,91.47)(1121,89.25)(1122,89.33)(1123,89.41)(1124,89.48)(1125,89.57)(1126,89.64)(1127,89.73)(1128,89.80)(1129,89.88)(1130,89.96)(1131,90.05)(1132,90.12)(1133,90.20)(1134,90.28)(1135,90.37)(1136,90.44)(1137,90.52)(1138,90.60)(1139,90.68)(1140,90.76)(1141,90.84)(1142,90.92)(1143,91.00)(1144,91.07)(1145,91.16)(1146,91.24)(1147,91.32)(1148,91.39)(1149,91.48)(1150,91.56)(1151,91.64)(1152,91.71)(1153,89.39)(1154,89.47)(1155,89.54)(1156,89.62)(1157,89.70)(1158,89.78)(1159,89.86)(1160,89.93)(1161,90.01)(1162,90.09)(1163,90.16)(1164,90.25)(1165,90.33)(1166,90.40)(1167,90.47)(1168,90.55)(1169,90.63)(1170,90.72)(1171,90.78)(1172,90.86)(1173,90.95)(1174,91.02)(1175,91.09)(1176,91.17)(1177,91.25)(1178,91.34)(1179,91.40)(1180,91.48)(1181,91.56)(1182,91.65)(1183,91.71)(1184,91.80)(1185,89.63)(1186,89.70)(1187,89.77)(1188,89.85)(1189,89.93)(1190,90.01)(1191,90.08)(1192,90.15)(1193,90.23)(1194,90.31)(1195,90.39)(1196,90.46)(1197,90.53)(1198,90.61)(1199,90.69)(1200,90.76)(1201,90.84)(1202,90.91)(1203,90.99)(1204,91.06)(1205,91.14)(1206,91.22)(1207,91.29)(1208,91.36)(1209,91.44)(1210,91.52)(1211,91.60)(1212,91.67)(1213,91.74)(1214,91.82)(1215,91.90)(1216,91.97)(1217,89.76)(1218,89.82)(1219,89.90)(1220,89.97)(1221,90.05)(1222,90.12)(1223,90.19)(1224,90.27)(1225,90.34)(1226,90.41)(1227,90.49)(1228,90.56)(1229,90.64)(1230,90.71)(1231,90.78)(1232,90.86)(1233,90.93)(1234,91.01)(1235,91.07)(1236,91.15)(1237,91.23)(1238,91.30)(1239,91.37)(1240,91.44)(1241,91.52)(1242,91.60)(1243,91.67)(1244,91.74)(1245,91.81)(1246,91.89)(1247,91.97)(1248,92.03)(1249,89.97)(1250,90.04)(1251,90.11)(1252,90.18)(1253,90.26)(1254,90.33)(1255,90.40)(1256,90.47)(1257,90.54)(1258,90.62)(1259,90.69)(1260,90.76)(1261,90.83)(1262,90.90)(1263,90.98)(1264,91.04)(1265,91.12)(1266,91.19)(1267,91.26)(1268,91.34)(1269,91.40)(1270,91.48)(1271,91.55)(1272,91.63)(1273,91.69)(1274,91.77)(1275,91.84)(1276,91.91)(1277,91.99)(1278,92.05)(1279,92.13)(1280,92.20)(1281,90.09)(1282,90.16)(1283,90.24)(1284,90.31)(1285,90.38)(1286,90.44)(1287,90.52)(1288,90.59)(1289,90.66)(1290,90.72)(1291,90.80)(1292,90.87)(1293,90.94)(1294,91.01)(1295,91.08)(1296,91.15)(1297,91.22)(1298,91.29)(1299,91.36)(1300,91.43)(1301,91.50)(1302,91.57)(1303,91.65)(1304,91.71)(1305,91.78)(1306,91.85)(1307,91.93)(1308,92.00)(1309,92.06)(1310,92.13)(1311,92.21)(1312,92.28)(1313,90.28)(1314,90.35)(1315,90.41)(1316,90.48)(1317,90.55)(1318,90.62)(1319,90.69)(1320,90.76)(1321,90.83)(1322,90.90)(1323,90.97)(1324,91.04)(1325,91.10)(1326,91.17)(1327,91.24)(1328,91.31)(1329,91.37)(1330,91.44)(1331,91.52)(1332,91.59)(1333,91.66)(1334,91.72)(1335,91.79)(1336,91.86)(1337,91.93)(1338,92.00)(1339,92.06)(1340,92.14)(1341,92.20)(1342,92.28)(1343,92.34)(1344,92.41)(1345,90.37)(1346,90.43)(1347,90.50)(1348,90.57)(1349,90.64)(1350,90.71)(1351,90.76)(1352,90.84)(1353,90.90)(1354,90.97)(1355,91.04)(1356,91.10)(1357,91.17)(1358,91.24)(1359,91.31)(1360,91.37)(1361,91.44)(1362,91.51)(1363,91.58)(1364,91.64)(1365,91.71)(1366,91.78)(1367,91.84)(1368,91.91)(1369,91.98)(1370,92.04)(1371,92.11)(1372,92.18)(1373,92.25)(1374,92.32)(1375,92.38)(1376,92.45)(1377,90.56)(1378,90.63)(1379,90.70)(1380,90.76)(1381,90.82)(1382,90.89)(1383,90.96)(1384,91.02)(1385,91.08)(1386,91.15)(1387,91.22)(1388,91.29)(1389,91.36)(1390,91.41)(1391,91.48)(1392,91.55)(1393,91.62)(1394,91.68)(1395,91.74)(1396,91.81)(1397,91.88)(1398,91.95)(1399,92.00)(1400,92.07)(1401,92.14)(1402,92.21)(1403,92.28)(1404,92.33)(1405,92.40)(1406,92.47)(1407,92.53)(1408,92.60)(1409,90.66)(1410,90.72)(1411,90.79)(1412,90.85)(1413,90.92)(1414,90.99)(1415,91.04)(1416,91.11)(1417,91.17)(1418,91.24)(1419,91.31)(1420,91.37)(1421,91.43)(1422,91.49)(1423,91.56)(1424,91.63)(1425,91.68)(1426,91.75)(1427,91.82)(1428,91.88)(1429,91.95)(1430,92.01)(1431,92.07)(1432,92.14)(1433,92.21)(1434,92.27)(1435,92.33)(1436,92.40)(1437,92.46)(1438,92.53)(1439,92.59)(1440,92.65)(1441,90.82)(1442,90.88)(1443,90.95)(1444,91.01)(1445,91.07)(1446,91.14)(1447,91.20)(1448,91.26)(1449,91.33)(1450,91.39)(1451,91.45)(1452,91.52)(1453,91.58)(1454,91.65)(1455,91.70)(1456,91.77)(1457,91.83)(1458,91.90)(1459,91.96)(1460,92.02)(1461,92.08)(1462,92.15)(1463,92.21)(1464,92.28)(1465,92.33)(1466,92.39)(1467,92.46)(1468,92.52)(1469,92.59)(1470,92.65)(1471,92.71)(1472,92.78)(1473,90.91)(1474,90.98)(1475,91.04)(1476,91.09)(1477,91.15)(1478,91.22)(1479,91.28)(1480,91.34)(1481,91.40)(1482,91.47)(1483,91.53)(1484,91.59)(1485,91.66)(1486,91.71)(1487,91.77)(1488,91.84)(1489,91.90)(1490,91.96)(1491,92.01)(1492,92.08)(1493,92.14)(1494,92.21)(1495,92.27)(1496,92.32)(1497,92.39)(1498,92.45)(1499,92.52)(1500,92.58)};
\addlegendentry{Aurora}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    legend style={at={(0.55,0.2)},anchor=south west},
    xlabel={Payload Size [Byte]},
    ylabel={Bandwidth Efficiency},
    yminorticks=true,
    yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xmin=0, xmax=1500,
    ymin=0, ymax=100,
    ytick={0,10,20,...,100},
    log ticks with fixed point
]
\addplot [mark=none,orange] 
coordinates {(1,1.56)(2,3.12)(3,4.68)(4,6.25)(5,7.82)(6,9.38)(7,10.94)(8,12.50)(9,14.06)(10,15.62)(11,17.18)(12,18.75)(13,20.32)(14,21.88)(15,23.44)(16,25.00)(17,26.56)(18,28.12)(19,29.69)(20,31.25)(21,32.81)(22,34.38)(23,35.94)(24,37.50)(25,39.06)(26,40.62)(27,42.19)(28,43.75)(29,45.31)(30,46.88)(31,48.44)(32,50.00)(33,51.56)(34,53.13)(35,54.69)(36,56.25)(37,57.81)(38,59.37)(39,60.94)(40,62.50)(41,64.06)(42,65.63)(43,67.19)(44,68.75)(45,70.31)(46,71.87)(47,73.44)(48,75.00)(49,76.56)(50,78.13)(51,79.69)(52,81.25)(53,82.81)(54,84.37)(55,85.93)(56,87.50)(57,89.07)(58,90.63)(59,92.19)(60,93.75)(61,95.31)(62,96.87)(63,49.22)(64,50.00)(65,50.78)(66,51.56)(67,52.34)(68,53.13)(69,53.91)(70,54.69)(71,55.47)(72,56.25)(73,57.03)(74,57.81)(75,58.59)(76,59.37)(77,60.16)(78,60.94)(79,61.72)(80,62.50)(81,63.28)(82,64.06)(83,64.84)(84,65.63)(85,66.40)(86,67.19)(87,67.97)(88,68.75)(89,69.53)(90,70.31)(91,71.10)(92,71.87)(93,72.66)(94,73.44)(95,74.22)(96,75.00)(97,75.78)(98,76.57)(99,77.34)(100,78.13)(101,78.90)(102,79.69)(103,80.47)(104,81.25)(105,82.03)(106,82.81)(107,83.60)(108,84.37)(109,85.16)(110,85.93)(111,86.72)(112,87.50)(113,88.28)(114,89.07)(115,89.84)(116,90.63)(117,91.40)(118,92.19)(119,92.96)(120,93.75)(121,94.54)(122,95.31)(123,96.10)(124,96.87)(125,65.11)(126,65.63)(127,66.14)(128,66.67)(129,67.19)(130,67.70)(131,68.23)(132,68.75)(133,69.28)(134,69.79)(135,70.31)(136,70.84)(137,71.35)(138,71.87)(139,72.40)(140,72.92)(141,73.44)(142,73.96)(143,74.48)(144,75.00)(145,75.52)(146,76.04)(147,76.57)(148,77.08)(149,77.60)(150,78.13)(151,78.64)(152,79.17)(153,79.69)(154,80.20)(155,80.73)(156,81.25)(157,81.77)(158,82.29)(159,82.81)(160,83.34)(161,83.85)(162,84.37)(163,84.90)(164,85.42)(165,85.93)(166,86.46)(167,86.98)(168,87.50)(169,88.02)(170,88.54)(171,89.07)(172,89.58)(173,90.10)(174,90.63)(175,91.14)(176,91.67)(177,92.19)(178,92.71)(179,93.23)(180,93.75)(181,94.27)(182,94.79)(183,95.31)(184,95.84)(185,96.36)(186,96.87)(187,73.05)(188,73.44)(189,73.83)(190,74.22)(191,74.61)(192,75.00)(193,75.39)(194,75.78)(195,76.17)(196,76.57)(197,76.96)(198,77.34)(199,77.73)(200,78.13)(201,78.52)(202,78.90)(203,79.29)(204,79.69)(205,80.08)(206,80.47)(207,80.86)(208,81.25)(209,81.64)(210,82.03)(211,82.42)(212,82.81)(213,83.20)(214,83.60)(215,83.99)(216,84.37)(217,84.76)(218,85.16)(219,85.55)(220,85.93)(221,86.33)(222,86.72)(223,87.11)(224,87.50)(225,87.89)(226,88.28)(227,88.67)(228,89.07)(229,89.45)(230,89.84)(231,90.23)(232,90.63)(233,91.02)(234,91.40)(235,91.80)(236,92.19)(237,92.58)(238,92.96)(239,93.36)(240,93.75)(241,94.14)(242,94.54)(243,94.92)(244,95.31)(245,95.70)(246,96.10)(247,96.48)(248,96.87)(249,77.81)(250,78.13)(251,78.44)(252,78.75)(253,79.06)(254,79.38)(255,79.69)(256,80.00)(257,80.31)(258,80.62)(259,80.94)(260,81.25)(261,81.56)(262,81.87)(263,82.19)(264,82.50)(265,82.81)(266,83.12)(267,83.43)(268,83.75)(269,84.06)(270,84.37)(271,84.68)(272,85.00)(273,85.31)(274,85.62)(275,85.93)(276,86.25)(277,86.56)(278,86.88)(279,87.19)(280,87.50)(281,87.82)(282,88.13)(283,88.44)(284,88.75)(285,89.07)(286,89.38)(287,89.69)(288,90.00)(289,90.31)(290,90.63)(291,90.94)(292,91.25)(293,91.56)(294,91.88)(295,92.19)(296,92.50)(297,92.81)(298,93.13)(299,93.44)(300,93.75)(301,94.06)(302,94.37)(303,94.69)(304,95.00)(305,95.31)(306,95.62)(307,95.94)(308,96.25)(309,96.56)(310,96.87)(311,80.99)(312,81.25)(313,81.51)(314,81.77)(315,82.03)(316,82.29)(317,82.55)(318,82.81)(319,83.07)(320,83.34)(321,83.60)(322,83.85)(323,84.11)(324,84.37)(325,84.64)(326,84.90)(327,85.16)(328,85.42)(329,85.67)(330,85.93)(331,86.20)(332,86.46)(333,86.72)(334,86.98)(335,87.24)(336,87.50)(337,87.76)(338,88.02)(339,88.28)(340,88.54)(341,88.80)(342,89.07)(343,89.32)(344,89.58)(345,89.84)(346,90.10)(347,90.37)(348,90.63)(349,90.89)(350,91.14)(351,91.40)(352,91.67)(353,91.93)(354,92.19)(355,92.45)(356,92.71)(357,92.96)(358,93.23)(359,93.49)(360,93.75)(361,94.01)(362,94.27)(363,94.54)(364,94.79)(365,95.05)(366,95.31)(367,95.57)(368,95.84)(369,96.10)(370,96.36)(371,96.61)(372,96.87)(373,83.26)(374,83.48)(375,83.70)(376,83.93)(377,84.15)(378,84.37)(379,84.60)(380,84.82)(381,85.04)(382,85.27)(383,85.49)(384,85.71)(385,85.93)(386,86.16)(387,86.38)(388,86.60)(389,86.83)(390,87.05)(391,87.27)(392,87.50)(393,87.72)(394,87.94)(395,88.16)(396,88.40)(397,88.62)(398,88.84)(399,89.07)(400,89.29)(401,89.51)(402,89.74)(403,89.96)(404,90.18)(405,90.40)(406,90.63)(407,90.85)(408,91.07)(409,91.30)(410,91.52)(411,91.74)(412,91.97)(413,92.19)(414,92.41)(415,92.64)(416,92.86)(417,93.08)(418,93.30)(419,93.53)(420,93.75)(421,93.97)(422,94.20)(423,94.42)(424,94.64)(425,94.87)(426,95.09)(427,95.31)(428,95.53)(429,95.76)(430,95.98)(431,96.20)(432,96.43)(433,96.65)(434,96.87)(435,84.96)(436,85.16)(437,85.35)(438,85.55)(439,85.74)(440,85.93)(441,86.13)(442,86.33)(443,86.53)(444,86.72)(445,86.91)(446,87.11)(447,87.30)(448,87.50)(449,87.70)(450,87.89)(451,88.09)(452,88.28)(453,88.48)(454,88.67)(455,88.86)(456,89.07)(457,89.26)(458,89.45)(459,89.65)(460,89.84)(461,90.04)(462,90.23)(463,90.43)(464,90.63)(465,90.82)(466,91.02)(467,91.21)(468,91.40)(469,91.60)(470,91.80)(471,92.00)(472,92.19)(473,92.38)(474,92.58)(475,92.77)(476,92.96)(477,93.17)(478,93.36)(479,93.56)(480,93.75)(481,93.94)(482,94.14)(483,94.33)(484,94.54)(485,94.73)(486,94.92)(487,95.12)(488,95.31)(489,95.51)(490,95.70)(491,95.90)(492,96.10)(493,96.29)(494,96.48)(495,96.68)(496,96.87)(497,86.28)(498,86.46)(499,86.63)(500,86.81)(501,86.98)(502,87.16)(503,87.33)(504,87.50)(505,87.67)(506,87.84)(507,88.02)(508,88.19)(509,88.37)(510,88.54)(511,88.72)(512,88.89)(513,89.07)(514,89.23)(515,89.41)(516,89.58)(517,89.76)(518,89.93)(519,90.10)(520,90.28)(521,90.45)(522,90.63)(523,90.80)(524,90.98)(525,91.14)(526,91.32)(527,91.49)(528,91.67)(529,91.84)(530,92.01)(531,92.19)(532,92.36)(533,92.54)(534,92.71)(535,92.88)(536,93.05)(537,93.23)(538,93.40)(539,93.58)(540,93.75)(541,93.92)(542,94.10)(543,94.27)(544,94.45)(545,94.61)(546,94.79)(547,94.96)(548,95.14)(549,95.31)(550,95.49)(551,95.66)(552,95.84)(553,96.01)(554,96.18)(555,96.36)(556,96.52)(557,96.70)(558,96.87)(559,87.34)(560,87.50)(561,87.66)(562,87.82)(563,87.97)(564,88.13)(565,88.28)(566,88.44)(567,88.59)(568,88.75)(569,88.90)(570,89.07)(571,89.22)(572,89.38)(573,89.53)(574,89.69)(575,89.84)(576,90.00)(577,90.15)(578,90.31)(579,90.47)(580,90.63)(581,90.78)(582,90.94)(583,91.09)(584,91.25)(585,91.40)(586,91.56)(587,91.71)(588,91.88)(589,92.03)(590,92.19)(591,92.34)(592,92.50)(593,92.65)(594,92.81)(595,92.96)(596,93.13)(597,93.28)(598,93.44)(599,93.60)(600,93.75)(601,93.91)(602,94.06)(603,94.22)(604,94.37)(605,94.54)(606,94.69)(607,94.85)(608,95.00)(609,95.16)(610,95.31)(611,95.47)(612,95.62)(613,95.78)(614,95.94)(615,96.10)(616,96.25)(617,96.41)(618,96.56)(619,96.72)(620,96.87)(621,88.21)(622,88.35)(623,88.49)(624,88.64)(625,88.78)(626,88.92)(627,89.07)(628,89.20)(629,89.35)(630,89.49)(631,89.63)(632,89.77)(633,89.91)(634,90.06)(635,90.20)(636,90.34)(637,90.48)(638,90.63)(639,90.76)(640,90.91)(641,91.05)(642,91.19)(643,91.34)(644,91.48)(645,91.62)(646,91.76)(647,91.91)(648,92.04)(649,92.19)(650,92.32)(651,92.47)(652,92.62)(653,92.75)(654,92.90)(655,93.04)(656,93.18)(657,93.32)(658,93.47)(659,93.60)(660,93.75)(661,93.90)(662,94.03)(663,94.18)(664,94.32)(665,94.46)(666,94.60)(667,94.75)(668,94.88)(669,95.03)(670,95.17)(671,95.31)(672,95.46)(673,95.59)(674,95.74)(675,95.88)(676,96.02)(677,96.16)(678,96.31)(679,96.45)(680,96.59)(681,96.74)(682,96.87)(683,88.93)(684,89.07)(685,89.19)(686,89.32)(687,89.45)(688,89.58)(689,89.72)(690,89.84)(691,89.98)(692,90.10)(693,90.23)(694,90.37)(695,90.49)(696,90.63)(697,90.75)(698,90.89)(699,91.02)(700,91.14)(701,91.28)(702,91.40)(703,91.54)(704,91.67)(705,91.80)(706,91.93)(707,92.05)(708,92.19)(709,92.32)(710,92.45)(711,92.58)(712,92.71)(713,92.84)(714,92.96)(715,93.10)(716,93.23)(717,93.36)(718,93.49)(719,93.62)(720,93.75)(721,93.88)(722,94.01)(723,94.14)(724,94.27)(725,94.40)(726,94.54)(727,94.66)(728,94.79)(729,94.92)(730,95.05)(731,95.19)(732,95.31)(733,95.45)(734,95.57)(735,95.70)(736,95.84)(737,95.96)(738,96.10)(739,96.22)(740,96.36)(741,96.48)(742,96.61)(743,96.75)(744,96.87)(745,89.54)(746,89.67)(747,89.78)(748,89.90)(749,90.03)(750,90.14)(751,90.27)(752,90.39)(753,90.50)(754,90.63)(755,90.74)(756,90.86)(757,90.99)(758,91.10)(759,91.23)(760,91.35)(761,91.46)(762,91.59)(763,91.70)(764,91.83)(765,91.95)(766,92.06)(767,92.19)(768,92.31)(769,92.43)(770,92.55)(771,92.66)(772,92.79)(773,92.91)(774,93.03)(775,93.15)(776,93.27)(777,93.39)(778,93.51)(779,93.63)(780,93.75)(781,93.87)(782,93.99)(783,94.11)(784,94.24)(785,94.35)(786,94.47)(787,94.59)(788,94.71)(789,94.84)(790,94.95)(791,95.07)(792,95.20)(793,95.31)(794,95.43)(795,95.55)(796,95.67)(797,95.80)(798,95.91)(799,96.03)(800,96.16)(801,96.27)(802,96.40)(803,96.51)(804,96.63)(805,96.76)(806,96.87)(807,90.07)(808,90.18)(809,90.29)(810,90.40)(811,90.51)(812,90.63)(813,90.73)(814,90.85)(815,90.96)(816,91.07)(817,91.18)(818,91.30)(819,91.40)(820,91.52)(821,91.63)(822,91.74)(823,91.85)(824,91.97)(825,92.07)(826,92.19)(827,92.30)(828,92.41)(829,92.52)(830,92.64)(831,92.74)(832,92.86)(833,92.96)(834,93.08)(835,93.19)(836,93.30)(837,93.41)(838,93.53)(839,93.63)(840,93.75)(841,93.86)(842,93.97)(843,94.08)(844,94.20)(845,94.31)(846,94.42)(847,94.54)(848,94.64)(849,94.76)(850,94.87)(851,94.98)(852,95.09)(853,95.20)(854,95.31)(855,95.43)(856,95.53)(857,95.65)(858,95.76)(859,95.87)(860,95.98)(861,96.10)(862,96.20)(863,96.32)(864,96.43)(865,96.54)(866,96.65)(867,96.77)(868,96.87)(869,90.52)(870,90.63)(871,90.72)(872,90.83)(873,90.94)(874,91.04)(875,91.14)(876,91.25)(877,91.36)(878,91.46)(879,91.56)(880,91.67)(881,91.77)(882,91.88)(883,91.98)(884,92.08)(885,92.19)(886,92.30)(887,92.39)(888,92.50)(889,92.61)(890,92.71)(891,92.81)(892,92.92)(893,93.02)(894,93.13)(895,93.23)(896,93.33)(897,93.44)(898,93.54)(899,93.64)(900,93.75)(901,93.86)(902,93.95)(903,94.06)(904,94.17)(905,94.27)(906,94.37)(907,94.48)(908,94.58)(909,94.69)(910,94.79)(911,94.89)(912,95.00)(913,95.11)(914,95.20)(915,95.31)(916,95.42)(917,95.52)(918,95.62)(919,95.73)(920,95.84)(921,95.94)(922,96.04)(923,96.15)(924,96.25)(925,96.36)(926,96.46)(927,96.56)(928,96.67)(929,96.77)(930,96.87)(931,90.92)(932,91.02)(933,91.11)(934,91.21)(935,91.31)(936,91.40)(937,91.50)(938,91.60)(939,91.69)(940,91.80)(941,91.90)(942,92.00)(943,92.09)(944,92.19)(945,92.29)(946,92.38)(947,92.48)(948,92.58)(949,92.67)(950,92.77)(951,92.87)(952,92.96)(953,93.06)(954,93.17)(955,93.27)(956,93.36)(957,93.46)(958,93.56)(959,93.65)(960,93.75)(961,93.85)(962,93.94)(963,94.04)(964,94.14)(965,94.24)(966,94.33)(967,94.43)(968,94.54)(969,94.63)(970,94.73)(971,94.83)(972,94.92)(973,95.02)(974,95.12)(975,95.21)(976,95.31)(977,95.41)(978,95.51)(979,95.60)(980,95.70)(981,95.80)(982,95.90)(983,96.00)(984,96.10)(985,96.19)(986,96.29)(987,96.39)(988,96.48)(989,96.58)(990,96.68)(991,96.78)(992,96.87)(993,91.27)(994,91.36)(995,91.45)(996,91.54)(997,91.64)(998,91.72)(999,91.82)(1000,91.91)(1001,92.00)(1002,92.09)(1003,92.19)(1004,92.28)(1005,92.37)(1006,92.46)(1007,92.56)(1008,92.64)(1009,92.74)(1010,92.83)(1011,92.93)(1012,93.01)(1013,93.11)(1014,93.20)(1015,93.29)(1016,93.38)(1017,93.48)(1018,93.57)(1019,93.65)(1020,93.75)(1021,93.84)(1022,93.93)(1023,94.02)(1024,94.12)(1025,94.21)(1026,94.30)(1027,94.39)(1028,94.49)(1029,94.57)(1030,94.67)(1031,94.76)(1032,94.86)(1033,94.94)(1034,95.04)(1035,95.13)(1036,95.22)(1037,95.31)(1038,95.41)(1039,95.50)(1040,95.59)(1041,95.68)(1042,95.77)(1043,95.86)(1044,95.95)(1045,96.05)(1046,96.14)(1047,96.23)(1048,96.32)(1049,96.42)(1050,96.50)(1051,96.60)(1052,96.69)(1053,96.79)(1054,96.87)(1055,91.58)(1056,91.67)(1057,91.75)(1058,91.84)(1059,91.93)(1060,92.01)(1061,92.10)(1062,92.19)(1063,92.28)(1064,92.36)(1065,92.45)(1066,92.54)(1067,92.63)(1068,92.71)(1069,92.79)(1070,92.88)(1071,92.96)(1072,93.05)(1073,93.14)(1074,93.23)(1075,93.31)(1076,93.40)(1077,93.49)(1078,93.58)(1079,93.66)(1080,93.75)(1081,93.84)(1082,93.92)(1083,94.01)(1084,94.10)(1085,94.19)(1086,94.27)(1087,94.36)(1088,94.45)(1089,94.54)(1090,94.61)(1091,94.70)(1092,94.79)(1093,94.88)(1094,94.96)(1095,95.05)(1096,95.14)(1097,95.22)(1098,95.31)(1099,95.40)(1100,95.49)(1101,95.57)(1102,95.66)(1103,95.75)(1104,95.84)(1105,95.92)(1106,96.01)(1107,96.10)(1108,96.18)(1109,96.27)(1110,96.36)(1111,96.44)(1112,96.52)(1113,96.61)(1114,96.70)(1115,96.79)(1116,96.87)(1117,91.86)(1118,91.94)(1119,92.02)(1120,92.10)(1121,92.19)(1122,92.27)(1123,92.35)(1124,92.43)(1125,92.52)(1126,92.60)(1127,92.68)(1128,92.76)(1129,92.85)(1130,92.93)(1131,93.01)(1132,93.09)(1133,93.18)(1134,93.26)(1135,93.34)(1136,93.42)(1137,93.51)(1138,93.59)(1139,93.66)(1140,93.75)(1141,93.83)(1142,93.92)(1143,93.99)(1144,94.08)(1145,94.16)(1146,94.24)(1147,94.32)(1148,94.41)(1149,94.49)(1150,94.57)(1151,94.65)(1152,94.74)(1153,94.82)(1154,94.90)(1155,94.98)(1156,95.07)(1157,95.15)(1158,95.23)(1159,95.31)(1160,95.40)(1161,95.48)(1162,95.56)(1163,95.64)(1164,95.73)(1165,95.81)(1166,95.88)(1167,95.97)(1168,96.05)(1169,96.14)(1170,96.21)(1171,96.30)(1172,96.38)(1173,96.47)(1174,96.54)(1175,96.63)(1176,96.71)(1177,96.80)(1178,96.87)(1179,92.11)(1180,92.19)(1181,92.27)(1182,92.34)(1183,92.42)(1184,92.50)(1185,92.58)(1186,92.65)(1187,92.73)(1188,92.81)(1189,92.89)(1190,92.96)(1191,93.04)(1192,93.13)(1193,93.21)(1194,93.28)(1195,93.36)(1196,93.44)(1197,93.52)(1198,93.60)(1199,93.67)(1200,93.75)(1201,93.83)(1202,93.91)(1203,93.98)(1204,94.06)(1205,94.14)(1206,94.22)(1207,94.29)(1208,94.37)(1209,94.45)(1210,94.54)(1211,94.61)(1212,94.69)(1213,94.77)(1214,94.85)(1215,94.92)(1216,95.00)(1217,95.08)(1218,95.16)(1219,95.23)(1220,95.31)(1221,95.39)(1222,95.47)(1223,95.54)(1224,95.62)(1225,95.70)(1226,95.78)(1227,95.85)(1228,95.94)(1229,96.02)(1230,96.10)(1231,96.17)(1232,96.25)(1233,96.33)(1234,96.41)(1235,96.48)(1236,96.56)(1237,96.64)(1238,96.72)(1239,96.80)(1240,96.87)(1241,92.33)(1242,92.41)(1243,92.49)(1244,92.56)(1245,92.64)(1246,92.71)(1247,92.78)(1248,92.86)(1249,92.94)(1250,93.00)(1251,93.08)(1252,93.16)(1253,93.23)(1254,93.30)(1255,93.38)(1256,93.45)(1257,93.53)(1258,93.60)(1259,93.67)(1260,93.75)(1261,93.83)(1262,93.90)(1263,93.97)(1264,94.05)(1265,94.12)(1266,94.20)(1267,94.27)(1268,94.34)(1269,94.42)(1270,94.50)(1271,94.56)(1272,94.64)(1273,94.72)(1274,94.79)(1275,94.87)(1276,94.94)(1277,95.01)(1278,95.09)(1279,95.17)(1280,95.23)(1281,95.31)(1282,95.39)(1283,95.46)(1284,95.53)(1285,95.61)(1286,95.68)(1287,95.76)(1288,95.84)(1289,95.90)(1290,95.98)(1291,96.06)(1292,96.14)(1293,96.20)(1294,96.28)(1295,96.36)(1296,96.43)(1297,96.50)(1298,96.58)(1299,96.65)(1300,96.73)(1301,96.80)(1302,96.87)(1303,92.54)(1304,92.62)(1305,92.68)(1306,92.75)(1307,92.83)(1308,92.90)(1309,92.96)(1310,93.04)(1311,93.11)(1312,93.18)(1313,93.26)(1314,93.32)(1315,93.39)(1316,93.47)(1317,93.54)(1318,93.60)(1319,93.68)(1320,93.75)(1321,93.82)(1322,93.90)(1323,93.96)(1324,94.03)(1325,94.11)(1326,94.18)(1327,94.24)(1328,94.32)(1329,94.39)(1330,94.46)(1331,94.54)(1332,94.60)(1333,94.67)(1334,94.75)(1335,94.82)(1336,94.88)(1337,94.95)(1338,95.03)(1339,95.10)(1340,95.17)(1341,95.24)(1342,95.31)(1343,95.38)(1344,95.46)(1345,95.52)(1346,95.59)(1347,95.67)(1348,95.74)(1349,95.81)(1350,95.88)(1351,95.95)(1352,96.02)(1353,96.10)(1354,96.16)(1355,96.23)(1356,96.31)(1357,96.38)(1358,96.45)(1359,96.52)(1360,96.59)(1361,96.66)(1362,96.74)(1363,96.80)(1364,96.87)(1365,92.73)(1366,92.80)(1367,92.87)(1368,92.94)(1369,93.00)(1370,93.07)(1371,93.14)(1372,93.21)(1373,93.28)(1374,93.34)(1375,93.41)(1376,93.48)(1377,93.55)(1378,93.61)(1379,93.68)(1380,93.75)(1381,93.82)(1382,93.89)(1383,93.95)(1384,94.02)(1385,94.09)(1386,94.16)(1387,94.23)(1388,94.29)(1389,94.36)(1390,94.43)(1391,94.50)(1392,94.56)(1393,94.63)(1394,94.70)(1395,94.77)(1396,94.84)(1397,94.90)(1398,94.97)(1399,95.04)(1400,95.11)(1401,95.18)(1402,95.24)(1403,95.31)(1404,95.38)(1405,95.45)(1406,95.52)(1407,95.58)(1408,95.65)(1409,95.72)(1410,95.79)(1411,95.85)(1412,95.92)(1413,95.99)(1414,96.06)(1415,96.13)(1416,96.19)(1417,96.26)(1418,96.33)(1419,96.40)(1420,96.47)(1421,96.53)(1422,96.60)(1423,96.67)(1424,96.74)(1425,96.80)(1426,96.87)(1427,92.91)(1428,92.96)(1429,93.03)(1430,93.10)(1431,93.17)(1432,93.23)(1433,93.29)(1434,93.36)(1435,93.42)(1436,93.49)(1437,93.56)(1438,93.62)(1439,93.68)(1440,93.75)(1441,93.82)(1442,93.88)(1443,93.94)(1444,94.01)(1445,94.08)(1446,94.14)(1447,94.21)(1448,94.27)(1449,94.33)(1450,94.40)(1451,94.47)(1452,94.54)(1453,94.59)(1454,94.66)(1455,94.73)(1456,94.79)(1457,94.86)(1458,94.92)(1459,94.99)(1460,95.05)(1461,95.12)(1462,95.19)(1463,95.24)(1464,95.31)(1465,95.38)(1466,95.45)(1467,95.51)(1468,95.57)(1469,95.64)(1470,95.70)(1471,95.77)(1472,95.84)(1473,95.90)(1474,95.96)(1475,96.03)(1476,96.10)(1477,96.16)(1478,96.22)(1479,96.29)(1480,96.36)(1481,96.42)(1482,96.48)(1483,96.55)(1484,96.61)(1485,96.68)(1486,96.75)(1487,96.81)(1488,96.87)(1489,93.06)(1490,93.13)(1491,93.19)(1492,93.25)(1493,93.31)(1494,93.37)(1495,93.44)(1496,93.50)(1497,93.57)(1498,93.62)(1499,93.69)(1500,93.75)};
\addlegendentry{RIFL512}
\addplot [mark=none,green]
coordinates {(1,1.56)(2,3.12)(3,4.68)(4,6.25)(5,7.82)(6,9.38)(7,10.94)(8,12.50)(9,14.06)(10,15.62)(11,17.18)(12,18.75)(13,20.32)(14,21.88)(15,23.44)(16,25.00)(17,26.56)(18,28.12)(19,29.69)(20,31.25)(21,32.81)(22,34.38)(23,35.94)(24,37.50)(25,39.06)(26,40.62)(27,42.19)(28,43.74)(29,45.31)(30,46.88)(31,48.44)(32,50.00)(33,51.56)(34,53.12)(35,54.68)(36,56.25)(37,57.80)(38,59.37)(39,60.94)(40,62.50)(41,64.06)(42,65.62)(43,67.19)(44,68.75)(45,70.31)(46,71.87)(47,73.44)(48,75.00)(49,76.56)(50,78.13)(51,79.69)(52,81.25)(53,82.81)(54,84.37)(55,85.92)(56,87.50)(57,89.06)(58,90.63)(59,92.18)(60,93.74)(61,47.66)(62,48.44)(63,49.22)(64,50.01)(65,50.78)(66,51.56)(67,52.34)(68,53.13)(69,53.91)(70,54.69)(71,55.47)(72,56.25)(73,57.03)(74,57.81)(75,58.59)(76,59.37)(77,60.16)(78,60.94)(79,61.72)(80,62.50)(81,63.28)(82,64.06)(83,64.84)(84,65.63)(85,66.40)(86,67.19)(87,67.97)(88,68.75)(89,69.53)(90,70.31)(91,71.10)(92,71.87)(93,72.66)(94,73.44)(95,74.22)(96,75.00)(97,75.78)(98,76.57)(99,77.34)(100,78.13)(101,78.90)(102,79.69)(103,80.47)(104,81.25)(105,82.03)(106,82.81)(107,83.60)(108,84.37)(109,85.16)(110,85.93)(111,86.72)(112,87.50)(113,88.28)(114,89.07)(115,89.84)(116,90.63)(117,91.40)(118,92.19)(119,92.96)(120,93.75)(121,63.02)(122,63.54)(123,64.07)(124,64.58)(125,65.11)(126,65.63)(127,66.15)(128,66.67)(129,67.19)(130,67.70)(131,68.23)(132,68.75)(133,69.28)(134,69.79)(135,70.31)(136,70.84)(137,71.35)(138,71.87)(139,72.40)(140,72.92)(141,73.44)(142,73.96)(143,74.48)(144,75.00)(145,75.52)(146,76.04)(147,76.57)(148,77.08)(149,77.60)(150,78.13)(151,78.64)(152,79.17)(153,79.69)(154,80.20)(155,80.73)(156,81.25)(157,81.77)(158,82.29)(159,82.81)(160,83.34)(161,83.85)(162,84.37)(163,84.90)(164,85.42)(165,85.93)(166,86.46)(167,86.98)(168,87.50)(169,88.02)(170,88.54)(171,89.07)(172,89.58)(173,90.10)(174,90.63)(175,91.14)(176,91.67)(177,92.19)(178,92.71)(179,93.23)(180,93.75)(181,70.70)(182,71.10)(183,71.49)(184,71.87)(185,72.27)(186,72.66)(187,73.05)(188,73.44)(189,73.83)(190,74.22)(191,74.61)(192,75.01)(193,75.39)(194,75.78)(195,76.17)(196,76.57)(197,76.96)(198,77.34)(199,77.73)(200,78.13)(201,78.52)(202,78.90)(203,79.29)(204,79.69)(205,80.08)(206,80.47)(207,80.86)(208,81.25)(209,81.64)(210,82.03)(211,82.42)(212,82.81)(213,83.20)(214,83.60)(215,83.99)(216,84.37)(217,84.76)(218,85.16)(219,85.55)(220,85.93)(221,86.33)(222,86.72)(223,87.11)(224,87.50)(225,87.89)(226,88.28)(227,88.67)(228,89.07)(229,89.45)(230,89.84)(231,90.23)(232,90.63)(233,91.02)(234,91.40)(235,91.80)(236,92.19)(237,92.58)(238,92.96)(239,93.36)(240,93.75)(241,75.32)(242,75.63)(243,75.94)(244,76.25)(245,76.57)(246,76.88)(247,77.19)(248,77.50)(249,77.82)(250,78.13)(251,78.44)(252,78.75)(253,79.06)(254,79.38)(255,79.69)(256,80.00)(257,80.31)(258,80.62)(259,80.94)(260,81.25)(261,81.56)(262,81.87)(263,82.19)(264,82.50)(265,82.81)(266,83.12)(267,83.43)(268,83.75)(269,84.06)(270,84.37)(271,84.68)(272,85.00)(273,85.31)(274,85.62)(275,85.93)(276,86.25)(277,86.56)(278,86.88)(279,87.19)(280,87.50)(281,87.82)(282,88.13)(283,88.44)(284,88.75)(285,89.07)(286,89.38)(287,89.69)(288,90.00)(289,90.31)(290,90.63)(291,90.94)(292,91.25)(293,91.56)(294,91.88)(295,92.19)(296,92.50)(297,92.81)(298,93.13)(299,93.44)(300,93.75)(301,78.39)(302,78.64)(303,78.90)(304,79.17)(305,79.43)(306,79.69)(307,79.95)(308,80.21)(309,80.47)(310,80.73)(311,80.99)(312,81.25)(313,81.51)(314,81.77)(315,82.04)(316,82.29)(317,82.55)(318,82.81)(319,83.07)(320,83.34)(321,83.60)(322,83.85)(323,84.11)(324,84.37)(325,84.64)(326,84.90)(327,85.16)(328,85.42)(329,85.67)(330,85.93)(331,86.20)(332,86.46)(333,86.72)(334,86.98)(335,87.24)(336,87.50)(337,87.76)(338,88.02)(339,88.28)(340,88.54)(341,88.80)(342,89.07)(343,89.32)(344,89.58)(345,89.84)(346,90.10)(347,90.37)(348,90.63)(349,90.89)(350,91.14)(351,91.40)(352,91.67)(353,91.93)(354,92.19)(355,92.45)(356,92.71)(357,92.96)(358,93.23)(359,93.49)(360,93.75)(361,80.58)(362,80.80)(363,81.03)(364,81.25)(365,81.47)(366,81.70)(367,81.92)(368,82.14)(369,82.37)(370,82.59)(371,82.81)(372,83.04)(373,83.26)(374,83.48)(375,83.70)(376,83.93)(377,84.15)(378,84.37)(379,84.60)(380,84.82)(381,85.04)(382,85.27)(383,85.49)(384,85.71)(385,85.93)(386,86.16)(387,86.38)(388,86.60)(389,86.83)(390,87.05)(391,87.27)(392,87.50)(393,87.72)(394,87.94)(395,88.16)(396,88.40)(397,88.62)(398,88.84)(399,89.07)(400,89.29)(401,89.51)(402,89.74)(403,89.96)(404,90.18)(405,90.40)(406,90.63)(407,90.85)(408,91.07)(409,91.30)(410,91.52)(411,91.74)(412,91.97)(413,92.19)(414,92.41)(415,92.64)(416,92.86)(417,93.08)(418,93.30)(419,93.53)(420,93.75)(421,82.23)(422,82.42)(423,82.62)(424,82.81)(425,83.01)(426,83.20)(427,83.40)(428,83.60)(429,83.79)(430,83.99)(431,84.18)(432,84.37)(433,84.57)(434,84.77)(435,84.96)(436,85.16)(437,85.35)(438,85.55)(439,85.74)(440,85.93)(441,86.14)(442,86.33)(443,86.53)(444,86.72)(445,86.91)(446,87.11)(447,87.30)(448,87.51)(449,87.70)(450,87.89)(451,88.09)(452,88.28)(453,88.48)(454,88.67)(455,88.86)(456,89.07)(457,89.26)(458,89.45)(459,89.65)(460,89.84)(461,90.04)(462,90.23)(463,90.43)(464,90.63)(465,90.82)(466,91.02)(467,91.21)(468,91.40)(469,91.60)(470,91.80)(471,92.00)(472,92.19)(473,92.38)(474,92.58)(475,92.77)(476,92.96)(477,93.17)(478,93.36)(479,93.56)(480,93.75)(481,83.51)(482,83.68)(483,83.86)(484,84.02)(485,84.20)(486,84.37)(487,84.55)(488,84.72)(489,84.90)(490,85.07)(491,85.25)(492,85.42)(493,85.60)(494,85.76)(495,85.93)(496,86.11)(497,86.28)(498,86.46)(499,86.63)(500,86.81)(501,86.98)(502,87.16)(503,87.33)(504,87.51)(505,87.67)(506,87.84)(507,88.02)(508,88.19)(509,88.37)(510,88.54)(511,88.72)(512,88.89)(513,89.07)(514,89.23)(515,89.41)(516,89.58)(517,89.76)(518,89.93)(519,90.10)(520,90.28)(521,90.45)(522,90.63)(523,90.80)(524,90.98)(525,91.14)(526,91.32)(527,91.49)(528,91.67)(529,91.84)(530,92.01)(531,92.19)(532,92.36)(533,92.54)(534,92.71)(535,92.88)(536,93.05)(537,93.23)(538,93.40)(539,93.58)(540,93.75)(541,84.53)(542,84.68)(543,84.85)(544,85.00)(545,85.16)(546,85.31)(547,85.47)(548,85.62)(549,85.78)(550,85.93)(551,86.10)(552,86.25)(553,86.41)(554,86.56)(555,86.72)(556,86.88)(557,87.03)(558,87.19)(559,87.34)(560,87.51)(561,87.66)(562,87.82)(563,87.97)(564,88.13)(565,88.28)(566,88.44)(567,88.59)(568,88.75)(569,88.91)(570,89.07)(571,89.22)(572,89.38)(573,89.53)(574,89.69)(575,89.84)(576,90.00)(577,90.15)(578,90.31)(579,90.47)(580,90.63)(581,90.78)(582,90.94)(583,91.09)(584,91.25)(585,91.40)(586,91.56)(587,91.71)(588,91.88)(589,92.03)(590,92.19)(591,92.34)(592,92.50)(593,92.65)(594,92.81)(595,92.96)(596,93.13)(597,93.28)(598,93.44)(599,93.60)(600,93.75)(601,85.37)(602,85.51)(603,85.65)(604,85.80)(605,85.93)(606,86.08)(607,86.23)(608,86.36)(609,86.51)(610,86.65)(611,86.79)(612,86.93)(613,87.08)(614,87.21)(615,87.36)(616,87.51)(617,87.64)(618,87.79)(619,87.92)(620,88.07)(621,88.21)(622,88.35)(623,88.49)(624,88.64)(625,88.78)(626,88.92)(627,89.07)(628,89.20)(629,89.35)(630,89.49)(631,89.63)(632,89.77)(633,89.92)(634,90.06)(635,90.20)(636,90.34)(637,90.48)(638,90.63)(639,90.76)(640,90.91)(641,91.05)(642,91.19)(643,91.34)(644,91.48)(645,91.62)(646,91.76)(647,91.91)(648,92.04)(649,92.19)(650,92.32)(651,92.47)(652,92.62)(653,92.75)(654,92.90)(655,93.04)(656,93.18)(657,93.32)(658,93.47)(659,93.60)(660,93.75)(661,86.07)(662,86.20)(663,86.33)(664,86.46)(665,86.59)(666,86.72)(667,86.85)(668,86.98)(669,87.11)(670,87.24)(671,87.37)(672,87.51)(673,87.63)(674,87.76)(675,87.89)(676,88.02)(677,88.16)(678,88.28)(679,88.42)(680,88.54)(681,88.67)(682,88.80)(683,88.93)(684,89.07)(685,89.19)(686,89.33)(687,89.45)(688,89.58)(689,89.72)(690,89.84)(691,89.98)(692,90.10)(693,90.23)(694,90.37)(695,90.49)(696,90.63)(697,90.75)(698,90.89)(699,91.02)(700,91.14)(701,91.28)(702,91.40)(703,91.54)(704,91.67)(705,91.80)(706,91.93)(707,92.05)(708,92.19)(709,92.32)(710,92.45)(711,92.58)(712,92.71)(713,92.84)(714,92.96)(715,93.10)(716,93.23)(717,93.36)(718,93.49)(719,93.62)(720,93.75)(721,86.66)(722,86.78)(723,86.90)(724,87.02)(725,87.14)(726,87.26)(727,87.38)(728,87.51)(729,87.62)(730,87.74)(731,87.86)(732,87.98)(733,88.10)(734,88.22)(735,88.34)(736,88.47)(737,88.58)(738,88.70)(739,88.82)(740,88.94)(741,89.07)(742,89.18)(743,89.30)(744,89.43)(745,89.54)(746,89.67)(747,89.78)(748,89.90)(749,90.03)(750,90.14)(751,90.27)(752,90.39)(753,90.50)(754,90.63)(755,90.74)(756,90.87)(757,90.99)(758,91.10)(759,91.23)(760,91.35)(761,91.47)(762,91.59)(763,91.70)(764,91.83)(765,91.95)(766,92.07)(767,92.19)(768,92.31)(769,92.43)(770,92.55)(771,92.66)(772,92.79)(773,92.91)(774,93.03)(775,93.15)(776,93.27)(777,93.39)(778,93.51)(779,93.63)(780,93.75)(781,87.17)(782,87.27)(783,87.39)(784,87.51)(785,87.61)(786,87.73)(787,87.84)(788,87.95)(789,88.06)(790,88.17)(791,88.28)(792,88.40)(793,88.50)(794,88.62)(795,88.73)(796,88.84)(797,88.95)(798,89.07)(799,89.17)(800,89.29)(801,89.40)(802,89.51)(803,89.62)(804,89.74)(805,89.84)(806,89.96)(807,90.07)(808,90.18)(809,90.29)(810,90.40)(811,90.51)(812,90.63)(813,90.73)(814,90.85)(815,90.96)(816,91.07)(817,91.18)(818,91.30)(819,91.40)(820,91.52)(821,91.63)(822,91.74)(823,91.85)(824,91.97)(825,92.07)(826,92.19)(827,92.30)(828,92.41)(829,92.52)(830,92.64)(831,92.74)(832,92.86)(833,92.96)(834,93.08)(835,93.19)(836,93.30)(837,93.41)(838,93.53)(839,93.63)(840,93.75)(841,87.60)(842,87.71)(843,87.82)(844,87.91)(845,88.02)(846,88.13)(847,88.23)(848,88.33)(849,88.44)(850,88.54)(851,88.65)(852,88.75)(853,88.85)(854,88.96)(855,89.07)(856,89.16)(857,89.27)(858,89.38)(859,89.48)(860,89.58)(861,89.69)(862,89.79)(863,89.90)(864,90.00)(865,90.10)(866,90.21)(867,90.32)(868,90.41)(869,90.52)(870,90.63)(871,90.73)(872,90.83)(873,90.94)(874,91.04)(875,91.14)(876,91.25)(877,91.36)(878,91.46)(879,91.56)(880,91.67)(881,91.77)(882,91.88)(883,91.98)(884,92.08)(885,92.19)(886,92.30)(887,92.39)(888,92.50)(889,92.61)(890,92.71)(891,92.81)(892,92.92)(893,93.02)(894,93.13)(895,93.23)(896,93.33)(897,93.44)(898,93.54)(899,93.64)(900,93.75)(901,87.99)(902,88.09)(903,88.18)(904,88.28)(905,88.38)(906,88.48)(907,88.57)(908,88.67)(909,88.77)(910,88.86)(911,88.97)(912,89.07)(913,89.16)(914,89.26)(915,89.36)(916,89.45)(917,89.55)(918,89.65)(919,89.75)(920,89.84)(921,89.94)(922,90.04)(923,90.13)(924,90.23)(925,90.34)(926,90.43)(927,90.53)(928,90.63)(929,90.72)(930,90.82)(931,90.92)(932,91.02)(933,91.11)(934,91.21)(935,91.31)(936,91.40)(937,91.50)(938,91.60)(939,91.70)(940,91.80)(941,91.90)(942,92.00)(943,92.09)(944,92.19)(945,92.29)(946,92.38)(947,92.48)(948,92.58)(949,92.67)(950,92.77)(951,92.87)(952,92.96)(953,93.07)(954,93.17)(955,93.27)(956,93.36)(957,93.46)(958,93.56)(959,93.65)(960,93.75)(961,88.33)(962,88.42)(963,88.51)(964,88.60)(965,88.70)(966,88.79)(967,88.88)(968,88.97)(969,89.07)(970,89.15)(971,89.25)(972,89.34)(973,89.44)(974,89.52)(975,89.61)(976,89.71)(977,89.79)(978,89.89)(979,89.98)(980,90.08)(981,90.16)(982,90.26)(983,90.35)(984,90.44)(985,90.53)(986,90.63)(987,90.72)(988,90.81)(989,90.90)(990,91.00)(991,91.08)(992,91.18)(993,91.27)(994,91.36)(995,91.45)(996,91.55)(997,91.64)(998,91.72)(999,91.82)(1000,91.91)(1001,92.00)(1002,92.09)(1003,92.19)(1004,92.28)(1005,92.37)(1006,92.46)(1007,92.56)(1008,92.64)(1009,92.74)(1010,92.83)(1011,92.93)(1012,93.01)(1013,93.11)(1014,93.20)(1015,93.29)(1016,93.38)(1017,93.48)(1018,93.57)(1019,93.66)(1020,93.75)(1021,88.63)(1022,88.72)(1023,88.80)(1024,88.89)(1025,88.98)(1026,89.07)(1027,89.15)(1028,89.23)(1029,89.32)(1030,89.41)(1031,89.49)(1032,89.58)(1033,89.67)(1034,89.76)(1035,89.84)(1036,89.93)(1037,90.02)(1038,90.10)(1039,90.19)(1040,90.28)(1041,90.37)(1042,90.45)(1043,90.54)(1044,90.63)(1045,90.72)(1046,90.80)(1047,90.89)(1048,90.98)(1049,91.05)(1050,91.14)(1051,91.23)(1052,91.32)(1053,91.40)(1054,91.49)(1055,91.58)(1056,91.67)(1057,91.75)(1058,91.84)(1059,91.93)(1060,92.01)(1061,92.10)(1062,92.19)(1063,92.28)(1064,92.36)(1065,92.45)(1066,92.54)(1067,92.63)(1068,92.71)(1069,92.79)(1070,92.88)(1071,92.96)(1072,93.05)(1073,93.14)(1074,93.23)(1075,93.31)(1076,93.40)(1077,93.49)(1078,93.58)(1079,93.66)(1080,93.75)(1081,88.90)(1082,88.98)(1083,89.07)(1084,89.14)(1085,89.23)(1086,89.31)(1087,89.40)(1088,89.47)(1089,89.55)(1090,89.64)(1091,89.72)(1092,89.80)(1093,89.88)(1094,89.97)(1095,90.05)(1096,90.13)(1097,90.21)(1098,90.30)(1099,90.38)(1100,90.46)(1101,90.54)(1102,90.63)(1103,90.71)(1104,90.79)(1105,90.87)(1106,90.96)(1107,91.04)(1108,91.12)(1109,91.20)(1110,91.29)(1111,91.36)(1112,91.45)(1113,91.53)(1114,91.61)(1115,91.69)(1116,91.77)(1117,91.86)(1118,91.94)(1119,92.02)(1120,92.10)(1121,92.19)(1122,92.27)(1123,92.35)(1124,92.43)(1125,92.52)(1126,92.60)(1127,92.68)(1128,92.76)(1129,92.85)(1130,92.93)(1131,93.01)(1132,93.09)(1133,93.18)(1134,93.26)(1135,93.34)(1136,93.42)(1137,93.51)(1138,93.59)(1139,93.66)(1140,93.75)(1141,89.14)(1142,89.22)(1143,89.30)(1144,89.38)(1145,89.45)(1146,89.53)(1147,89.61)(1148,89.69)(1149,89.76)(1150,89.84)(1151,89.92)(1152,90.00)(1153,90.08)(1154,90.15)(1155,90.23)(1156,90.31)(1157,90.40)(1158,90.47)(1159,90.55)(1160,90.63)(1161,90.71)(1162,90.78)(1163,90.86)(1164,90.94)(1165,91.02)(1166,91.09)(1167,91.17)(1168,91.25)(1169,91.33)(1170,91.40)(1171,91.48)(1172,91.56)(1173,91.64)(1174,91.71)(1175,91.80)(1176,91.88)(1177,91.96)(1178,92.03)(1179,92.11)(1180,92.19)(1181,92.27)(1182,92.34)(1183,92.42)(1184,92.50)(1185,92.58)(1186,92.65)(1187,92.73)(1188,92.81)(1189,92.89)(1190,92.96)(1191,93.04)(1192,93.13)(1193,93.21)(1194,93.28)(1195,93.36)(1196,93.44)(1197,93.52)(1198,93.60)(1199,93.67)(1200,93.75)(1201,89.36)(1202,89.44)(1203,89.51)(1204,89.58)(1205,89.66)(1206,89.74)(1207,89.80)(1208,89.88)(1209,89.96)(1210,90.03)(1211,90.10)(1212,90.18)(1213,90.25)(1214,90.33)(1215,90.40)(1216,90.47)(1217,90.55)(1218,90.63)(1219,90.70)(1220,90.77)(1221,90.85)(1222,90.92)(1223,91.00)(1224,91.07)(1225,91.14)(1226,91.22)(1227,91.30)(1228,91.36)(1229,91.44)(1230,91.52)(1231,91.59)(1232,91.67)(1233,91.74)(1234,91.81)(1235,91.89)(1236,91.97)(1237,92.03)(1238,92.11)(1239,92.19)(1240,92.27)(1241,92.33)(1242,92.41)(1243,92.49)(1244,92.56)(1245,92.64)(1246,92.71)(1247,92.78)(1248,92.86)(1249,92.94)(1250,93.00)(1251,93.08)(1252,93.16)(1253,93.23)(1254,93.30)(1255,93.38)(1256,93.45)(1257,93.53)(1258,93.60)(1259,93.67)(1260,93.75)(1261,89.56)(1262,89.63)(1263,89.71)(1264,89.77)(1265,89.84)(1266,89.92)(1267,89.99)(1268,90.06)(1269,90.12)(1270,90.20)(1271,90.27)(1272,90.34)(1273,90.41)(1274,90.48)(1275,90.55)(1276,90.63)(1277,90.70)(1278,90.76)(1279,90.84)(1280,90.91)(1281,90.98)(1282,91.05)(1283,91.12)(1284,91.19)(1285,91.27)(1286,91.34)(1287,91.40)(1288,91.48)(1289,91.55)(1290,91.62)(1291,91.69)(1292,91.76)(1293,91.83)(1294,91.91)(1295,91.98)(1296,92.04)(1297,92.12)(1298,92.19)(1299,92.26)(1300,92.32)(1301,92.40)(1302,92.47)(1303,92.54)(1304,92.62)(1305,92.68)(1306,92.75)(1307,92.83)(1308,92.90)(1309,92.96)(1310,93.04)(1311,93.11)(1312,93.18)(1313,93.26)(1314,93.32)(1315,93.39)(1316,93.47)(1317,93.54)(1318,93.60)(1319,93.68)(1320,93.75)(1321,89.75)(1322,89.81)(1323,89.88)(1324,89.95)(1325,90.02)(1326,90.08)(1327,90.15)(1328,90.22)(1329,90.29)(1330,90.36)(1331,90.42)(1332,90.49)(1333,90.56)(1334,90.63)(1335,90.70)(1336,90.76)(1337,90.83)(1338,90.90)(1339,90.97)(1340,91.04)(1341,91.10)(1342,91.17)(1343,91.24)(1344,91.31)(1345,91.37)(1346,91.44)(1347,91.51)(1348,91.58)(1349,91.65)(1350,91.71)(1351,91.78)(1352,91.85)(1353,91.92)(1354,91.99)(1355,92.05)(1356,92.12)(1357,92.19)(1358,92.26)(1359,92.32)(1360,92.39)(1361,92.46)(1362,92.53)(1363,92.60)(1364,92.66)(1365,92.73)(1366,92.80)(1367,92.87)(1368,92.94)(1369,93.00)(1370,93.07)(1371,93.14)(1372,93.21)(1373,93.28)(1374,93.34)(1375,93.41)(1376,93.48)(1377,93.55)(1378,93.61)(1379,93.68)(1380,93.75)(1381,89.91)(1382,89.98)(1383,90.04)(1384,90.10)(1385,90.17)(1386,90.23)(1387,90.30)(1388,90.37)(1389,90.43)(1390,90.49)(1391,90.56)(1392,90.63)(1393,90.69)(1394,90.75)(1395,90.82)(1396,90.89)(1397,90.95)(1398,91.02)(1399,91.08)(1400,91.14)(1401,91.21)(1402,91.28)(1403,91.35)(1404,91.40)(1405,91.47)(1406,91.54)(1407,91.60)(1408,91.67)(1409,91.73)(1410,91.80)(1411,91.86)(1412,91.93)(1413,92.00)(1414,92.05)(1415,92.12)(1416,92.19)(1417,92.26)(1418,92.32)(1419,92.38)(1420,92.45)(1421,92.51)(1422,92.58)(1423,92.64)(1424,92.71)(1425,92.77)(1426,92.84)(1427,92.91)(1428,92.96)(1429,93.03)(1430,93.10)(1431,93.17)(1432,93.23)(1433,93.29)(1434,93.36)(1435,93.42)(1436,93.49)(1437,93.56)(1438,93.62)(1439,93.68)(1440,93.75)(1441,90.07)(1442,90.12)(1443,90.19)(1444,90.25)(1445,90.32)(1446,90.38)(1447,90.43)(1448,90.50)(1449,90.56)(1450,90.63)(1451,90.69)(1452,90.75)(1453,90.81)(1454,90.88)(1455,90.94)(1456,91.00)(1457,91.06)(1458,91.12)(1459,91.19)(1460,91.25)(1461,91.32)(1462,91.37)(1463,91.44)(1464,91.50)(1465,91.56)(1466,91.63)(1467,91.68)(1468,91.75)(1469,91.81)(1470,91.88)(1471,91.94)(1472,92.00)(1473,92.06)(1474,92.12)(1475,92.19)(1476,92.25)(1477,92.32)(1478,92.37)(1479,92.44)(1480,92.50)(1481,92.57)(1482,92.63)(1483,92.68)(1484,92.75)(1485,92.81)(1486,92.88)(1487,92.94)(1488,93.00)(1489,93.06)(1490,93.13)(1491,93.19)(1492,93.25)(1493,93.31)(1494,93.37)(1495,93.44)(1496,93.50)(1497,93.57)(1498,93.62)(1499,93.69)(1500,93.75)};
\addlegendentry{RIFL256}
\addplot [mark=none,red] 
coordinates {(1,1.33)(2,2.65)(3,3.98)(4,5.29)(5,6.62)(6,7.95)(7,9.27)(8,10.60)(9,11.93)(10,13.25)(11,14.57)(12,15.90)(13,17.22)(14,18.55)(15,19.87)(16,21.20)(17,22.52)(18,23.84)(19,25.17)(20,26.49)(21,27.82)(22,29.15)(23,30.47)(24,31.80)(25,33.12)(26,34.44)(27,35.76)(28,37.09)(29,38.42)(30,39.75)(31,41.07)(32,42.39)(33,43.71)(34,45.04)(35,46.37)(36,47.69)(37,49.02)(38,50.34)(39,51.67)(40,52.99)(41,54.32)(42,55.64)(43,56.97)(44,58.29)(45,59.61)(46,60.94)(47,62.25)(48,63.59)(49,64.92)(50,66.24)(51,67.57)(52,68.89)(53,70.22)(54,71.53)(55,72.86)(56,74.19)(57,75.51)(58,76.84)(59,78.16)(60,79.49)(61,80.80)(62,82.14)(63,83.46)(64,84.78)(65,45.59)(66,46.28)(67,46.98)(68,47.69)(69,48.39)(70,49.09)(71,49.79)(72,50.49)(73,51.19)(74,51.90)(75,52.60)(76,53.29)(77,54.00)(78,54.70)(79,55.41)(80,56.11)(81,56.80)(82,57.51)(83,58.20)(84,58.91)(85,59.61)(86,60.31)(87,61.01)(88,61.71)(89,62.42)(90,63.12)(91,63.82)(92,64.51)(93,65.22)(94,65.92)(95,66.63)(96,67.33)(97,68.02)(98,68.72)(99,69.43)(100,70.13)(101,70.83)(102,71.52)(103,72.23)(104,72.93)(105,73.64)(106,74.34)(107,75.04)(108,75.73)(109,76.44)(110,77.14)(111,77.84)(112,78.55)(113,84.19)(114,84.94)(115,85.68)(116,86.43)(117,87.18)(118,87.91)(119,88.67)(120,89.42)(121,84.86)(122,85.56)(123,86.25)(124,86.96)(125,87.66)(126,88.37)(127,89.06)(128,89.76)(129,61.52)(130,61.99)(131,62.47)(132,62.95)(133,63.43)(134,63.90)(135,64.38)(136,64.85)(137,65.34)(138,65.81)(139,66.29)(140,66.76)(141,67.24)(142,67.71)(143,68.20)(144,68.67)(145,69.15)(146,69.62)(147,70.10)(148,70.57)(149,71.05)(150,71.53)(151,72.01)(152,72.48)(153,72.96)(154,73.44)(155,73.92)(156,74.40)(157,74.87)(158,75.35)(159,75.82)(160,76.30)(161,76.78)(162,77.26)(163,77.73)(164,78.21)(165,78.68)(166,79.17)(167,79.64)(168,80.12)(169,80.59)(170,81.07)(171,81.55)(172,82.03)(173,82.50)(174,82.98)(175,83.46)(176,83.94)(177,87.92)(178,88.42)(179,88.92)(180,89.42)(181,89.91)(182,90.40)(183,90.90)(184,91.40)(185,88.22)(186,88.70)(187,89.18)(188,89.66)(189,90.13)(190,90.61)(191,91.08)(192,91.56)(193,69.72)(194,70.09)(195,70.45)(196,70.81)(197,71.17)(198,71.53)(199,71.89)(200,72.25)(201,72.61)(202,72.98)(203,73.34)(204,73.71)(205,74.07)(206,74.42)(207,74.78)(208,75.15)(209,75.51)(210,75.87)(211,76.23)(212,76.59)(213,76.96)(214,77.31)(215,77.67)(216,78.03)(217,78.40)(218,78.76)(219,79.12)(220,79.48)(221,79.84)(222,80.20)(223,80.57)(224,80.92)(225,81.29)(226,81.65)(227,82.02)(228,82.37)(229,82.73)(230,83.09)(231,83.45)(232,83.82)(233,84.18)(234,84.54)(235,84.91)(236,85.27)(237,85.62)(238,85.98)(239,86.35)(240,86.71)(241,89.78)(242,90.16)(243,90.53)(244,90.91)(245,91.28)(246,91.65)(247,92.02)(248,92.39)(249,89.96)(250,90.32)(251,90.69)(252,91.04)(253,91.40)(254,91.77)(255,92.12)(256,92.49)(257,72.96)(258,73.24)(259,73.52)(260,73.81)(261,74.09)(262,74.38)(263,74.66)(264,74.95)(265,75.23)(266,75.51)(267,75.79)(268,76.08)(269,76.36)(270,76.64)(271,76.93)(272,77.22)(273,77.50)(274,77.78)(275,78.06)(276,78.35)(277,78.63)(278,78.91)(279,79.20)(280,79.49)(281,79.77)(282,80.06)(283,80.34)(284,80.62)(285,80.90)(286,81.19)(287,81.47)(288,81.76)(289,82.05)(290,82.33)(291,82.61)(292,82.89)(293,83.18)(294,83.46)(295,83.74)(296,84.02)(297,84.32)(298,84.60)(299,84.88)(300,85.16)(301,85.44)(302,85.73)(303,86.01)(304,86.30)(305,86.58)(306,86.87)(307,87.15)(308,87.44)(309,87.72)(310,88.00)(311,88.29)(312,88.57)(313,88.85)(314,89.13)(315,89.43)(316,89.71)(317,89.99)(318,90.27)(319,90.56)(320,90.84)(321,76.55)(322,76.78)(323,77.02)(324,77.26)(325,77.50)(326,77.74)(327,77.97)(328,78.22)(329,78.45)(330,78.69)(331,78.92)(332,79.17)(333,79.41)(334,79.64)(335,79.88)(336,80.12)(337,80.36)(338,80.59)(339,80.83)(340,81.08)(341,81.31)(342,81.55)(343,81.78)(344,82.03)(345,82.27)(346,82.50)(347,82.74)(348,82.99)(349,83.22)(350,83.46)(351,83.69)(352,83.94)(353,84.17)(354,84.41)(355,84.65)(356,84.89)(357,85.13)(358,85.36)(359,85.60)(360,85.84)(361,86.08)(362,86.32)(363,86.56)(364,86.80)(365,87.04)(366,87.27)(367,87.52)(368,87.75)(369,89.78)(370,90.03)(371,90.27)(372,90.51)(373,90.75)(374,91.00)(375,91.25)(376,91.48)(377,89.89)(378,90.13)(379,90.38)(380,90.61)(381,90.85)(382,91.08)(383,91.33)(384,91.57)(385,79.14)(386,79.35)(387,79.55)(388,79.76)(389,79.96)(390,80.16)(391,80.38)(392,80.58)(393,80.79)(394,80.99)(395,81.19)(396,81.41)(397,81.61)(398,81.81)(399,82.02)(400,82.22)(401,82.43)(402,82.64)(403,82.84)(404,83.04)(405,83.25)(406,83.46)(407,83.67)(408,83.87)(409,84.07)(410,84.28)(411,84.49)(412,84.69)(413,84.90)(414,85.10)(415,85.30)(416,85.52)(417,85.72)(418,85.92)(419,86.13)(420,86.34)(421,86.55)(422,86.75)(423,86.95)(424,87.16)(425,87.36)(426,87.57)(427,87.78)(428,87.98)(429,88.18)(430,88.39)(431,88.59)(432,88.80)(433,90.57)(434,90.77)(435,90.99)(436,91.20)(437,91.40)(438,91.62)(439,91.82)(440,92.03)(441,90.66)(442,90.86)(443,91.06)(444,91.27)(445,91.47)(446,91.68)(447,91.89)(448,92.09)(449,81.11)(450,81.29)(451,81.47)(452,81.65)(453,81.83)(454,82.01)(455,82.19)(456,82.38)(457,82.55)(458,82.73)(459,82.92)(460,83.09)(461,83.28)(462,83.46)(463,83.64)(464,83.82)(465,84.00)(466,84.18)(467,84.36)(468,84.55)(469,84.72)(470,84.91)(471,85.08)(472,85.27)(473,85.44)(474,85.62)(475,85.81)(476,85.98)(477,86.17)(478,86.35)(479,86.53)(480,86.71)(481,86.88)(482,87.07)(483,87.25)(484,87.43)(485,87.61)(486,87.80)(487,87.97)(488,88.16)(489,88.34)(490,88.51)(491,88.70)(492,88.87)(493,89.06)(494,89.24)(495,89.42)(496,89.60)(497,91.16)(498,91.35)(499,91.53)(500,91.71)(501,91.90)(502,92.08)(503,92.26)(504,92.45)(505,91.23)(506,91.40)(507,91.59)(508,91.77)(509,91.95)(510,92.13)(511,92.31)(512,92.49)(513,81.55)(514,81.71)(515,81.87)(516,82.03)(517,82.19)(518,82.35)(519,82.50)(520,82.67)(521,82.82)(522,82.99)(523,83.14)(524,83.30)(525,83.46)(526,83.62)(527,83.78)(528,83.94)(529,84.09)(530,84.26)(531,84.41)(532,84.58)(533,84.73)(534,84.89)(535,85.05)(536,85.21)(537,85.36)(538,85.53)(539,85.68)(540,85.85)(541,86.00)(542,86.16)(543,86.32)(544,86.48)(545,86.64)(546,86.80)(547,86.95)(548,87.12)(549,87.27)(550,87.44)(551,87.59)(552,87.75)(553,87.91)(554,88.07)(555,88.22)(556,88.39)(557,88.54)(558,88.71)(559,88.86)(560,89.02)(561,89.18)(562,89.34)(563,89.50)(564,89.66)(565,89.81)(566,89.98)(567,90.13)(568,90.30)(569,90.45)(570,90.62)(571,90.77)(572,90.93)(573,91.09)(574,91.25)(575,91.40)(576,91.57)(577,82.88)(578,83.03)(579,83.17)(580,83.32)(581,83.46)(582,83.61)(583,83.74)(584,83.89)(585,84.03)(586,84.18)(587,84.32)(588,84.46)(589,84.61)(590,84.75)(591,84.90)(592,85.04)(593,85.18)(594,85.32)(595,85.47)(596,85.61)(597,85.76)(598,85.91)(599,86.04)(600,86.19)(601,86.33)(602,86.48)(603,86.61)(604,86.76)(605,86.90)(606,87.05)(607,87.20)(608,87.34)(609,87.48)(610,87.62)(611,87.77)(612,87.91)(613,88.06)(614,88.20)(615,88.34)(616,88.48)(617,88.63)(618,88.78)(619,88.92)(620,89.07)(621,89.20)(622,89.35)(623,89.49)(624,89.64)(625,90.87)(626,91.02)(627,91.16)(628,91.31)(629,91.45)(630,91.60)(631,91.74)(632,91.89)(633,90.93)(634,91.07)(635,91.22)(636,91.36)(637,91.50)(638,91.65)(639,91.79)(640,91.94)(641,83.99)(642,84.11)(643,84.25)(644,84.37)(645,84.51)(646,84.64)(647,84.77)(648,84.90)(649,85.03)(650,85.16)(651,85.29)(652,85.42)(653,85.56)(654,85.68)(655,85.82)(656,85.94)(657,86.08)(658,86.21)(659,86.34)(660,86.47)(661,86.60)(662,86.73)(663,86.87)(664,87.00)(665,87.13)(666,87.26)(667,87.39)(668,87.52)(669,87.65)(670,87.79)(671,87.91)(672,88.05)(673,88.17)(674,88.31)(675,88.44)(676,88.57)(677,88.70)(678,88.83)(679,88.96)(680,89.10)(681,89.22)(682,89.36)(683,89.48)(684,89.62)(685,89.75)(686,89.88)(687,90.01)(688,90.14)(689,91.28)(690,91.40)(691,91.54)(692,91.68)(693,91.80)(694,91.94)(695,92.07)(696,92.20)(697,91.32)(698,91.45)(699,91.58)(700,91.71)(701,91.84)(702,91.98)(703,92.10)(704,92.24)(705,84.91)(706,85.02)(707,85.15)(708,85.27)(709,85.38)(710,85.51)(711,85.62)(712,85.75)(713,85.87)(714,85.98)(715,86.11)(716,86.23)(717,86.35)(718,86.47)(719,86.59)(720,86.71)(721,86.83)(722,86.95)(723,87.07)(724,87.20)(725,87.31)(726,87.44)(727,87.55)(728,87.67)(729,87.80)(730,87.91)(731,88.04)(732,88.16)(733,88.27)(734,88.40)(735,88.51)(736,88.64)(737,88.76)(738,88.88)(739,89.00)(740,89.12)(741,89.24)(742,89.36)(743,89.48)(744,89.60)(745,89.72)(746,89.84)(747,89.96)(748,90.08)(749,90.20)(750,90.33)(751,90.44)(752,90.56)(753,91.61)(754,91.73)(755,91.85)(756,91.98)(757,92.09)(758,92.22)(759,92.34)(760,92.46)(761,91.65)(762,91.77)(763,91.89)(764,92.00)(765,92.13)(766,92.25)(767,92.37)(768,92.49)(769,84.90)(770,85.00)(771,85.12)(772,85.23)(773,85.33)(774,85.45)(775,85.56)(776,85.66)(777,85.78)(778,85.89)(779,86.00)(780,86.11)(781,86.22)(782,86.33)(783,86.44)(784,86.56)(785,86.66)(786,86.77)(787,86.88)(788,86.99)(789,87.10)(790,87.21)(791,87.32)(792,87.44)(793,87.54)(794,87.65)(795,87.77)(796,87.87)(797,87.98)(798,88.10)(799,88.20)(800,88.32)(801,88.43)(802,88.53)(803,88.65)(804,88.76)(805,88.87)(806,88.98)(807,89.09)(808,89.20)(809,89.31)(810,89.42)(811,89.53)(812,89.64)(813,89.76)(814,89.86)(815,89.97)(816,90.08)(817,90.19)(818,90.30)(819,90.41)(820,90.52)(821,90.64)(822,90.74)(823,90.85)(824,90.97)(825,91.07)(826,91.19)(827,91.30)(828,91.40)(829,91.52)(830,91.63)(831,91.74)(832,91.85)(833,85.61)(834,85.72)(835,85.82)(836,85.92)(837,86.03)(838,86.13)(839,86.24)(840,86.33)(841,86.44)(842,86.55)(843,86.64)(844,86.75)(845,86.85)(846,86.95)(847,87.06)(848,87.16)(849,87.26)(850,87.36)(851,87.47)(852,87.57)(853,87.67)(854,87.78)(855,87.87)(856,87.98)(857,88.09)(858,88.18)(859,88.29)(860,88.39)(861,88.49)(862,88.60)(863,88.70)(864,88.80)(865,88.90)(866,89.01)(867,89.12)(868,89.21)(869,89.32)(870,89.42)(871,89.52)(872,89.63)(873,89.73)(874,89.83)(875,89.93)(876,90.04)(877,90.14)(878,90.24)(879,90.35)(880,90.44)(881,91.34)(882,91.44)(883,91.55)(884,91.65)(885,91.75)(886,91.86)(887,91.96)(888,92.06)(889,91.37)(890,91.47)(891,91.58)(892,91.68)(893,91.78)(894,91.89)(895,91.99)(896,92.09)(897,86.24)(898,86.34)(899,86.44)(900,86.54)(901,86.63)(902,86.73)(903,86.83)(904,86.92)(905,87.02)(906,87.11)(907,87.20)(908,87.30)(909,87.40)(910,87.50)(911,87.59)(912,87.69)(913,87.79)(914,87.88)(915,87.98)(916,88.08)(917,88.16)(918,88.26)(919,88.36)(920,88.46)(921,88.55)(922,88.65)(923,88.75)(924,88.84)(925,88.94)(926,89.04)(927,89.13)(928,89.23)(929,89.32)(930,89.42)(931,89.51)(932,89.61)(933,89.71)(934,89.80)(935,89.90)(936,90.00)(937,90.09)(938,90.19)(939,90.29)(940,90.39)(941,90.48)(942,90.57)(943,90.67)(944,90.76)(945,91.60)(946,91.69)(947,91.79)(948,91.89)(949,91.99)(950,92.08)(951,92.18)(952,92.28)(953,91.63)(954,91.72)(955,91.82)(956,91.92)(957,92.01)(958,92.11)(959,92.21)(960,92.31)(961,86.80)(962,86.89)(963,86.98)(964,87.07)(965,87.17)(966,87.25)(967,87.34)(968,87.43)(969,87.52)(970,87.61)(971,87.71)(972,87.80)(973,87.88)(974,87.97)(975,88.07)(976,88.16)(977,88.24)(978,88.34)(979,88.43)(980,88.51)(981,88.61)(982,88.70)(983,88.79)(984,88.88)(985,88.97)(986,89.06)(987,89.15)(988,89.24)(989,89.33)(990,89.42)(991,89.51)(992,89.60)(993,89.69)(994,89.78)(995,89.87)(996,89.96)(997,90.06)(998,90.14)(999,90.23)(1000,90.33)(1001,90.41)(1002,90.50)(1003,90.60)(1004,90.69)(1005,90.77)(1006,90.86)(1007,90.96)(1008,91.04)(1009,91.83)(1010,91.93)(1011,92.01)(1012,92.10)(1013,92.20)(1014,92.29)(1015,92.38)(1016,92.47)(1017,91.86)(1018,91.95)(1019,92.04)(1020,92.13)(1021,92.22)(1022,92.32)(1023,92.40)(1024,92.49)(1025,86.67)(1026,86.76)(1027,86.85)(1028,86.92)(1029,87.01)(1030,87.10)(1031,87.18)(1032,87.26)(1033,87.35)(1034,87.44)(1035,87.52)(1036,87.60)(1037,87.69)(1038,87.77)(1039,87.85)(1040,87.94)(1041,88.03)(1042,88.11)(1043,88.19)(1044,88.28)(1045,88.37)(1046,88.45)(1047,88.53)(1048,88.62)(1049,88.70)(1050,88.79)(1051,88.87)(1052,88.96)(1053,89.04)(1054,89.12)(1055,89.21)(1056,89.29)(1057,89.38)(1058,89.46)(1059,89.55)(1060,89.63)(1061,89.72)(1062,89.80)(1063,89.88)(1064,89.97)(1065,90.06)(1066,90.14)(1067,90.22)(1068,90.31)(1069,90.40)(1070,90.47)(1071,90.56)(1072,90.65)(1073,90.73)(1074,90.81)(1075,90.90)(1076,90.99)(1077,91.07)(1078,91.15)(1079,91.24)(1080,91.33)(1081,91.40)(1082,91.49)(1083,91.58)(1084,91.67)(1085,91.74)(1086,91.83)(1087,91.92)(1088,92.00)(1089,87.14)(1090,87.22)(1091,87.30)(1092,87.38)(1093,87.46)(1094,87.54)(1095,87.62)(1096,87.70)(1097,87.78)(1098,87.86)(1099,87.94)(1100,88.02)(1101,88.10)(1102,88.18)(1103,88.26)(1104,88.34)(1105,88.42)(1106,88.50)(1107,88.58)(1108,88.66)(1109,88.74)(1110,88.82)(1111,88.90)(1112,88.98)(1113,89.06)(1114,89.14)(1115,89.22)(1116,89.30)(1117,89.38)(1118,89.46)(1119,89.54)(1120,89.62)(1121,89.70)(1122,89.78)(1123,89.86)(1124,89.94)(1125,90.02)(1126,90.10)(1127,90.18)(1128,90.26)(1129,90.34)(1130,90.42)(1131,90.50)(1132,90.58)(1133,90.66)(1134,90.74)(1135,90.82)(1136,90.90)(1137,91.60)(1138,91.68)(1139,91.75)(1140,91.84)(1141,91.92)(1142,92.00)(1143,92.08)(1144,92.16)(1145,91.62)(1146,91.70)(1147,91.78)(1148,91.86)(1149,91.94)(1150,92.02)(1151,92.10)(1152,92.18)(1153,87.56)(1154,87.63)(1155,87.71)(1156,87.79)(1157,87.86)(1158,87.94)(1159,88.02)(1160,88.09)(1161,88.16)(1162,88.24)(1163,88.32)(1164,88.40)(1165,88.48)(1166,88.54)(1167,88.62)(1168,88.70)(1169,88.78)(1170,88.85)(1171,88.93)(1172,89.00)(1173,89.08)(1174,89.15)(1175,89.23)(1176,89.31)(1177,89.39)(1178,89.45)(1179,89.53)(1180,89.61)(1181,89.69)(1182,89.76)(1183,89.84)(1184,89.91)(1185,89.99)(1186,90.07)(1187,90.14)(1188,90.22)(1189,90.30)(1190,90.37)(1191,90.44)(1192,90.52)(1193,90.60)(1194,90.68)(1195,90.75)(1196,90.82)(1197,90.90)(1198,90.98)(1199,91.05)(1200,91.13)(1201,91.79)(1202,91.87)(1203,91.95)(1204,92.01)(1205,92.09)(1206,92.17)(1207,92.25)(1208,92.32)(1209,91.81)(1210,91.89)(1211,91.97)(1212,92.04)(1213,92.11)(1214,92.19)(1215,92.27)(1216,92.34)(1217,87.94)(1218,88.01)(1219,88.09)(1220,88.16)(1221,88.23)(1222,88.30)(1223,88.37)(1224,88.45)(1225,88.51)(1226,88.59)(1227,88.66)(1228,88.74)(1229,88.80)(1230,88.88)(1231,88.95)(1232,89.02)(1233,89.10)(1234,89.16)(1235,89.24)(1236,89.31)(1237,89.39)(1238,89.45)(1239,89.53)(1240,89.60)(1241,89.68)(1242,89.75)(1243,89.81)(1244,89.89)(1245,89.96)(1246,90.04)(1247,90.10)(1248,90.18)(1249,90.25)(1250,90.33)(1251,90.40)(1252,90.47)(1253,90.54)(1254,90.61)(1255,90.69)(1256,90.75)(1257,90.83)(1258,90.90)(1259,90.98)(1260,91.04)(1261,91.12)(1262,91.19)(1263,91.26)(1264,91.34)(1265,91.97)(1266,92.03)(1267,92.11)(1268,92.18)(1269,92.26)(1270,92.32)(1271,92.40)(1272,92.47)(1273,91.99)(1274,92.05)(1275,92.13)(1276,92.20)(1277,92.28)(1278,92.34)(1279,92.42)(1280,92.49)(1281,87.78)(1282,87.84)(1283,87.91)(1284,87.98)(1285,88.05)(1286,88.12)(1287,88.18)(1288,88.25)(1289,88.32)(1290,88.40)(1291,88.47)(1292,88.53)(1293,88.60)(1294,88.67)(1295,88.74)(1296,88.80)(1297,88.87)(1298,88.94)(1299,89.01)(1300,89.08)(1301,89.14)(1302,89.21)(1303,89.28)(1304,89.35)(1305,89.42)(1306,89.49)(1307,89.56)(1308,89.63)(1309,89.70)(1310,89.76)(1311,89.83)(1312,89.90)(1313,89.97)(1314,90.04)(1315,90.10)(1316,90.17)(1317,90.24)(1318,90.31)(1319,90.38)(1320,90.45)(1321,90.52)(1322,90.59)(1323,90.66)(1324,90.72)(1325,90.79)(1326,90.86)(1327,90.93)(1328,91.00)(1329,91.06)(1330,91.13)(1331,91.20)(1332,91.27)(1333,91.34)(1334,91.40)(1335,91.47)(1336,91.54)(1337,91.62)(1338,91.68)(1339,91.75)(1340,91.82)(1341,91.89)(1342,91.96)(1343,92.02)(1344,92.09)(1345,88.11)(1346,88.17)(1347,88.24)(1348,88.31)(1349,88.37)(1350,88.44)(1351,88.50)(1352,88.57)(1353,88.63)(1354,88.70)(1355,88.77)(1356,88.83)(1357,88.89)(1358,88.96)(1359,89.03)(1360,89.10)(1361,89.15)(1362,89.22)(1363,89.29)(1364,89.36)(1365,89.42)(1366,89.48)(1367,89.55)(1368,89.62)(1369,89.68)(1370,89.75)(1371,89.81)(1372,89.88)(1373,89.95)(1374,90.01)(1375,90.08)(1376,90.14)(1377,90.21)(1378,90.27)(1379,90.34)(1380,90.40)(1381,90.47)(1382,90.53)(1383,90.60)(1384,90.67)(1385,90.73)(1386,90.79)(1387,90.86)(1388,90.93)(1389,91.00)(1390,91.05)(1391,91.12)(1392,91.19)(1393,91.76)(1394,91.82)(1395,91.89)(1396,91.96)(1397,92.02)(1398,92.09)(1399,92.15)(1400,92.22)(1401,91.78)(1402,91.84)(1403,91.91)(1404,91.98)(1405,92.04)(1406,92.10)(1407,92.17)(1408,92.24)(1409,88.42)(1410,88.48)(1411,88.54)(1412,88.60)(1413,88.67)(1414,88.73)(1415,88.80)(1416,88.85)(1417,88.92)(1418,88.98)(1419,89.05)(1420,89.11)(1421,89.17)(1422,89.23)(1423,89.30)(1424,89.36)(1425,89.43)(1426,89.48)(1427,89.54)(1428,89.61)(1429,89.67)(1430,89.74)(1431,89.79)(1432,89.86)(1433,89.92)(1434,89.99)(1435,90.05)(1436,90.11)(1437,90.17)(1438,90.24)(1439,90.30)(1440,90.37)(1441,90.42)(1442,90.49)(1443,90.55)(1444,90.61)(1445,90.68)(1446,90.73)(1447,90.80)(1448,90.86)(1449,90.93)(1450,90.99)(1451,91.05)(1452,91.11)(1453,91.18)(1454,91.24)(1455,91.31)(1456,91.36)(1457,91.91)(1458,91.98)(1459,92.03)(1460,92.10)(1461,92.16)(1462,92.23)(1463,92.29)(1464,92.35)(1465,91.93)(1466,92.00)(1467,92.05)(1468,92.12)(1469,92.18)(1470,92.25)(1471,92.31)(1472,92.37)(1473,88.70)(1474,88.76)(1475,88.81)(1476,88.88)(1477,88.94)(1478,89.00)(1479,89.06)(1480,89.12)(1481,89.18)(1482,89.24)(1483,89.30)(1484,89.36)(1485,89.42)(1486,89.48)(1487,89.54)(1488,89.60)(1489,89.66)(1490,89.73)(1491,89.78)(1492,89.84)(1493,89.90)(1494,89.96)(1495,90.03)(1496,90.08)(1497,90.14)(1498,90.20)(1499,90.26)(1500,90.33)};
\addlegendentry{Interlaken}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    legend style={at={(0.55,0.2)},anchor=south west},
    xlabel={Payload Size [Byte]},
    ylabel={Bandwidth Efficiency},
    yminorticks=true,
    yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xmin=0, xmax=1500,
    ymin=0, ymax=100,
    ytick={0,10,20,...,100},
    log ticks with fixed point
]
\addplot [mark=none,red] 
coordinates {(64,70.54)(65,70.83)(66,71.12)(67,71.41)(68,71.68)(69,71.95)(70,72.22)(71,72.48)(72,72.74)(73,72.99)(74,73.23)(75,73.47)(76,73.71)(77,73.94)(78,74.16)(79,74.39)(80,74.60)(81,74.82)(82,75.03)(83,75.23)(84,75.43)(85,75.64)(86,75.82)(87,76.01)(88,76.20)(89,76.38)(90,76.57)(91,76.74)(92,76.92)(93,77.09)(94,77.26)(95,77.43)(96,77.59)(97,77.75)(98,77.91)(99,78.06)(100,78.22)(101,78.36)(102,78.52)(103,78.66)(104,78.80)(105,78.94)(106,79.08)(107,79.21)(108,79.35)(109,79.49)(110,79.61)(111,79.74)(112,79.85)(113,79.99)(114,80.12)(115,80.24)(116,80.36)(117,80.48)(118,80.59)(119,80.71)(120,80.82)(121,80.93)(122,81.04)(123,81.15)(124,81.26)(125,81.36)(126,81.46)(127,81.57)(128,81.67)(129,81.76)(130,81.86)(131,81.97)(132,82.07)(133,82.15)(134,82.25)(135,82.34)(136,82.43)(137,82.52)(138,82.61)(139,82.71)(140,82.78)(141,82.87)(142,82.96)(143,83.04)(144,83.12)(145,83.21)(146,83.29)(147,83.36)(148,83.45)(149,83.53)(150,83.61)(151,83.68)(152,83.75)(153,83.83)(154,83.91)(155,83.98)(156,84.05)(157,84.12)(158,84.19)(159,84.27)(160,84.33)(161,84.40)(162,84.47)(163,84.53)(164,84.60)(165,84.66)(166,84.73)(167,84.79)(168,84.86)(169,84.92)(170,84.98)(171,85.04)(172,85.10)(173,85.17)(174,85.23)(175,85.28)(176,85.34)(177,85.40)(178,85.46)(179,85.52)(180,85.57)(181,85.62)(182,85.68)(183,85.73)(184,85.79)(185,85.85)(186,85.90)(187,85.94)(188,86.00)(189,86.05)(190,86.10)(191,86.16)(192,86.21)(193,86.25)(194,86.30)(195,86.35)(196,86.40)(197,86.45)(198,86.50)(199,86.54)(200,86.58)(201,86.63)(202,86.68)(203,86.72)(204,86.77)(205,86.82)(206,86.86)(207,86.90)(208,86.94)(209,86.99)(210,87.03)(211,87.07)(212,87.12)(213,87.16)(214,87.20)(215,87.24)(216,87.28)(217,87.32)(218,87.36)(219,87.40)(220,87.44)(221,87.48)(222,87.52)(223,87.55)(224,87.59)(225,87.63)(226,87.67)(227,87.71)(228,87.75)(229,87.78)(230,87.82)(231,87.85)(232,87.88)(233,87.92)(234,87.96)(235,87.99)(236,88.03)(237,88.06)(238,88.10)(239,88.13)(240,88.16)(241,88.19)(242,88.22)(243,88.26)(244,88.29)(245,88.33)(246,88.36)(247,88.39)(248,88.42)(249,88.46)(250,88.48)(251,88.51)(252,88.54)(253,88.57)(254,88.60)(255,88.63)(256,88.67)(257,88.70)(258,88.73)(259,88.76)(260,88.79)(261,88.80)(262,88.84)(263,88.86)(264,88.89)(265,88.92)(266,88.95)(267,88.98)(268,89.01)(269,89.04)(270,89.06)(271,89.09)(272,89.12)(273,89.13)(274,89.16)(275,89.19)(276,89.22)(277,89.24)(278,89.27)(279,89.30)(280,89.32)(281,89.35)(282,89.37)(283,89.40)(284,89.42)(285,89.44)(286,89.46)(287,89.49)(288,89.51)(289,89.54)(290,89.56)(291,89.59)(292,89.61)(293,89.64)(294,89.66)(295,89.68)(296,89.71)(297,89.73)(298,89.75)(299,89.77)(300,89.79)(301,89.81)(302,89.83)(303,89.86)(304,89.88)(305,89.90)(306,89.92)(307,89.94)(308,89.97)(309,89.99)(310,90.01)(311,90.03)(312,90.05)(313,90.07)(314,90.08)(315,90.11)(316,90.13)(317,90.15)(318,90.17)(319,90.19)(320,90.21)(321,90.23)(322,90.25)(323,90.27)(324,90.29)(325,90.31)(326,90.33)(327,90.35)(328,90.37)(329,90.39)(330,90.40)(331,90.41)(332,90.43)(333,90.45)(334,90.47)(335,90.49)(336,90.51)(337,90.53)(338,90.55)(339,90.56)(340,90.58)(341,90.60)(342,90.62)(343,90.64)(344,90.65)(345,90.67)(346,90.69)(347,90.71)(348,90.72)(349,90.73)(350,90.75)(351,90.77)(352,90.78)(353,90.80)(354,90.82)(355,90.83)(356,90.85)(357,90.87)(358,90.88)(359,90.90)(360,90.91)(361,90.93)(362,90.95)(363,90.96)(364,90.98)(365,91.00)(366,91.01)(367,91.03)(368,91.04)(369,91.05)(370,91.06)(371,91.08)(372,91.09)(373,91.11)(374,91.12)(375,91.14)(376,91.16)(377,91.17)(378,91.18)(379,91.20)(380,91.21)(381,91.23)(382,91.24)(383,91.26)(384,91.27)(385,91.29)(386,91.30)(387,91.31)(388,91.33)(389,91.34)(390,91.36)(391,91.36)(392,91.38)(393,91.39)(394,91.40)(395,91.42)(396,91.43)(397,91.44)(398,91.46)(399,91.47)(400,91.48)(401,91.50)(402,91.51)(403,91.52)(404,91.54)(405,91.55)(406,91.56)(407,91.58)(408,91.59)(409,91.60)(410,91.61)(411,91.63)(412,91.64)(413,91.65)(414,91.66)(415,91.68)(416,91.68)(417,91.69)(418,91.70)(419,91.72)(420,91.73)(421,91.74)(422,91.75)(423,91.77)(424,91.78)(425,91.79)(426,91.80)(427,91.81)(428,91.83)(429,91.84)(430,91.85)(431,91.86)(432,91.87)(433,91.88)(434,91.89)(435,91.91)(436,91.92)(437,91.93)(438,91.94)(439,91.95)(440,91.96)(441,91.97)(442,91.98)(443,92.00)(444,92.00)(445,92.01)(446,92.02)(447,92.03)(448,92.04)(449,92.05)(450,92.06)(451,92.07)(452,92.08)(453,92.09)(454,92.10)(455,92.11)(456,92.12)(457,92.13)(458,92.15)(459,92.16)(460,92.17)(461,92.17)(462,92.19)(463,92.20)(464,92.21)(465,92.22)(466,92.23)(467,92.24)(468,92.25)(469,92.26)(470,92.27)(471,92.28)(472,92.29)(473,92.29)(474,92.30)(475,92.31)(476,92.32)(477,92.32)(478,92.33)(479,92.34)(480,92.35)(481,92.36)(482,92.37)(483,92.38)(484,92.39)(485,92.40)(486,92.41)(487,92.42)(488,92.43)(489,92.44)(490,92.44)(491,92.45)(492,92.46)(493,92.47)(494,92.48)(495,92.49)(496,92.50)(497,92.51)(498,92.52)(499,92.53)(500,92.53)(501,92.54)(502,92.55)(503,92.56)(504,92.57)(505,92.58)(506,92.59)(507,92.59)(508,92.60)(509,92.61)(510,92.62)(511,92.63)(512,92.64)(513,92.64)(514,92.64)(515,92.65)(516,92.66)(517,92.67)(518,92.68)(519,92.68)(520,92.69)(521,92.70)(522,92.71)(523,92.72)(524,92.72)(525,92.73)(526,92.74)(527,92.75)(528,92.75)(529,92.76)(530,92.77)(531,92.78)(532,92.79)(533,92.79)(534,92.80)(535,92.81)(536,92.82)(537,92.83)(538,92.83)(539,92.84)(540,92.85)(541,92.86)(542,92.86)(543,92.87)(544,92.88)(545,92.89)(546,92.89)(547,92.90)(548,92.91)(549,92.92)(550,92.92)(551,92.93)(552,92.94)(553,92.94)(554,92.95)(555,92.96)(556,92.96)(557,92.96)(558,92.97)(559,92.98)(560,92.98)(561,92.99)(562,93.00)(563,93.00)(564,93.01)(565,93.02)(566,93.03)(567,93.03)(568,93.04)(569,93.05)(570,93.05)(571,93.06)(572,93.07)(573,93.07)(574,93.08)(575,93.09)(576,93.09)(577,93.10)(578,93.11)(579,93.11)(580,93.12)(581,93.13)(582,93.13)(583,93.14)(584,93.15)(585,93.15)(586,93.16)(587,93.17)(588,93.17)(589,93.18)(590,93.18)(591,93.19)(592,93.20)(593,93.20)(594,93.21)(595,93.22)(596,93.22)(597,93.23)(598,93.23)(599,93.24)(600,93.25)(601,93.25)(602,93.26)(603,93.27)(604,93.27)(605,93.28)(606,93.28)(607,93.28)(608,93.29)(609,93.29)(610,93.30)(611,93.30)(612,93.31)(613,93.32)(614,93.32)(615,93.33)(616,93.33)(617,93.34)(618,93.34)(619,93.35)(620,93.36)(621,93.36)(622,93.37)(623,93.37)(624,93.38)(625,93.38)(626,93.39)(627,93.40)(628,93.40)(629,93.41)(630,93.41)(631,93.42)(632,93.42)(633,93.43)(634,93.44)(635,93.44)(636,93.44)(637,93.45)(638,93.46)(639,93.46)(640,93.47)(641,93.47)(642,93.48)(643,93.48)(644,93.49)(645,93.49)(646,93.50)(647,93.51)(648,93.51)(649,93.52)(650,93.52)(651,93.53)(652,93.53)(653,93.54)(654,93.54)(655,93.55)(656,93.55)(657,93.56)(658,93.56)(659,93.57)(660,93.57)(661,93.58)(662,93.58)(663,93.59)(664,93.59)(665,93.60)(666,93.60)(667,93.60)(668,93.60)(669,93.61)(670,93.61)(671,93.62)(672,93.62)(673,93.63)(674,93.64)(675,93.64)(676,93.65)(677,93.65)(678,93.65)(679,93.66)(680,93.66)(681,93.67)(682,93.67)(683,93.68)(684,93.68)(685,93.69)(686,93.69)(687,93.70)(688,93.70)(689,93.71)(690,93.71)(691,93.72)(692,93.72)(693,93.73)(694,93.73)(695,93.73)(696,93.74)(697,93.74)(698,93.75)(699,93.75)(700,93.76)(701,93.76)(702,93.77)(703,93.77)(704,93.78)(705,93.78)(706,93.78)(707,93.79)(708,93.79)(709,93.80)(710,93.80)(711,93.81)(712,93.81)(713,93.82)(714,93.82)(715,93.82)(716,93.83)(717,93.83)(718,93.84)(719,93.84)(720,93.85)(721,93.85)(722,93.86)(723,93.86)(724,93.86)(725,93.87)(726,93.87)(727,93.88)(728,93.88)(729,93.89)(730,93.89)(731,93.89)(732,93.90)(733,93.90)(734,93.91)(735,93.91)(736,93.91)(737,93.92)(738,93.92)(739,93.92)(740,93.92)(741,93.92)(742,93.93)(743,93.93)(744,93.94)(745,93.94)(746,93.95)(747,93.95)(748,93.95)(749,93.96)(750,93.96)(751,93.97)(752,93.97)(753,93.97)(754,93.98)(755,93.98)(756,93.99)(757,93.99)(758,93.99)(759,94.00)(760,94.00)(761,94.01)(762,94.01)(763,94.01)(764,94.02)(765,94.02)(766,94.02)(767,94.03)(768,94.03)(769,94.04)(770,94.04)(771,94.04)(772,94.05)(773,94.05)(774,94.06)(775,94.06)(776,94.06)(777,94.07)(778,94.07)(779,94.07)(780,94.08)(781,94.08)(782,94.08)(783,94.09)(784,94.09)(785,94.10)(786,94.10)(787,94.10)(788,94.11)(789,94.11)(790,94.11)(791,94.12)(792,94.12)(793,94.12)(794,94.13)(795,94.13)(796,94.14)(797,94.14)(798,94.14)(799,94.15)(800,94.15)(801,94.15)(802,94.16)(803,94.16)(804,94.16)(805,94.17)(806,94.17)(807,94.17)(808,94.18)(809,94.18)(810,94.18)(811,94.19)(812,94.19)(813,94.19)(814,94.20)(815,94.20)(816,94.21)(817,94.21)(818,94.21)(819,94.22)(820,94.22)(821,94.22)(822,94.23)(823,94.23)(824,94.23)(825,94.24)(826,94.24)(827,94.24)(828,94.24)(829,94.24)(830,94.24)(831,94.25)(832,94.25)(833,94.25)(834,94.26)(835,94.26)(836,94.26)(837,94.26)(838,94.27)(839,94.27)(840,94.27)(841,94.28)(842,94.28)(843,94.28)(844,94.29)(845,94.29)(846,94.29)(847,94.30)(848,94.30)(849,94.30)(850,94.31)(851,94.31)(852,94.31)(853,94.32)(854,94.32)(855,94.32)(856,94.32)(857,94.33)(858,94.33)(859,94.33)(860,94.34)(861,94.34)(862,94.34)(863,94.35)(864,94.35)(865,94.35)(866,94.36)(867,94.36)(868,94.36)(869,94.37)(870,94.37)(871,94.37)(872,94.37)(873,94.38)(874,94.38)(875,94.38)(876,94.39)(877,94.39)(878,94.39)(879,94.39)(880,94.40)(881,94.40)(882,94.40)(883,94.41)(884,94.41)(885,94.41)(886,94.41)(887,94.42)(888,94.42)(889,94.42)(890,94.43)(891,94.43)(892,94.43)(893,94.43)(894,94.44)(895,94.44)(896,94.44)(897,94.45)(898,94.45)(899,94.45)(900,94.45)(901,94.46)(902,94.46)(903,94.46)(904,94.47)(905,94.47)(906,94.47)(907,94.47)(908,94.48)(909,94.48)(910,94.48)(911,94.49)(912,94.49)(913,94.49)(914,94.49)(915,94.50)(916,94.50)(917,94.50)(918,94.50)(919,94.51)(920,94.51)(921,94.51)(922,94.52)(923,94.52)(924,94.52)(925,94.52)(926,94.53)(927,94.53)(928,94.53)(929,94.53)(930,94.54)(931,94.54)(932,94.54)(933,94.54)(934,94.55)(935,94.55)(936,94.55)(937,94.55)(938,94.56)(939,94.56)(940,94.56)(941,94.56)(942,94.56)(943,94.56)(944,94.56)(945,94.57)(946,94.57)(947,94.57)(948,94.57)(949,94.58)(950,94.58)(951,94.58)(952,94.58)(953,94.59)(954,94.59)(955,94.59)(956,94.59)(957,94.60)(958,94.60)(959,94.60)(960,94.60)(961,94.61)(962,94.61)(963,94.61)(964,94.61)(965,94.62)(966,94.62)(967,94.62)(968,94.62)(969,94.62)(970,94.63)(971,94.63)(972,94.63)(973,94.63)(974,94.64)(975,94.64)(976,94.64)(977,94.64)(978,94.65)(979,94.65)(980,94.65)(981,94.65)(982,94.66)(983,94.66)(984,94.66)(985,94.66)(986,94.67)(987,94.67)(988,94.67)(989,94.67)(990,94.67)(991,94.68)(992,94.68)(993,94.68)(994,94.68)(995,94.69)(996,94.69)(997,94.69)(998,94.69)(999,94.70)(1000,94.70)(1001,94.70)(1002,94.70)(1003,94.71)(1004,94.71)(1005,94.71)(1006,94.71)(1007,94.71)(1008,94.72)(1009,94.72)(1010,94.72)(1011,94.72)(1012,94.73)(1013,94.73)(1014,94.73)(1015,94.73)(1016,94.73)(1017,94.74)(1018,94.74)(1019,94.74)(1020,94.74)(1021,94.75)(1022,94.75)(1023,94.75)(1024,94.75)(1025,94.75)(1026,94.76)(1027,94.76)(1028,94.76)(1029,94.76)(1030,94.76)(1031,94.77)(1032,94.77)(1033,94.77)(1034,94.77)(1035,94.78)(1036,94.78)(1037,94.78)(1038,94.78)(1039,94.78)(1040,94.79)(1041,94.79)(1042,94.79)(1043,94.79)(1044,94.79)(1045,94.80)(1046,94.80)(1047,94.80)(1048,94.80)(1049,94.81)(1050,94.81)(1051,94.81)(1052,94.81)(1053,94.81)(1054,94.82)(1055,94.82)(1056,94.82)(1057,94.82)(1058,94.82)(1059,94.83)(1060,94.83)(1061,94.83)(1062,94.83)(1063,94.83)(1064,94.84)(1065,94.84)(1066,94.84)(1067,94.84)(1068,94.84)(1069,94.85)(1070,94.85)(1071,94.85)(1072,94.85)(1073,94.85)(1074,94.86)(1075,94.86)(1076,94.86)(1077,94.86)(1078,94.86)(1079,94.87)(1080,94.87)(1081,94.87)(1082,94.87)(1083,94.87)(1084,94.88)(1085,94.88)(1086,94.88)(1087,94.88)(1088,94.88)(1089,94.88)(1090,94.88)(1091,94.88)(1092,94.88)(1093,94.88)(1094,94.89)(1095,94.89)(1096,94.89)(1097,94.89)(1098,94.89)(1099,94.89)(1100,94.90)(1101,94.90)(1102,94.90)(1103,94.90)(1104,94.90)(1105,94.91)(1106,94.91)(1107,94.91)(1108,94.91)(1109,94.91)(1110,94.92)(1111,94.92)(1112,94.92)(1113,94.92)(1114,94.92)(1115,94.92)(1116,94.93)(1117,94.93)(1118,94.93)(1119,94.93)(1120,94.93)(1121,94.94)(1122,94.94)(1123,94.94)(1124,94.94)(1125,94.94)(1126,94.94)(1127,94.95)(1128,94.95)(1129,94.95)(1130,94.95)(1131,94.95)(1132,94.96)(1133,94.96)(1134,94.96)(1135,94.96)(1136,94.96)(1137,94.96)(1138,94.97)(1139,94.97)(1140,94.97)(1141,94.97)(1142,94.97)(1143,94.98)(1144,94.98)(1145,94.98)(1146,94.98)(1147,94.98)(1148,94.98)(1149,94.99)(1150,94.99)(1151,94.99)(1152,94.99)(1153,94.99)(1154,94.99)(1155,95.00)(1156,95.00)(1157,95.00)(1158,95.00)(1159,95.00)(1160,95.00)(1161,95.01)(1162,95.01)(1163,95.01)(1164,95.01)(1165,95.01)(1166,95.01)(1167,95.02)(1168,95.02)(1169,95.02)(1170,95.02)(1171,95.02)(1172,95.02)(1173,95.03)(1174,95.03)(1175,95.03)(1176,95.03)(1177,95.03)(1178,95.04)(1179,95.04)(1180,95.04)(1181,95.04)(1182,95.04)(1183,95.04)(1184,95.04)(1185,95.05)(1186,95.05)(1187,95.05)(1188,95.05)(1189,95.05)(1190,95.06)(1191,95.06)(1192,95.06)(1193,95.06)(1194,95.06)(1195,95.06)(1196,95.06)(1197,95.07)(1198,95.07)(1199,95.07)(1200,95.07)(1201,95.07)(1202,95.07)(1203,95.08)(1204,95.08)(1205,95.08)(1206,95.08)(1207,95.08)(1208,95.08)(1209,95.09)(1210,95.09)(1211,95.09)(1212,95.09)(1213,95.09)(1214,95.09)(1215,95.09)(1216,95.10)(1217,95.10)(1218,95.10)(1219,95.10)(1220,95.10)(1221,95.10)(1222,95.11)(1223,95.11)(1224,95.11)(1225,95.11)(1226,95.11)(1227,95.11)(1228,95.11)(1229,95.12)(1230,95.12)(1231,95.12)(1232,95.12)(1233,95.12)(1234,95.12)(1235,95.13)(1236,95.13)(1237,95.13)(1238,95.13)(1239,95.13)(1240,95.13)(1241,95.13)(1242,95.14)(1243,95.14)(1244,95.14)(1245,95.14)(1246,95.14)(1247,95.14)(1248,95.14)(1249,95.15)(1250,95.15)(1251,95.15)(1252,95.15)(1253,95.15)(1254,95.15)(1255,95.16)(1256,95.16)(1257,95.16)(1258,95.16)(1259,95.16)(1260,95.16)(1261,95.16)(1262,95.17)(1263,95.17)(1264,95.17)(1265,95.17)(1266,95.17)(1267,95.17)(1268,95.17)(1269,95.18)(1270,95.18)(1271,95.18)(1272,95.18)(1273,95.18)(1274,95.18)(1275,95.18)(1276,95.19)(1277,95.19)(1278,95.19)(1279,95.19)(1280,95.19)(1281,95.19)(1282,95.19)(1283,95.19)(1284,95.20)(1285,95.20)(1286,95.20)(1287,95.20)(1288,95.20)(1289,95.20)(1290,95.20)(1291,95.20)(1292,95.20)(1293,95.20)(1294,95.20)(1295,95.20)(1296,95.20)(1297,95.20)(1298,95.21)(1299,95.21)(1300,95.21)(1301,95.21)(1302,95.21)(1303,95.21)(1304,95.21)(1305,95.22)(1306,95.22)(1307,95.22)(1308,95.22)(1309,95.22)(1310,95.22)(1311,95.22)(1312,95.23)(1313,95.23)(1314,95.23)(1315,95.23)(1316,95.23)(1317,95.23)(1318,95.23)(1319,95.23)(1320,95.24)(1321,95.24)(1322,95.24)(1323,95.24)(1324,95.24)(1325,95.24)(1326,95.24)(1327,95.24)(1328,95.25)(1329,95.25)(1330,95.25)(1331,95.25)(1332,95.25)(1333,95.25)(1334,95.25)(1335,95.26)(1336,95.26)(1337,95.26)(1338,95.26)(1339,95.26)(1340,95.26)(1341,95.26)(1342,95.26)(1343,95.27)(1344,95.27)(1345,95.27)(1346,95.27)(1347,95.27)(1348,95.27)(1349,95.27)(1350,95.27)(1351,95.28)(1352,95.28)(1353,95.28)(1354,95.28)(1355,95.28)(1356,95.28)(1357,95.28)(1358,95.28)(1359,95.29)(1360,95.29)(1361,95.29)(1362,95.29)(1363,95.29)(1364,95.29)(1365,95.29)(1366,95.29)(1367,95.30)(1368,95.30)(1369,95.30)(1370,95.30)(1371,95.30)(1372,95.30)(1373,95.30)(1374,95.30)(1375,95.31)(1376,95.31)(1377,95.31)(1378,95.31)(1379,95.31)(1380,95.31)(1381,95.31)(1382,95.31)(1383,95.32)(1384,95.32)(1385,95.32)(1386,95.32)(1387,95.32)(1388,95.32)(1389,95.32)(1390,95.32)(1391,95.33)(1392,95.33)(1393,95.33)(1394,95.33)(1395,95.33)(1396,95.33)(1397,95.33)(1398,95.33)(1399,95.33)(1400,95.34)(1401,95.34)(1402,95.34)(1403,95.34)(1404,95.34)(1405,95.34)(1406,95.34)(1407,95.34)(1408,95.35)(1409,95.35)(1410,95.35)(1411,95.35)(1412,95.35)(1413,95.35)(1414,95.35)(1415,95.35)(1416,95.35)(1417,95.36)(1418,95.36)(1419,95.36)(1420,95.36)(1421,95.36)(1422,95.36)(1423,95.36)(1424,95.36)(1425,95.37)(1426,95.37)(1427,95.37)(1428,95.37)(1429,95.37)(1430,95.37)(1431,95.37)(1432,95.37)(1433,95.37)(1434,95.38)(1435,95.38)(1436,95.38)(1437,95.38)(1438,95.38)(1439,95.38)(1440,95.38)(1441,95.38)(1442,95.38)(1443,95.39)(1444,95.39)(1445,95.39)(1446,95.39)(1447,95.39)(1448,95.39)(1449,95.39)(1450,95.39)(1451,95.39)(1452,95.39)(1453,95.40)(1454,95.40)(1455,95.40)(1456,95.40)(1457,95.40)(1458,95.40)(1459,95.40)(1460,95.40)(1461,95.41)(1462,95.41)(1463,95.41)(1464,95.41)(1465,95.41)(1466,95.41)(1467,95.41)(1468,95.41)(1469,95.41)(1470,95.41)(1471,95.42)(1472,95.42)(1473,95.42)(1474,95.42)(1475,95.42)(1476,95.42)(1477,95.42)(1478,95.42)(1479,95.42)(1480,95.43)(1481,95.43)(1482,95.43)(1483,95.43)(1484,95.43)(1485,95.43)(1486,95.43)(1487,95.43)(1488,95.43)(1489,95.44)(1490,95.44)(1491,95.44)(1492,95.44)(1493,95.44)(1494,95.44)(1495,95.44)(1496,95.44)(1497,95.44)(1498,95.44)(1499,95.45)(1500,95.45)};
\addlegendentry{CMAC}
\addplot [mark=none,orange] 
coordinates {(1,1.56)(2,3.12)(3,4.68)(4,6.25)(5,7.82)(6,9.38)(7,10.94)(8,12.50)(9,14.06)(10,15.62)(11,17.18)(12,18.75)(13,20.32)(14,21.88)(15,23.44)(16,25.00)(17,26.56)(18,28.12)(19,29.69)(20,31.25)(21,32.81)(22,34.38)(23,35.94)(24,37.50)(25,39.06)(26,40.62)(27,42.19)(28,43.75)(29,45.31)(30,46.88)(31,48.44)(32,50.00)(33,51.56)(34,53.13)(35,54.69)(36,56.25)(37,57.81)(38,59.37)(39,60.94)(40,62.50)(41,64.06)(42,65.63)(43,67.19)(44,68.75)(45,70.31)(46,71.87)(47,73.44)(48,75.00)(49,76.56)(50,78.13)(51,79.69)(52,81.25)(53,82.81)(54,84.37)(55,85.93)(56,87.50)(57,89.07)(58,90.63)(59,92.19)(60,93.75)(61,95.31)(62,96.87)(63,49.22)(64,50.00)(65,50.78)(66,51.56)(67,52.34)(68,53.13)(69,53.91)(70,54.69)(71,55.47)(72,56.25)(73,57.03)(74,57.81)(75,58.59)(76,59.37)(77,60.16)(78,60.94)(79,61.72)(80,62.50)(81,63.28)(82,64.06)(83,64.84)(84,65.63)(85,66.40)(86,67.19)(87,67.97)(88,68.75)(89,69.53)(90,70.31)(91,71.10)(92,71.87)(93,72.66)(94,73.44)(95,74.22)(96,75.00)(97,75.78)(98,76.57)(99,77.34)(100,78.13)(101,78.90)(102,79.69)(103,80.47)(104,81.25)(105,82.03)(106,82.81)(107,83.60)(108,84.37)(109,85.16)(110,85.93)(111,86.72)(112,87.50)(113,88.28)(114,89.07)(115,89.84)(116,90.63)(117,91.40)(118,92.19)(119,92.96)(120,93.75)(121,94.54)(122,95.31)(123,96.10)(124,96.87)(125,65.11)(126,65.63)(127,66.14)(128,66.67)(129,67.19)(130,67.70)(131,68.23)(132,68.75)(133,69.28)(134,69.79)(135,70.31)(136,70.84)(137,71.35)(138,71.87)(139,72.40)(140,72.92)(141,73.44)(142,73.96)(143,74.48)(144,75.00)(145,75.52)(146,76.04)(147,76.57)(148,77.08)(149,77.60)(150,78.13)(151,78.64)(152,79.17)(153,79.69)(154,80.20)(155,80.73)(156,81.25)(157,81.77)(158,82.29)(159,82.81)(160,83.34)(161,83.85)(162,84.37)(163,84.90)(164,85.42)(165,85.93)(166,86.46)(167,86.98)(168,87.50)(169,88.02)(170,88.54)(171,89.07)(172,89.58)(173,90.10)(174,90.63)(175,91.14)(176,91.67)(177,92.19)(178,92.71)(179,93.23)(180,93.75)(181,94.27)(182,94.79)(183,95.31)(184,95.84)(185,96.36)(186,96.87)(187,73.05)(188,73.44)(189,73.83)(190,74.22)(191,74.61)(192,75.00)(193,75.39)(194,75.78)(195,76.17)(196,76.57)(197,76.96)(198,77.34)(199,77.73)(200,78.13)(201,78.52)(202,78.90)(203,79.29)(204,79.69)(205,80.08)(206,80.47)(207,80.86)(208,81.25)(209,81.64)(210,82.03)(211,82.42)(212,82.81)(213,83.20)(214,83.60)(215,83.99)(216,84.37)(217,84.76)(218,85.16)(219,85.55)(220,85.93)(221,86.33)(222,86.72)(223,87.11)(224,87.50)(225,87.89)(226,88.28)(227,88.67)(228,89.07)(229,89.45)(230,89.84)(231,90.23)(232,90.63)(233,91.02)(234,91.40)(235,91.80)(236,92.19)(237,92.58)(238,92.96)(239,93.36)(240,93.75)(241,94.14)(242,94.54)(243,94.92)(244,95.31)(245,95.70)(246,96.10)(247,96.48)(248,96.87)(249,77.81)(250,78.13)(251,78.44)(252,78.75)(253,79.06)(254,79.38)(255,79.69)(256,80.00)(257,80.31)(258,80.62)(259,80.94)(260,81.25)(261,81.56)(262,81.87)(263,82.19)(264,82.50)(265,82.81)(266,83.12)(267,83.43)(268,83.75)(269,84.06)(270,84.37)(271,84.68)(272,85.00)(273,85.31)(274,85.62)(275,85.93)(276,86.25)(277,86.56)(278,86.88)(279,87.19)(280,87.50)(281,87.82)(282,88.13)(283,88.44)(284,88.75)(285,89.07)(286,89.38)(287,89.69)(288,90.00)(289,90.31)(290,90.63)(291,90.94)(292,91.25)(293,91.56)(294,91.88)(295,92.19)(296,92.50)(297,92.81)(298,93.13)(299,93.44)(300,93.75)(301,94.06)(302,94.37)(303,94.69)(304,95.00)(305,95.31)(306,95.62)(307,95.94)(308,96.25)(309,96.56)(310,96.87)(311,80.99)(312,81.25)(313,81.51)(314,81.77)(315,82.03)(316,82.29)(317,82.55)(318,82.81)(319,83.07)(320,83.34)(321,83.60)(322,83.85)(323,84.11)(324,84.37)(325,84.64)(326,84.90)(327,85.16)(328,85.42)(329,85.67)(330,85.93)(331,86.20)(332,86.46)(333,86.72)(334,86.98)(335,87.24)(336,87.50)(337,87.76)(338,88.02)(339,88.28)(340,88.54)(341,88.80)(342,89.07)(343,89.32)(344,89.58)(345,89.84)(346,90.10)(347,90.37)(348,90.63)(349,90.89)(350,91.14)(351,91.40)(352,91.67)(353,91.93)(354,92.19)(355,92.45)(356,92.71)(357,92.96)(358,93.23)(359,93.49)(360,93.75)(361,94.01)(362,94.27)(363,94.54)(364,94.79)(365,95.05)(366,95.31)(367,95.57)(368,95.84)(369,96.10)(370,96.36)(371,96.61)(372,96.87)(373,83.26)(374,83.48)(375,83.70)(376,83.93)(377,84.15)(378,84.37)(379,84.60)(380,84.82)(381,85.04)(382,85.27)(383,85.49)(384,85.71)(385,85.93)(386,86.16)(387,86.38)(388,86.60)(389,86.83)(390,87.05)(391,87.27)(392,87.50)(393,87.72)(394,87.94)(395,88.16)(396,88.40)(397,88.62)(398,88.84)(399,89.07)(400,89.29)(401,89.51)(402,89.74)(403,89.96)(404,90.18)(405,90.40)(406,90.63)(407,90.85)(408,91.07)(409,91.30)(410,91.52)(411,91.74)(412,91.97)(413,92.19)(414,92.41)(415,92.64)(416,92.86)(417,93.08)(418,93.30)(419,93.53)(420,93.75)(421,93.97)(422,94.20)(423,94.42)(424,94.64)(425,94.87)(426,95.09)(427,95.31)(428,95.53)(429,95.76)(430,95.98)(431,96.20)(432,96.43)(433,96.65)(434,96.87)(435,84.96)(436,85.16)(437,85.35)(438,85.55)(439,85.74)(440,85.93)(441,86.13)(442,86.33)(443,86.53)(444,86.72)(445,86.91)(446,87.11)(447,87.30)(448,87.50)(449,87.70)(450,87.89)(451,88.09)(452,88.28)(453,88.48)(454,88.67)(455,88.86)(456,89.07)(457,89.26)(458,89.45)(459,89.65)(460,89.84)(461,90.04)(462,90.23)(463,90.43)(464,90.63)(465,90.82)(466,91.02)(467,91.21)(468,91.40)(469,91.60)(470,91.80)(471,92.00)(472,92.19)(473,92.38)(474,92.58)(475,92.77)(476,92.96)(477,93.17)(478,93.36)(479,93.56)(480,93.75)(481,93.94)(482,94.14)(483,94.33)(484,94.54)(485,94.73)(486,94.92)(487,95.12)(488,95.31)(489,95.51)(490,95.70)(491,95.90)(492,96.10)(493,96.29)(494,96.48)(495,96.68)(496,96.87)(497,86.28)(498,86.46)(499,86.63)(500,86.81)(501,86.98)(502,87.16)(503,87.33)(504,87.50)(505,87.67)(506,87.84)(507,88.02)(508,88.19)(509,88.37)(510,88.54)(511,88.72)(512,88.89)(513,89.07)(514,89.23)(515,89.41)(516,89.58)(517,89.76)(518,89.93)(519,90.10)(520,90.28)(521,90.45)(522,90.63)(523,90.80)(524,90.98)(525,91.14)(526,91.32)(527,91.49)(528,91.67)(529,91.84)(530,92.01)(531,92.19)(532,92.36)(533,92.54)(534,92.71)(535,92.88)(536,93.05)(537,93.23)(538,93.40)(539,93.58)(540,93.75)(541,93.92)(542,94.10)(543,94.27)(544,94.45)(545,94.61)(546,94.79)(547,94.96)(548,95.14)(549,95.31)(550,95.49)(551,95.66)(552,95.84)(553,96.01)(554,96.18)(555,96.36)(556,96.52)(557,96.70)(558,96.87)(559,87.34)(560,87.50)(561,87.66)(562,87.82)(563,87.97)(564,88.13)(565,88.28)(566,88.44)(567,88.59)(568,88.75)(569,88.90)(570,89.07)(571,89.22)(572,89.38)(573,89.53)(574,89.69)(575,89.84)(576,90.00)(577,90.15)(578,90.31)(579,90.47)(580,90.63)(581,90.78)(582,90.94)(583,91.09)(584,91.25)(585,91.40)(586,91.56)(587,91.71)(588,91.88)(589,92.03)(590,92.19)(591,92.34)(592,92.50)(593,92.65)(594,92.81)(595,92.96)(596,93.13)(597,93.28)(598,93.44)(599,93.60)(600,93.75)(601,93.91)(602,94.06)(603,94.22)(604,94.37)(605,94.54)(606,94.69)(607,94.85)(608,95.00)(609,95.16)(610,95.31)(611,95.47)(612,95.62)(613,95.78)(614,95.94)(615,96.10)(616,96.25)(617,96.41)(618,96.56)(619,96.72)(620,96.87)(621,88.21)(622,88.35)(623,88.49)(624,88.64)(625,88.78)(626,88.92)(627,89.07)(628,89.20)(629,89.35)(630,89.49)(631,89.63)(632,89.77)(633,89.91)(634,90.06)(635,90.20)(636,90.34)(637,90.48)(638,90.63)(639,90.76)(640,90.91)(641,91.05)(642,91.19)(643,91.34)(644,91.48)(645,91.62)(646,91.76)(647,91.91)(648,92.04)(649,92.19)(650,92.32)(651,92.47)(652,92.62)(653,92.75)(654,92.90)(655,93.04)(656,93.18)(657,93.32)(658,93.47)(659,93.60)(660,93.75)(661,93.90)(662,94.03)(663,94.18)(664,94.32)(665,94.46)(666,94.60)(667,94.75)(668,94.88)(669,95.03)(670,95.17)(671,95.31)(672,95.46)(673,95.59)(674,95.74)(675,95.88)(676,96.02)(677,96.16)(678,96.31)(679,96.45)(680,96.59)(681,96.74)(682,96.87)(683,88.93)(684,89.07)(685,89.19)(686,89.32)(687,89.45)(688,89.58)(689,89.72)(690,89.84)(691,89.98)(692,90.10)(693,90.23)(694,90.37)(695,90.49)(696,90.63)(697,90.75)(698,90.89)(699,91.02)(700,91.14)(701,91.28)(702,91.40)(703,91.54)(704,91.67)(705,91.80)(706,91.93)(707,92.05)(708,92.19)(709,92.32)(710,92.45)(711,92.58)(712,92.71)(713,92.84)(714,92.96)(715,93.10)(716,93.23)(717,93.36)(718,93.49)(719,93.62)(720,93.75)(721,93.88)(722,94.01)(723,94.14)(724,94.27)(725,94.40)(726,94.54)(727,94.66)(728,94.79)(729,94.92)(730,95.05)(731,95.19)(732,95.31)(733,95.45)(734,95.57)(735,95.70)(736,95.84)(737,95.96)(738,96.10)(739,96.22)(740,96.36)(741,96.48)(742,96.61)(743,96.75)(744,96.87)(745,89.54)(746,89.67)(747,89.78)(748,89.90)(749,90.03)(750,90.14)(751,90.27)(752,90.39)(753,90.50)(754,90.63)(755,90.74)(756,90.86)(757,90.99)(758,91.10)(759,91.23)(760,91.35)(761,91.46)(762,91.59)(763,91.70)(764,91.83)(765,91.95)(766,92.06)(767,92.19)(768,92.31)(769,92.43)(770,92.55)(771,92.66)(772,92.79)(773,92.91)(774,93.03)(775,93.15)(776,93.27)(777,93.39)(778,93.51)(779,93.63)(780,93.75)(781,93.87)(782,93.99)(783,94.11)(784,94.24)(785,94.35)(786,94.47)(787,94.59)(788,94.71)(789,94.84)(790,94.95)(791,95.07)(792,95.20)(793,95.31)(794,95.43)(795,95.55)(796,95.67)(797,95.80)(798,95.91)(799,96.03)(800,96.16)(801,96.27)(802,96.40)(803,96.51)(804,96.63)(805,96.76)(806,96.87)(807,90.07)(808,90.18)(809,90.29)(810,90.40)(811,90.51)(812,90.63)(813,90.73)(814,90.85)(815,90.96)(816,91.07)(817,91.18)(818,91.30)(819,91.40)(820,91.52)(821,91.63)(822,91.74)(823,91.85)(824,91.97)(825,92.07)(826,92.19)(827,92.30)(828,92.41)(829,92.52)(830,92.64)(831,92.74)(832,92.86)(833,92.96)(834,93.08)(835,93.19)(836,93.30)(837,93.41)(838,93.53)(839,93.63)(840,93.75)(841,93.86)(842,93.97)(843,94.08)(844,94.20)(845,94.31)(846,94.42)(847,94.54)(848,94.64)(849,94.76)(850,94.87)(851,94.98)(852,95.09)(853,95.20)(854,95.31)(855,95.43)(856,95.53)(857,95.65)(858,95.76)(859,95.87)(860,95.98)(861,96.10)(862,96.20)(863,96.32)(864,96.43)(865,96.54)(866,96.65)(867,96.77)(868,96.87)(869,90.52)(870,90.63)(871,90.72)(872,90.83)(873,90.94)(874,91.04)(875,91.14)(876,91.25)(877,91.36)(878,91.46)(879,91.56)(880,91.67)(881,91.77)(882,91.88)(883,91.98)(884,92.08)(885,92.19)(886,92.30)(887,92.39)(888,92.50)(889,92.61)(890,92.71)(891,92.81)(892,92.92)(893,93.02)(894,93.13)(895,93.23)(896,93.33)(897,93.44)(898,93.54)(899,93.64)(900,93.75)(901,93.86)(902,93.95)(903,94.06)(904,94.17)(905,94.27)(906,94.37)(907,94.48)(908,94.58)(909,94.69)(910,94.79)(911,94.89)(912,95.00)(913,95.11)(914,95.20)(915,95.31)(916,95.42)(917,95.52)(918,95.62)(919,95.73)(920,95.84)(921,95.94)(922,96.04)(923,96.15)(924,96.25)(925,96.36)(926,96.46)(927,96.56)(928,96.67)(929,96.77)(930,96.87)(931,90.92)(932,91.02)(933,91.11)(934,91.21)(935,91.31)(936,91.40)(937,91.50)(938,91.60)(939,91.69)(940,91.80)(941,91.90)(942,92.00)(943,92.09)(944,92.19)(945,92.29)(946,92.38)(947,92.48)(948,92.58)(949,92.67)(950,92.77)(951,92.87)(952,92.96)(953,93.06)(954,93.17)(955,93.27)(956,93.36)(957,93.46)(958,93.56)(959,93.65)(960,93.75)(961,93.85)(962,93.94)(963,94.04)(964,94.14)(965,94.24)(966,94.33)(967,94.43)(968,94.54)(969,94.63)(970,94.73)(971,94.83)(972,94.92)(973,95.02)(974,95.12)(975,95.21)(976,95.31)(977,95.41)(978,95.51)(979,95.60)(980,95.70)(981,95.80)(982,95.90)(983,96.00)(984,96.10)(985,96.19)(986,96.29)(987,96.39)(988,96.48)(989,96.58)(990,96.68)(991,96.78)(992,96.87)(993,91.27)(994,91.36)(995,91.45)(996,91.54)(997,91.64)(998,91.72)(999,91.82)(1000,91.91)(1001,92.00)(1002,92.09)(1003,92.19)(1004,92.28)(1005,92.37)(1006,92.46)(1007,92.56)(1008,92.64)(1009,92.74)(1010,92.83)(1011,92.93)(1012,93.01)(1013,93.11)(1014,93.20)(1015,93.29)(1016,93.38)(1017,93.48)(1018,93.57)(1019,93.65)(1020,93.75)(1021,93.84)(1022,93.93)(1023,94.02)(1024,94.12)(1025,94.21)(1026,94.30)(1027,94.39)(1028,94.49)(1029,94.57)(1030,94.67)(1031,94.76)(1032,94.86)(1033,94.94)(1034,95.04)(1035,95.13)(1036,95.22)(1037,95.31)(1038,95.41)(1039,95.50)(1040,95.59)(1041,95.68)(1042,95.77)(1043,95.86)(1044,95.95)(1045,96.05)(1046,96.14)(1047,96.23)(1048,96.32)(1049,96.42)(1050,96.50)(1051,96.60)(1052,96.69)(1053,96.79)(1054,96.87)(1055,91.58)(1056,91.67)(1057,91.75)(1058,91.84)(1059,91.93)(1060,92.01)(1061,92.10)(1062,92.19)(1063,92.28)(1064,92.36)(1065,92.45)(1066,92.54)(1067,92.63)(1068,92.71)(1069,92.79)(1070,92.88)(1071,92.96)(1072,93.05)(1073,93.14)(1074,93.23)(1075,93.31)(1076,93.40)(1077,93.49)(1078,93.58)(1079,93.66)(1080,93.75)(1081,93.84)(1082,93.92)(1083,94.01)(1084,94.10)(1085,94.19)(1086,94.27)(1087,94.36)(1088,94.45)(1089,94.54)(1090,94.61)(1091,94.70)(1092,94.79)(1093,94.88)(1094,94.96)(1095,95.05)(1096,95.14)(1097,95.22)(1098,95.31)(1099,95.40)(1100,95.49)(1101,95.57)(1102,95.66)(1103,95.75)(1104,95.84)(1105,95.92)(1106,96.01)(1107,96.10)(1108,96.18)(1109,96.27)(1110,96.36)(1111,96.44)(1112,96.52)(1113,96.61)(1114,96.70)(1115,96.79)(1116,96.87)(1117,91.86)(1118,91.94)(1119,92.02)(1120,92.10)(1121,92.19)(1122,92.27)(1123,92.35)(1124,92.43)(1125,92.52)(1126,92.60)(1127,92.68)(1128,92.76)(1129,92.85)(1130,92.93)(1131,93.01)(1132,93.09)(1133,93.18)(1134,93.26)(1135,93.34)(1136,93.42)(1137,93.51)(1138,93.59)(1139,93.66)(1140,93.75)(1141,93.83)(1142,93.92)(1143,93.99)(1144,94.08)(1145,94.16)(1146,94.24)(1147,94.32)(1148,94.41)(1149,94.49)(1150,94.57)(1151,94.65)(1152,94.74)(1153,94.82)(1154,94.90)(1155,94.98)(1156,95.07)(1157,95.15)(1158,95.23)(1159,95.31)(1160,95.40)(1161,95.48)(1162,95.56)(1163,95.64)(1164,95.73)(1165,95.81)(1166,95.88)(1167,95.97)(1168,96.05)(1169,96.14)(1170,96.21)(1171,96.30)(1172,96.38)(1173,96.47)(1174,96.54)(1175,96.63)(1176,96.71)(1177,96.80)(1178,96.87)(1179,92.11)(1180,92.19)(1181,92.27)(1182,92.34)(1183,92.42)(1184,92.50)(1185,92.58)(1186,92.65)(1187,92.73)(1188,92.81)(1189,92.89)(1190,92.96)(1191,93.04)(1192,93.13)(1193,93.21)(1194,93.28)(1195,93.36)(1196,93.44)(1197,93.52)(1198,93.60)(1199,93.67)(1200,93.75)(1201,93.83)(1202,93.91)(1203,93.98)(1204,94.06)(1205,94.14)(1206,94.22)(1207,94.29)(1208,94.37)(1209,94.45)(1210,94.54)(1211,94.61)(1212,94.69)(1213,94.77)(1214,94.85)(1215,94.92)(1216,95.00)(1217,95.08)(1218,95.16)(1219,95.23)(1220,95.31)(1221,95.39)(1222,95.47)(1223,95.54)(1224,95.62)(1225,95.70)(1226,95.78)(1227,95.85)(1228,95.94)(1229,96.02)(1230,96.10)(1231,96.17)(1232,96.25)(1233,96.33)(1234,96.41)(1235,96.48)(1236,96.56)(1237,96.64)(1238,96.72)(1239,96.80)(1240,96.87)(1241,92.33)(1242,92.41)(1243,92.49)(1244,92.56)(1245,92.64)(1246,92.71)(1247,92.78)(1248,92.86)(1249,92.94)(1250,93.00)(1251,93.08)(1252,93.16)(1253,93.23)(1254,93.30)(1255,93.38)(1256,93.45)(1257,93.53)(1258,93.60)(1259,93.67)(1260,93.75)(1261,93.83)(1262,93.90)(1263,93.97)(1264,94.05)(1265,94.12)(1266,94.20)(1267,94.27)(1268,94.34)(1269,94.42)(1270,94.50)(1271,94.56)(1272,94.64)(1273,94.72)(1274,94.79)(1275,94.87)(1276,94.94)(1277,95.01)(1278,95.09)(1279,95.17)(1280,95.23)(1281,95.31)(1282,95.39)(1283,95.46)(1284,95.53)(1285,95.61)(1286,95.68)(1287,95.76)(1288,95.84)(1289,95.90)(1290,95.98)(1291,96.06)(1292,96.14)(1293,96.20)(1294,96.28)(1295,96.36)(1296,96.43)(1297,96.50)(1298,96.58)(1299,96.65)(1300,96.73)(1301,96.80)(1302,96.87)(1303,92.54)(1304,92.62)(1305,92.68)(1306,92.75)(1307,92.83)(1308,92.90)(1309,92.96)(1310,93.04)(1311,93.11)(1312,93.18)(1313,93.26)(1314,93.32)(1315,93.39)(1316,93.47)(1317,93.54)(1318,93.60)(1319,93.68)(1320,93.75)(1321,93.82)(1322,93.90)(1323,93.96)(1324,94.03)(1325,94.11)(1326,94.18)(1327,94.24)(1328,94.32)(1329,94.39)(1330,94.46)(1331,94.54)(1332,94.60)(1333,94.67)(1334,94.75)(1335,94.82)(1336,94.88)(1337,94.95)(1338,95.03)(1339,95.10)(1340,95.17)(1341,95.24)(1342,95.31)(1343,95.38)(1344,95.46)(1345,95.52)(1346,95.59)(1347,95.67)(1348,95.74)(1349,95.81)(1350,95.88)(1351,95.95)(1352,96.02)(1353,96.10)(1354,96.16)(1355,96.23)(1356,96.31)(1357,96.38)(1358,96.45)(1359,96.52)(1360,96.59)(1361,96.66)(1362,96.74)(1363,96.80)(1364,96.87)(1365,92.73)(1366,92.80)(1367,92.87)(1368,92.94)(1369,93.00)(1370,93.07)(1371,93.14)(1372,93.21)(1373,93.28)(1374,93.34)(1375,93.41)(1376,93.48)(1377,93.55)(1378,93.61)(1379,93.68)(1380,93.75)(1381,93.82)(1382,93.89)(1383,93.95)(1384,94.02)(1385,94.09)(1386,94.16)(1387,94.23)(1388,94.29)(1389,94.36)(1390,94.43)(1391,94.50)(1392,94.56)(1393,94.63)(1394,94.70)(1395,94.77)(1396,94.84)(1397,94.90)(1398,94.97)(1399,95.04)(1400,95.11)(1401,95.18)(1402,95.24)(1403,95.31)(1404,95.38)(1405,95.45)(1406,95.52)(1407,95.58)(1408,95.65)(1409,95.72)(1410,95.79)(1411,95.85)(1412,95.92)(1413,95.99)(1414,96.06)(1415,96.13)(1416,96.19)(1417,96.26)(1418,96.33)(1419,96.40)(1420,96.47)(1421,96.53)(1422,96.60)(1423,96.67)(1424,96.74)(1425,96.80)(1426,96.87)(1427,92.91)(1428,92.96)(1429,93.03)(1430,93.10)(1431,93.17)(1432,93.23)(1433,93.29)(1434,93.36)(1435,93.42)(1436,93.49)(1437,93.56)(1438,93.62)(1439,93.68)(1440,93.75)(1441,93.82)(1442,93.88)(1443,93.94)(1444,94.01)(1445,94.08)(1446,94.14)(1447,94.21)(1448,94.27)(1449,94.33)(1450,94.40)(1451,94.47)(1452,94.54)(1453,94.59)(1454,94.66)(1455,94.73)(1456,94.79)(1457,94.86)(1458,94.92)(1459,94.99)(1460,95.05)(1461,95.12)(1462,95.19)(1463,95.24)(1464,95.31)(1465,95.38)(1466,95.45)(1467,95.51)(1468,95.57)(1469,95.64)(1470,95.70)(1471,95.77)(1472,95.84)(1473,95.90)(1474,95.96)(1475,96.03)(1476,96.10)(1477,96.16)(1478,96.22)(1479,96.29)(1480,96.36)(1481,96.42)(1482,96.48)(1483,96.55)(1484,96.61)(1485,96.68)(1486,96.75)(1487,96.81)(1488,96.87)(1489,93.06)(1490,93.13)(1491,93.19)(1492,93.25)(1493,93.31)(1494,93.37)(1495,93.44)(1496,93.50)(1497,93.57)(1498,93.62)(1499,93.69)(1500,93.75)};
\addlegendentry{RIFL512}
\addplot [mark=none,green]
coordinates {(1,1.56)(2,3.12)(3,4.68)(4,6.25)(5,7.82)(6,9.38)(7,10.94)(8,12.50)(9,14.06)(10,15.62)(11,17.18)(12,18.75)(13,20.32)(14,21.88)(15,23.44)(16,25.00)(17,26.56)(18,28.12)(19,29.69)(20,31.25)(21,32.81)(22,34.38)(23,35.94)(24,37.50)(25,39.06)(26,40.62)(27,42.19)(28,43.74)(29,45.31)(30,46.88)(31,48.44)(32,50.00)(33,51.56)(34,53.12)(35,54.68)(36,56.25)(37,57.80)(38,59.37)(39,60.94)(40,62.50)(41,64.06)(42,65.62)(43,67.19)(44,68.75)(45,70.31)(46,71.87)(47,73.44)(48,75.00)(49,76.56)(50,78.13)(51,79.69)(52,81.25)(53,82.81)(54,84.37)(55,85.92)(56,87.50)(57,89.06)(58,90.63)(59,92.18)(60,93.74)(61,47.66)(62,48.44)(63,49.22)(64,50.01)(65,50.78)(66,51.56)(67,52.34)(68,53.13)(69,53.91)(70,54.69)(71,55.47)(72,56.25)(73,57.03)(74,57.81)(75,58.59)(76,59.37)(77,60.16)(78,60.94)(79,61.72)(80,62.50)(81,63.28)(82,64.06)(83,64.84)(84,65.63)(85,66.40)(86,67.19)(87,67.97)(88,68.75)(89,69.53)(90,70.31)(91,71.10)(92,71.87)(93,72.66)(94,73.44)(95,74.22)(96,75.00)(97,75.78)(98,76.57)(99,77.34)(100,78.13)(101,78.90)(102,79.69)(103,80.47)(104,81.25)(105,82.03)(106,82.81)(107,83.60)(108,84.37)(109,85.16)(110,85.93)(111,86.72)(112,87.50)(113,88.28)(114,89.07)(115,89.84)(116,90.63)(117,91.40)(118,92.19)(119,92.96)(120,93.75)(121,63.02)(122,63.54)(123,64.07)(124,64.58)(125,65.11)(126,65.63)(127,66.15)(128,66.67)(129,67.19)(130,67.70)(131,68.23)(132,68.75)(133,69.28)(134,69.79)(135,70.31)(136,70.84)(137,71.35)(138,71.87)(139,72.40)(140,72.92)(141,73.44)(142,73.96)(143,74.48)(144,75.00)(145,75.52)(146,76.04)(147,76.57)(148,77.08)(149,77.60)(150,78.13)(151,78.64)(152,79.17)(153,79.69)(154,80.20)(155,80.73)(156,81.25)(157,81.77)(158,82.29)(159,82.81)(160,83.34)(161,83.85)(162,84.37)(163,84.90)(164,85.42)(165,85.93)(166,86.46)(167,86.98)(168,87.50)(169,88.02)(170,88.54)(171,89.07)(172,89.58)(173,90.10)(174,90.63)(175,91.14)(176,91.67)(177,92.19)(178,92.71)(179,93.23)(180,93.75)(181,70.70)(182,71.10)(183,71.49)(184,71.87)(185,72.27)(186,72.66)(187,73.05)(188,73.44)(189,73.83)(190,74.22)(191,74.61)(192,75.01)(193,75.39)(194,75.78)(195,76.17)(196,76.57)(197,76.96)(198,77.34)(199,77.73)(200,78.13)(201,78.52)(202,78.90)(203,79.29)(204,79.69)(205,80.08)(206,80.47)(207,80.86)(208,81.25)(209,81.64)(210,82.03)(211,82.42)(212,82.81)(213,83.20)(214,83.60)(215,83.99)(216,84.37)(217,84.76)(218,85.16)(219,85.55)(220,85.93)(221,86.33)(222,86.72)(223,87.11)(224,87.50)(225,87.89)(226,88.28)(227,88.67)(228,89.07)(229,89.45)(230,89.84)(231,90.23)(232,90.63)(233,91.02)(234,91.40)(235,91.80)(236,92.19)(237,92.58)(238,92.96)(239,93.36)(240,93.75)(241,75.32)(242,75.63)(243,75.94)(244,76.25)(245,76.57)(246,76.88)(247,77.19)(248,77.50)(249,77.82)(250,78.13)(251,78.44)(252,78.75)(253,79.06)(254,79.38)(255,79.69)(256,80.00)(257,80.31)(258,80.62)(259,80.94)(260,81.25)(261,81.56)(262,81.87)(263,82.19)(264,82.50)(265,82.81)(266,83.12)(267,83.43)(268,83.75)(269,84.06)(270,84.37)(271,84.68)(272,85.00)(273,85.31)(274,85.62)(275,85.93)(276,86.25)(277,86.56)(278,86.88)(279,87.19)(280,87.50)(281,87.82)(282,88.13)(283,88.44)(284,88.75)(285,89.07)(286,89.38)(287,89.69)(288,90.00)(289,90.31)(290,90.63)(291,90.94)(292,91.25)(293,91.56)(294,91.88)(295,92.19)(296,92.50)(297,92.81)(298,93.13)(299,93.44)(300,93.75)(301,78.39)(302,78.64)(303,78.90)(304,79.17)(305,79.43)(306,79.69)(307,79.95)(308,80.21)(309,80.47)(310,80.73)(311,80.99)(312,81.25)(313,81.51)(314,81.77)(315,82.04)(316,82.29)(317,82.55)(318,82.81)(319,83.07)(320,83.34)(321,83.60)(322,83.85)(323,84.11)(324,84.37)(325,84.64)(326,84.90)(327,85.16)(328,85.42)(329,85.67)(330,85.93)(331,86.20)(332,86.46)(333,86.72)(334,86.98)(335,87.24)(336,87.50)(337,87.76)(338,88.02)(339,88.28)(340,88.54)(341,88.80)(342,89.07)(343,89.32)(344,89.58)(345,89.84)(346,90.10)(347,90.37)(348,90.63)(349,90.89)(350,91.14)(351,91.40)(352,91.67)(353,91.93)(354,92.19)(355,92.45)(356,92.71)(357,92.96)(358,93.23)(359,93.49)(360,93.75)(361,80.58)(362,80.80)(363,81.03)(364,81.25)(365,81.47)(366,81.70)(367,81.92)(368,82.14)(369,82.37)(370,82.59)(371,82.81)(372,83.04)(373,83.26)(374,83.48)(375,83.70)(376,83.93)(377,84.15)(378,84.37)(379,84.60)(380,84.82)(381,85.04)(382,85.27)(383,85.49)(384,85.71)(385,85.93)(386,86.16)(387,86.38)(388,86.60)(389,86.83)(390,87.05)(391,87.27)(392,87.50)(393,87.72)(394,87.94)(395,88.16)(396,88.40)(397,88.62)(398,88.84)(399,89.07)(400,89.29)(401,89.51)(402,89.74)(403,89.96)(404,90.18)(405,90.40)(406,90.63)(407,90.85)(408,91.07)(409,91.30)(410,91.52)(411,91.74)(412,91.97)(413,92.19)(414,92.41)(415,92.64)(416,92.86)(417,93.08)(418,93.30)(419,93.53)(420,93.75)(421,82.23)(422,82.42)(423,82.62)(424,82.81)(425,83.01)(426,83.20)(427,83.40)(428,83.60)(429,83.79)(430,83.99)(431,84.18)(432,84.37)(433,84.57)(434,84.77)(435,84.96)(436,85.16)(437,85.35)(438,85.55)(439,85.74)(440,85.93)(441,86.14)(442,86.33)(443,86.53)(444,86.72)(445,86.91)(446,87.11)(447,87.30)(448,87.51)(449,87.70)(450,87.89)(451,88.09)(452,88.28)(453,88.48)(454,88.67)(455,88.86)(456,89.07)(457,89.26)(458,89.45)(459,89.65)(460,89.84)(461,90.04)(462,90.23)(463,90.43)(464,90.63)(465,90.82)(466,91.02)(467,91.21)(468,91.40)(469,91.60)(470,91.80)(471,92.00)(472,92.19)(473,92.38)(474,92.58)(475,92.77)(476,92.96)(477,93.17)(478,93.36)(479,93.56)(480,93.75)(481,83.51)(482,83.68)(483,83.86)(484,84.02)(485,84.20)(486,84.37)(487,84.55)(488,84.72)(489,84.90)(490,85.07)(491,85.25)(492,85.42)(493,85.60)(494,85.76)(495,85.93)(496,86.11)(497,86.28)(498,86.46)(499,86.63)(500,86.81)(501,86.98)(502,87.16)(503,87.33)(504,87.51)(505,87.67)(506,87.84)(507,88.02)(508,88.19)(509,88.37)(510,88.54)(511,88.72)(512,88.89)(513,89.07)(514,89.23)(515,89.41)(516,89.58)(517,89.76)(518,89.93)(519,90.10)(520,90.28)(521,90.45)(522,90.63)(523,90.80)(524,90.98)(525,91.14)(526,91.32)(527,91.49)(528,91.67)(529,91.84)(530,92.01)(531,92.19)(532,92.36)(533,92.54)(534,92.71)(535,92.88)(536,93.05)(537,93.23)(538,93.40)(539,93.58)(540,93.75)(541,84.53)(542,84.68)(543,84.85)(544,85.00)(545,85.16)(546,85.31)(547,85.47)(548,85.62)(549,85.78)(550,85.93)(551,86.10)(552,86.25)(553,86.41)(554,86.56)(555,86.72)(556,86.88)(557,87.03)(558,87.19)(559,87.34)(560,87.51)(561,87.66)(562,87.82)(563,87.97)(564,88.13)(565,88.28)(566,88.44)(567,88.59)(568,88.75)(569,88.91)(570,89.07)(571,89.22)(572,89.38)(573,89.53)(574,89.69)(575,89.84)(576,90.00)(577,90.15)(578,90.31)(579,90.47)(580,90.63)(581,90.78)(582,90.94)(583,91.09)(584,91.25)(585,91.40)(586,91.56)(587,91.71)(588,91.88)(589,92.03)(590,92.19)(591,92.34)(592,92.50)(593,92.65)(594,92.81)(595,92.96)(596,93.13)(597,93.28)(598,93.44)(599,93.60)(600,93.75)(601,85.37)(602,85.51)(603,85.65)(604,85.80)(605,85.93)(606,86.08)(607,86.23)(608,86.36)(609,86.51)(610,86.65)(611,86.79)(612,86.93)(613,87.08)(614,87.21)(615,87.36)(616,87.51)(617,87.64)(618,87.79)(619,87.92)(620,88.07)(621,88.21)(622,88.35)(623,88.49)(624,88.64)(625,88.78)(626,88.92)(627,89.07)(628,89.20)(629,89.35)(630,89.49)(631,89.63)(632,89.77)(633,89.92)(634,90.06)(635,90.20)(636,90.34)(637,90.48)(638,90.63)(639,90.76)(640,90.91)(641,91.05)(642,91.19)(643,91.34)(644,91.48)(645,91.62)(646,91.76)(647,91.91)(648,92.04)(649,92.19)(650,92.32)(651,92.47)(652,92.62)(653,92.75)(654,92.90)(655,93.04)(656,93.18)(657,93.32)(658,93.47)(659,93.60)(660,93.75)(661,86.07)(662,86.20)(663,86.33)(664,86.46)(665,86.59)(666,86.72)(667,86.85)(668,86.98)(669,87.11)(670,87.24)(671,87.37)(672,87.51)(673,87.63)(674,87.76)(675,87.89)(676,88.02)(677,88.16)(678,88.28)(679,88.42)(680,88.54)(681,88.67)(682,88.80)(683,88.93)(684,89.07)(685,89.19)(686,89.33)(687,89.45)(688,89.58)(689,89.72)(690,89.84)(691,89.98)(692,90.10)(693,90.23)(694,90.37)(695,90.49)(696,90.63)(697,90.75)(698,90.89)(699,91.02)(700,91.14)(701,91.28)(702,91.40)(703,91.54)(704,91.67)(705,91.80)(706,91.93)(707,92.05)(708,92.19)(709,92.32)(710,92.45)(711,92.58)(712,92.71)(713,92.84)(714,92.96)(715,93.10)(716,93.23)(717,93.36)(718,93.49)(719,93.62)(720,93.75)(721,86.66)(722,86.78)(723,86.90)(724,87.02)(725,87.14)(726,87.26)(727,87.38)(728,87.51)(729,87.62)(730,87.74)(731,87.86)(732,87.98)(733,88.10)(734,88.22)(735,88.34)(736,88.47)(737,88.58)(738,88.70)(739,88.82)(740,88.94)(741,89.07)(742,89.18)(743,89.30)(744,89.43)(745,89.54)(746,89.67)(747,89.78)(748,89.90)(749,90.03)(750,90.14)(751,90.27)(752,90.39)(753,90.50)(754,90.63)(755,90.74)(756,90.87)(757,90.99)(758,91.10)(759,91.23)(760,91.35)(761,91.47)(762,91.59)(763,91.70)(764,91.83)(765,91.95)(766,92.07)(767,92.19)(768,92.31)(769,92.43)(770,92.55)(771,92.66)(772,92.79)(773,92.91)(774,93.03)(775,93.15)(776,93.27)(777,93.39)(778,93.51)(779,93.63)(780,93.75)(781,87.17)(782,87.27)(783,87.39)(784,87.51)(785,87.61)(786,87.73)(787,87.84)(788,87.95)(789,88.06)(790,88.17)(791,88.28)(792,88.40)(793,88.50)(794,88.62)(795,88.73)(796,88.84)(797,88.95)(798,89.07)(799,89.17)(800,89.29)(801,89.40)(802,89.51)(803,89.62)(804,89.74)(805,89.84)(806,89.96)(807,90.07)(808,90.18)(809,90.29)(810,90.40)(811,90.51)(812,90.63)(813,90.73)(814,90.85)(815,90.96)(816,91.07)(817,91.18)(818,91.30)(819,91.40)(820,91.52)(821,91.63)(822,91.74)(823,91.85)(824,91.97)(825,92.07)(826,92.19)(827,92.30)(828,92.41)(829,92.52)(830,92.64)(831,92.74)(832,92.86)(833,92.96)(834,93.08)(835,93.19)(836,93.30)(837,93.41)(838,93.53)(839,93.63)(840,93.75)(841,87.60)(842,87.71)(843,87.82)(844,87.91)(845,88.02)(846,88.13)(847,88.23)(848,88.33)(849,88.44)(850,88.54)(851,88.65)(852,88.75)(853,88.85)(854,88.96)(855,89.07)(856,89.16)(857,89.27)(858,89.38)(859,89.48)(860,89.58)(861,89.69)(862,89.79)(863,89.90)(864,90.00)(865,90.10)(866,90.21)(867,90.32)(868,90.41)(869,90.52)(870,90.63)(871,90.73)(872,90.83)(873,90.94)(874,91.04)(875,91.14)(876,91.25)(877,91.36)(878,91.46)(879,91.56)(880,91.67)(881,91.77)(882,91.88)(883,91.98)(884,92.08)(885,92.19)(886,92.30)(887,92.39)(888,92.50)(889,92.61)(890,92.71)(891,92.81)(892,92.92)(893,93.02)(894,93.13)(895,93.23)(896,93.33)(897,93.44)(898,93.54)(899,93.64)(900,93.75)(901,87.99)(902,88.09)(903,88.18)(904,88.28)(905,88.38)(906,88.48)(907,88.57)(908,88.67)(909,88.77)(910,88.86)(911,88.97)(912,89.07)(913,89.16)(914,89.26)(915,89.36)(916,89.45)(917,89.55)(918,89.65)(919,89.75)(920,89.84)(921,89.94)(922,90.04)(923,90.13)(924,90.23)(925,90.34)(926,90.43)(927,90.53)(928,90.63)(929,90.72)(930,90.82)(931,90.92)(932,91.02)(933,91.11)(934,91.21)(935,91.31)(936,91.40)(937,91.50)(938,91.60)(939,91.70)(940,91.80)(941,91.90)(942,92.00)(943,92.09)(944,92.19)(945,92.29)(946,92.38)(947,92.48)(948,92.58)(949,92.67)(950,92.77)(951,92.87)(952,92.96)(953,93.07)(954,93.17)(955,93.27)(956,93.36)(957,93.46)(958,93.56)(959,93.65)(960,93.75)(961,88.33)(962,88.42)(963,88.51)(964,88.60)(965,88.70)(966,88.79)(967,88.88)(968,88.97)(969,89.07)(970,89.15)(971,89.25)(972,89.34)(973,89.44)(974,89.52)(975,89.61)(976,89.71)(977,89.79)(978,89.89)(979,89.98)(980,90.08)(981,90.16)(982,90.26)(983,90.35)(984,90.44)(985,90.53)(986,90.63)(987,90.72)(988,90.81)(989,90.90)(990,91.00)(991,91.08)(992,91.18)(993,91.27)(994,91.36)(995,91.45)(996,91.55)(997,91.64)(998,91.72)(999,91.82)(1000,91.91)(1001,92.00)(1002,92.09)(1003,92.19)(1004,92.28)(1005,92.37)(1006,92.46)(1007,92.56)(1008,92.64)(1009,92.74)(1010,92.83)(1011,92.93)(1012,93.01)(1013,93.11)(1014,93.20)(1015,93.29)(1016,93.38)(1017,93.48)(1018,93.57)(1019,93.66)(1020,93.75)(1021,88.63)(1022,88.72)(1023,88.80)(1024,88.89)(1025,88.98)(1026,89.07)(1027,89.15)(1028,89.23)(1029,89.32)(1030,89.41)(1031,89.49)(1032,89.58)(1033,89.67)(1034,89.76)(1035,89.84)(1036,89.93)(1037,90.02)(1038,90.10)(1039,90.19)(1040,90.28)(1041,90.37)(1042,90.45)(1043,90.54)(1044,90.63)(1045,90.72)(1046,90.80)(1047,90.89)(1048,90.98)(1049,91.05)(1050,91.14)(1051,91.23)(1052,91.32)(1053,91.40)(1054,91.49)(1055,91.58)(1056,91.67)(1057,91.75)(1058,91.84)(1059,91.93)(1060,92.01)(1061,92.10)(1062,92.19)(1063,92.28)(1064,92.36)(1065,92.45)(1066,92.54)(1067,92.63)(1068,92.71)(1069,92.79)(1070,92.88)(1071,92.96)(1072,93.05)(1073,93.14)(1074,93.23)(1075,93.31)(1076,93.40)(1077,93.49)(1078,93.58)(1079,93.66)(1080,93.75)(1081,88.90)(1082,88.98)(1083,89.07)(1084,89.14)(1085,89.23)(1086,89.31)(1087,89.40)(1088,89.47)(1089,89.55)(1090,89.64)(1091,89.72)(1092,89.80)(1093,89.88)(1094,89.97)(1095,90.05)(1096,90.13)(1097,90.21)(1098,90.30)(1099,90.38)(1100,90.46)(1101,90.54)(1102,90.63)(1103,90.71)(1104,90.79)(1105,90.87)(1106,90.96)(1107,91.04)(1108,91.12)(1109,91.20)(1110,91.29)(1111,91.36)(1112,91.45)(1113,91.53)(1114,91.61)(1115,91.69)(1116,91.77)(1117,91.86)(1118,91.94)(1119,92.02)(1120,92.10)(1121,92.19)(1122,92.27)(1123,92.35)(1124,92.43)(1125,92.52)(1126,92.60)(1127,92.68)(1128,92.76)(1129,92.85)(1130,92.93)(1131,93.01)(1132,93.09)(1133,93.18)(1134,93.26)(1135,93.34)(1136,93.42)(1137,93.51)(1138,93.59)(1139,93.66)(1140,93.75)(1141,89.14)(1142,89.22)(1143,89.30)(1144,89.38)(1145,89.45)(1146,89.53)(1147,89.61)(1148,89.69)(1149,89.76)(1150,89.84)(1151,89.92)(1152,90.00)(1153,90.08)(1154,90.15)(1155,90.23)(1156,90.31)(1157,90.40)(1158,90.47)(1159,90.55)(1160,90.63)(1161,90.71)(1162,90.78)(1163,90.86)(1164,90.94)(1165,91.02)(1166,91.09)(1167,91.17)(1168,91.25)(1169,91.33)(1170,91.40)(1171,91.48)(1172,91.56)(1173,91.64)(1174,91.71)(1175,91.80)(1176,91.88)(1177,91.96)(1178,92.03)(1179,92.11)(1180,92.19)(1181,92.27)(1182,92.34)(1183,92.42)(1184,92.50)(1185,92.58)(1186,92.65)(1187,92.73)(1188,92.81)(1189,92.89)(1190,92.96)(1191,93.04)(1192,93.13)(1193,93.21)(1194,93.28)(1195,93.36)(1196,93.44)(1197,93.52)(1198,93.60)(1199,93.67)(1200,93.75)(1201,89.36)(1202,89.44)(1203,89.51)(1204,89.58)(1205,89.66)(1206,89.74)(1207,89.80)(1208,89.88)(1209,89.96)(1210,90.03)(1211,90.10)(1212,90.18)(1213,90.25)(1214,90.33)(1215,90.40)(1216,90.47)(1217,90.55)(1218,90.63)(1219,90.70)(1220,90.77)(1221,90.85)(1222,90.92)(1223,91.00)(1224,91.07)(1225,91.14)(1226,91.22)(1227,91.30)(1228,91.36)(1229,91.44)(1230,91.52)(1231,91.59)(1232,91.67)(1233,91.74)(1234,91.81)(1235,91.89)(1236,91.97)(1237,92.03)(1238,92.11)(1239,92.19)(1240,92.27)(1241,92.33)(1242,92.41)(1243,92.49)(1244,92.56)(1245,92.64)(1246,92.71)(1247,92.78)(1248,92.86)(1249,92.94)(1250,93.00)(1251,93.08)(1252,93.16)(1253,93.23)(1254,93.30)(1255,93.38)(1256,93.45)(1257,93.53)(1258,93.60)(1259,93.67)(1260,93.75)(1261,89.56)(1262,89.63)(1263,89.71)(1264,89.77)(1265,89.84)(1266,89.92)(1267,89.99)(1268,90.06)(1269,90.12)(1270,90.20)(1271,90.27)(1272,90.34)(1273,90.41)(1274,90.48)(1275,90.55)(1276,90.63)(1277,90.70)(1278,90.76)(1279,90.84)(1280,90.91)(1281,90.98)(1282,91.05)(1283,91.12)(1284,91.19)(1285,91.27)(1286,91.34)(1287,91.40)(1288,91.48)(1289,91.55)(1290,91.62)(1291,91.69)(1292,91.76)(1293,91.83)(1294,91.91)(1295,91.98)(1296,92.04)(1297,92.12)(1298,92.19)(1299,92.26)(1300,92.32)(1301,92.40)(1302,92.47)(1303,92.54)(1304,92.62)(1305,92.68)(1306,92.75)(1307,92.83)(1308,92.90)(1309,92.96)(1310,93.04)(1311,93.11)(1312,93.18)(1313,93.26)(1314,93.32)(1315,93.39)(1316,93.47)(1317,93.54)(1318,93.60)(1319,93.68)(1320,93.75)(1321,89.75)(1322,89.81)(1323,89.88)(1324,89.95)(1325,90.02)(1326,90.08)(1327,90.15)(1328,90.22)(1329,90.29)(1330,90.36)(1331,90.42)(1332,90.49)(1333,90.56)(1334,90.63)(1335,90.70)(1336,90.76)(1337,90.83)(1338,90.90)(1339,90.97)(1340,91.04)(1341,91.10)(1342,91.17)(1343,91.24)(1344,91.31)(1345,91.37)(1346,91.44)(1347,91.51)(1348,91.58)(1349,91.65)(1350,91.71)(1351,91.78)(1352,91.85)(1353,91.92)(1354,91.99)(1355,92.05)(1356,92.12)(1357,92.19)(1358,92.26)(1359,92.32)(1360,92.39)(1361,92.46)(1362,92.53)(1363,92.60)(1364,92.66)(1365,92.73)(1366,92.80)(1367,92.87)(1368,92.94)(1369,93.00)(1370,93.07)(1371,93.14)(1372,93.21)(1373,93.28)(1374,93.34)(1375,93.41)(1376,93.48)(1377,93.55)(1378,93.61)(1379,93.68)(1380,93.75)(1381,89.91)(1382,89.98)(1383,90.04)(1384,90.10)(1385,90.17)(1386,90.23)(1387,90.30)(1388,90.37)(1389,90.43)(1390,90.49)(1391,90.56)(1392,90.63)(1393,90.69)(1394,90.75)(1395,90.82)(1396,90.89)(1397,90.95)(1398,91.02)(1399,91.08)(1400,91.14)(1401,91.21)(1402,91.28)(1403,91.35)(1404,91.40)(1405,91.47)(1406,91.54)(1407,91.60)(1408,91.67)(1409,91.73)(1410,91.80)(1411,91.86)(1412,91.93)(1413,92.00)(1414,92.05)(1415,92.12)(1416,92.19)(1417,92.26)(1418,92.32)(1419,92.38)(1420,92.45)(1421,92.51)(1422,92.58)(1423,92.64)(1424,92.71)(1425,92.77)(1426,92.84)(1427,92.91)(1428,92.96)(1429,93.03)(1430,93.10)(1431,93.17)(1432,93.23)(1433,93.29)(1434,93.36)(1435,93.42)(1436,93.49)(1437,93.56)(1438,93.62)(1439,93.68)(1440,93.75)(1441,90.07)(1442,90.12)(1443,90.19)(1444,90.25)(1445,90.32)(1446,90.38)(1447,90.43)(1448,90.50)(1449,90.56)(1450,90.63)(1451,90.69)(1452,90.75)(1453,90.81)(1454,90.88)(1455,90.94)(1456,91.00)(1457,91.06)(1458,91.12)(1459,91.19)(1460,91.25)(1461,91.32)(1462,91.37)(1463,91.44)(1464,91.50)(1465,91.56)(1466,91.63)(1467,91.68)(1468,91.75)(1469,91.81)(1470,91.88)(1471,91.94)(1472,92.00)(1473,92.06)(1474,92.12)(1475,92.19)(1476,92.25)(1477,92.32)(1478,92.37)(1479,92.44)(1480,92.50)(1481,92.57)(1482,92.63)(1483,92.68)(1484,92.75)(1485,92.81)(1486,92.88)(1487,92.94)(1488,93.00)(1489,93.06)(1490,93.13)(1491,93.19)(1492,93.25)(1493,93.31)(1494,93.37)(1495,93.44)(1496,93.50)(1497,93.57)(1498,93.62)(1499,93.69)(1500,93.75)};
\addlegendentry{RIFL256}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    legend style={nodes={scale=0.5, transform shape},at={(0.6,0.4)},anchor=south west},
    xlabel={Payload Size [Byte]},
    ylabel={Latency [ns]},
    yminorticks=true,
    xmin=0, xmax=8192,
    ymin=0, ymax=500,
    ytick={0,100,200,...,500},
    log ticks with fixed point
]
\addplot [mark=none,red] 
coordinates {(20,488.63)(40,488.62)(60,487.99)(80,472.95)(100,473.01)(120,455.09)(140,468.02)(160,467.97)(180,455.18)(200,465.47)(220,465.47)(240,465.44)(260,470.07)(280,469.98)(300,470.08)(320,470.05)(340,469.8)(360,467.32)(380,469.82)(400,466.69)(420,466.67)(440,462.5)(460,465.97)(480,465.97)(500,462.04)(520,467.94)(540,467.94)(560,467.9)(580,467.39)(600,467.43)(620,467.56)(640,467.43)(660,466)(680,465.98)(700,466)(720,465.57)(740,465.55)(760,463.55)(780,469.8)(800,469.83)(820,469.82)(840,464.97)(860,465.04)(880,464.97)(900,465.4)(920,465.39)(940,465.36)(960,465.37)(980,467.01)(1000,467.03)(1020,467)(1040,465.76)(1060,465.77)(1080,465.78)(1100,466.67)(1120,466.69)(1140,464.84)(1160,465.76)(1180,465.81)(1200,465.72)(1220,465.6)(1240,465.62)(1260,465.6)(1280,465.6)(1300,465.02)(1320,465.03)(1340,466.38)(1360,467.82)(1380,467.81)(1400,465.05)(1420,466.06)(1440,466.06)(1460,464.13)(1480,466.04)(1500,466.04)(1520,466.05)(1540,465.97)(1560,465.97)(1580,465.98)(1600,466.64)(1620,465.59)(1640,465.43)(1660,465.64)(1680,466.03)(1700,466.1)(1720,464.91)(1740,465.63)(1760,465.66)(1780,463.85)(1800,466.35)(1820,466.34)(1840,466.32)(1860,466.34)(1880,466.32)(1900,466.34)(1920,466.34)(1940,463.15)(1960,463.17)(1980,463.18)(2000,465.45)(2020,465.47)(2040,465.08)(2060,466.22)(2080,466.23)(2100,466.25)(2120,465.93)(2140,465.94)(2160,465.94)(2180,466.13)(2200,466.11)(2220,466.1)(2240,466.12)(2260,465.62)(2280,465.63)(2300,465.57)(2320,466.3)(2340,466.32)(2360,466.33)(2380,465.89)(2400,465.92)(2420,465.16)(2440,466.61)(2460,466.7)(2480,466.62)(2500,466.01)(2520,466.06)(2540,466.08)(2560,466.07)(2580,466.13)(2600,466.1)(2620,466.79)(2640,466.28)(2660,466.28)(2680,465.47)(2700,466.27)(2720,466.26)(2740,465.13)(2760,465.66)(2780,465.64)(2800,465.64)(2820,465.21)(2840,465.22)(2860,465.16)(2880,465.16)(2900,465.59)(2920,465.58)(2940,465.55)(2960,464.36)(2980,464.37)(3000,465.06)(3020,467)(3040,467.04)(3060,465.35)(3080,465.69)(3100,465.68)(3120,465.67)(3140,466)(3160,466.01)(3180,466.06)(3200,466.12)(3220,465.15)(3240,465.17)(3260,465.16)(3280,465.62)(3300,465.66)(3320,466.45)(3340,465.94)(3360,465.94)(3380,465.93)(3400,465.89)(3420,465.91)(3440,465.93)(3460,464.43)(3480,464.41)(3500,464.39)(3520,464.39)(3540,466.07)(3560,466.05)(3580,466.04)(3600,465.28)(3620,465.21)(3640,465.27)(3660,465.99)(3680,466.04)(3700,465.28)(3720,465.41)(3740,465.42)(3760,465.48)(3780,465.62)(3800,465.62)(3820,465.66)(3840,465.61)(3860,465.95)(3880,465.96)(3900,465.97)(3920,464.12)(3940,464.11)(3960,465.64)(3980,463.68)(4000,463.63)(4020,465.53)(4040,465.46)(4060,465.49)(4080,465.47)(4100,465.17)(4120,465.11)(4140,465.18)(4160,465.8)(4180,466.25)(4200,466.25)(4220,466.27)(4240,465.58)(4260,465.58)(4280,465.06)(4300,465.67)(4320,465.65)(4340,465.51)(4360,464.66)(4380,464.6)(4400,464.66)(4420,465.68)(4440,465.61)(4460,465.65)(4480,465.62)(4500,464.85)(4520,464.86)(4540,464.87)(4560,466.08)(4580,466.06)(4600,465.9)(4620,465.19)(4640,465.22)(4660,465.26)(4680,466.32)(4700,466.33)(4720,466.3)(4740,465.29)(4760,465.3)(4780,465.26)(4800,465.32)(4820,465.64)(4840,465.66)(4860,465.66)(4880,465.88)(4900,465.78)(4920,465.84)(4940,465.76)(4960,465.77)(4980,465.9)(5000,465.62)(5020,465.62)(5040,465.62)(5060,467.02)(5080,467.1)(5100,467.07)(5120,467.03)(5140,465.58)(5160,465.62)(5180,466.23)(5200,466.17)(5220,466.15)(5240,465.77)(5260,465.15)(5280,465.18)(5300,465.07)(5320,465.66)(5340,465.65)(5360,465.61)(5380,465.59)(5400,465.69)(5420,465.54)(5440,466.97)(5460,466.74)(5480,466.72)(5500,466.64)(5520,464.7)(5540,464.61)(5560,465.38)(5580,466.09)(5600,466.05)(5620,465.9)(5640,465.45)(5660,465.47)(5680,465.47)(5700,465.88)(5720,465.95)(5740,465.91)(5760,465.88)(5780,465.34)(5800,465.29)(5820,465.33)(5840,465.6)(5860,465.62)(5880,466.5)(5900,464.19)(5920,464.18)(5940,464.17)(5960,463.36)(5980,463.42)(6000,463.42)(6020,463.76)(6040,463.79)(6060,463.75)(6080,463.77)(6100,465.48)(6120,465.49)(6140,465.5)(6160,465.28)(6180,465.27)(6200,465.14)(6220,466.19)(6240,466.1)(6260,468.49)(6280,465.3)(6300,465.32)(6320,465.32)(6340,465.67)(6360,465.62)(6380,465.62)(6400,465.65)(6420,465.18)(6440,465.11)(6460,466.36)(6480,465.97)(6500,465.99)(6520,466.05)(6540,464.76)(6560,464.73)(6580,465.65)(6600,466.1)(6620,466.11)(6640,466.16)(6660,465.51)(6680,465.55)(6700,465.54)(6720,466.2)(6740,466.15)(6760,466.12)(6780,466.12)(6800,465.24)(6820,465.25)(6840,465.92)(6860,465.63)(6880,465.63)(6900,465.48)(6920,465.16)(6940,465.13)(6960,465.11)(6980,465.47)(7000,465.46)(7020,465.44)(7040,465.49)(7060,465.9)(7080,466.03)(7100,465.96)(7120,467.04)(7140,467.07)(7160,465.99)(7180,465.69)(7200,465.67)(7220,465.67)(7240,466.32)(7260,466.32)(7280,466.41)(7300,465.28)(7320,465.32)(7340,465.25)(7360,465.21)(7380,465.64)(7400,465.65)(7420,465.64)(7440,465.35)(7460,465.36)(7480,465.42)(7500,466.88)(7520,466.93)(7540,466.35)(7560,464.82)(7580,464.82)(7600,464.86)(7620,466.11)(7640,466.06)(7660,466.06)(7680,466.07)(7700,465.68)(7720,465.71)(7740,466.35)(7760,466.24)(7780,466.28)(7800,465.88)(7820,465.21)(7840,465.26)(7860,465.46)(7880,465.65)(7900,465.63)(7920,465.65)(7940,465.49)(7960,465.45)(7980,465.48)(8000,465.44)(8020,462.41)(8040,462.45)(8060,462.47)(8080,463.53)(8100,463.53)(8120,465.17)(8140,465.5)(8160,465.49)(8180,466.03)};
\addlegendentry{Interlaken}
\addplot [mark=none,brown] 
coordinates {(83,374.96)(103,396.11)(123,417.79)(143,381.42)(163,394.11)(183,408.09)(203,382.85)(223,392.18)(243,404.25)(263,385.31)(283,392.82)(303,400.83)(323,386.57)(343,392)(363,399.23)(383,405.08)(403,389.6)(423,395.96)(443,404.14)(463,391.94)(483,397.04)(503,402.71)(523,390.32)(543,394.09)(563,397.98)(583,392.97)(603,395.57)(623,397.56)(643,393.23)(663,394.54)(683,397.28)(703,401.48)(723,391.91)(743,396.86)(763,400.4)(783,393.61)(803,395.34)(823,398.9)(843,392.52)(863,394.94)(883,398.25)(903,395.76)(923,396.34)(943,397.36)(963,395.15)(983,397.02)(1003,398.93)(1023,400.61)(1043,394.36)(1063,396.23)(1083,400.49)(1103,395.69)(1123,397.32)(1143,397.63)(1163,394.69)(1183,395.27)(1203,396.5)(1223,394.39)(1243,395.3)(1263,396.37)(1283,393.82)(1303,394.71)(1323,397.15)(1343,399.09)(1363,394.41)(1383,395.45)(1403,398.72)(1423,395.66)(1443,396.49)(1463,397.87)(1483,394.78)(1503,395.61)(1523,397.53)(1543,394.47)(1563,395.4)(1583,396.58)(1603,393.91)(1623,394.9)(1643,397.27)(1663,399.2)(1683,394.43)(1703,395.62)(1723,398.81)(1743,395.76)(1763,396.54)(1783,397.86)(1803,396.79)(1823,397.57)(1843,397.54)(1863,398.42)(1883,397.34)(1903,396.85)(1923,398.44)(1943,396.87)(1963,398.03)(1983,399.4)(2003,397.04)(2023,397.11)(2043,399.29)(2063,397.9)(2083,397.66)(2103,398.43)(2123,397.85)(2143,397.46)(2163,397.18)(2183,397.82)(2203,396)(2223,395.22)(2243,396.22)(2263,394.46)(2283,397.6)(2303,397.42)(2323,394.96)(2343,395.18)(2363,396.84)(2383,397.69)(2403,396.62)(2423,396.34)(2443,396.96)(2463,396.1)(2483,396.57)(2503,397.04)(2523,396.36)(2543,395.79)(2563,396.85)(2583,396.15)(2603,397.07)(2623,397.31)(2643,396.02)(2663,395.66)(2683,397.27)(2703,397.67)(2723,396.88)(2743,396.63)(2763,397.11)(2783,396.32)(2803,396.66)(2823,397.14)(2843,396.45)(2863,396.05)(2883,396.88)(2903,396.29)(2923,397.05)(2943,397.31)(2963,396.09)(2983,395.7)(3003,397.29)(3023,397.67)(3043,396.91)(3063,396.7)(3083,397.12)(3103,396.32)(3123,396.67)(3143,397.11)(3163,396.46)(3183,396.03)(3203,396.89)(3223,396.28)(3243,397.03)(3263,397.33)(3283,396.11)(3303,395.73)(3323,397.3)(3343,397.68)(3363,396.96)(3383,396.7)(3403,397.11)(3423,396.36)(3443,396.67)(3463,397.13)(3483,396.46)(3503,396.06)(3523,396.82)(3543,396.29)(3563,397.05)(3583,397.32)(3603,396.11)(3623,395.7)(3643,397.3)(3663,397.68)(3683,396.9)(3703,396.68)(3723,397.17)(3743,396.34)(3763,396.67)(3783,397.18)(3803,396.47)(3823,396.09)(3843,396.91)(3863,396.34)(3883,397.04)(3903,397.32)(3923,396.1)(3943,395.71)(3963,397.3)(3983,397.72)(4003,396.9)(4023,396.7)(4043,397.12)(4063,396.34)(4083,396.66)(4103,397.13)(4123,396.46)(4143,396.08)(4163,396.88)(4183,396.23)(4203,397.04)(4223,397.35)(4243,396.12)(4263,395.56)(4283,397.31)(4303,397.71)(4323,396.92)(4343,396.69)(4363,397.11)(4383,396.36)(4403,396.67)(4423,397.16)(4443,396.46)(4463,396.07)(4483,396.89)(4503,396.29)(4523,397.06)(4543,397.33)(4563,396.12)(4583,395.68)(4603,397.31)(4623,397.68)(4643,396.94)(4663,396.69)(4683,397.12)(4703,396.33)(4723,396.68)(4743,397.17)(4763,396.46)(4783,396.07)(4803,396.83)(4823,396.27)(4843,397.04)(4863,397.32)(4883,396.12)(4903,395.72)(4923,397.3)(4943,397.71)(4963,396.89)(4983,396.72)(5003,397.19)(5023,396.34)(5043,396.67)(5063,397.16)(5083,396.45)(5103,396.05)(5123,396.91)(5143,396.24)(5163,397.05)(5183,397.34)(5203,396.11)(5223,395.72)(5243,397.31)(5263,397.67)(5283,396.9)(5303,396.69)(5323,397.12)(5343,396.33)(5363,396.66)(5383,397.14)(5403,396.47)(5423,396.08)(5443,396.92)(5463,396.28)(5483,397.05)(5503,397.44)(5523,396.11)(5543,395.7)(5563,397.3)(5583,397.65)(5603,396.91)(5623,396.68)(5643,397.11)(5663,396.32)(5683,396.66)(5703,397.13)(5723,396.46)(5743,396.11)(5763,396.89)(5783,396.26)(5803,397.05)(5823,397.32)(5843,396.11)(5863,395.68)(5883,397.3)(5903,397.68)(5923,396.96)(5943,396.7)(5963,397.1)(5983,396.31)(6003,396.67)(6023,397.12)(6043,396.46)(6063,396.09)(6083,396.82)(6103,396.32)(6123,397.04)(6143,397.32)(6163,396.13)(6183,395.68)(6203,397.31)(6223,397.7)(6243,396.9)(6263,396.71)(6283,397.18)(6303,396.26)(6323,396.65)(6343,397.14)(6363,396.46)(6383,396.09)(6403,396.89)(6423,396.34)(6443,397.05)(6463,397.3)(6483,396.1)(6503,395.72)(6523,397.32)(6543,397.69)(6563,396.86)(6583,396.67)(6603,397.12)(6623,396.3)(6643,396.68)(6663,397.13)(6683,396.47)(6703,396.09)(6723,396.88)(6743,396.23)(6763,397.05)(6783,397.35)(6803,396.12)(6823,395.6)(6843,397.31)(6863,397.65)(6883,396.9)(6903,396.72)(6923,397.12)(6943,396.33)(6963,396.67)(6983,397.14)(7003,396.46)(7023,396.1)(7043,396.89)(7063,396.27)(7083,397.05)(7103,397.33)(7123,396.12)(7143,395.59)(7163,397.3)(7183,397.68)(7203,396.94)(7223,396.7)(7243,397.14)(7263,396.3)(7283,396.66)(7303,397.11)(7323,396.47)(7343,396.09)(7363,396.82)(7383,396.27)(7403,397.04)(7423,397.36)(7443,396.14)(7463,395.73)(7483,397.3)(7503,397.68)(7523,396.89)(7543,396.69)(7563,397.18)(7583,396.35)(7603,396.67)(7623,397.04)(7643,396.47)(7663,396.06)(7683,396.9)(7703,396.24)(7723,397.05)(7743,397.34)(7763,396.13)(7783,395.71)(7803,397.31)(7823,397.64)(7843,396.88)(7863,396.67)(7883,397.13)(7903,396.36)(7923,396.65)(7943,397.12)(7963,396.47)(7983,396.07)(8003,396.89)(8023,396.39)(8043,397.05)(8063,397.32)(8083,396.13)(8103,395.68)(8123,397.31)(8143,397.68)(8163,396.92)(8183,396.72)};
\addlegendentry{CMAC}
\addplot [mark=none,black] 
coordinates {(20,174.4)(40,172.9)(60,175.05)(80,165.19)(100,169.94)(120,166.84)(140,165.81)(160,165.8)(180,162.01)(200,163.13)(220,167.66)(240,165.7)(260,166)(280,167.02)(300,169.44)(320,166.02)(340,162.23)(360,163.71)(380,164.94)(400,164.88)(420,163.51)(440,163.88)(460,166)(480,164.65)(500,166.5)(520,163.01)(540,161.92)(560,165.43)(580,163.03)(600,168.01)(620,162.48)(640,166.74)(660,161.34)(680,161.97)(700,167.45)(720,164.83)(740,165.28)(760,165.83)(780,165.59)(800,162.6)(820,164.5)(840,161.83)(860,161.83)(880,163.84)(900,162.13)(920,163.65)(940,163.88)(960,167.1)(980,166.36)(1000,163.42)(1020,164.19)(1040,166.33)(1060,164.82)(1080,167.02)(1100,166.92)(1120,162.89)(1140,161.71)(1160,163.7)(1180,162.6)(1200,166.62)(1220,164.7)(1240,165.97)(1260,165.91)(1280,167.38)(1300,165.95)(1320,165.42)(1340,164.16)(1360,164.15)(1380,159.59)(1400,162.53)(1420,165.45)(1440,166.46)(1460,163.49)(1480,165.84)(1500,166.35)(1520,159.38)(1540,164.72)(1560,162.18)(1580,168.13)(1600,168.45)(1620,161.53)(1640,167.74)(1660,167.75)(1680,166.54)(1700,162.15)(1720,163.55)(1740,165.28)(1760,164.9)(1780,162.94)(1800,161.89)(1820,164.06)(1840,161.85)(1860,166.58)(1880,162.52)(1900,163.42)(1920,168.59)(1940,171.01)(1960,162.88)(1980,162.07)(2000,163.5)(2020,162.16)(2040,164.18)(2060,161.87)(2080,164.09)(2100,164.17)(2120,163.13)(2140,161.63)(2160,164.06)(2180,163.08)(2200,161.38)(2220,162.27)(2240,164.37)(2260,163.87)(2280,162.47)(2300,162.3)(2320,164.25)(2340,160.85)(2360,165.1)(2380,164.59)(2400,164.15)(2420,166.82)(2440,163.13)(2460,161.98)(2480,166.75)(2500,166.53)(2520,162.89)(2540,166.21)(2560,164.36)(2580,163.45)(2600,163.26)(2620,166.52)(2640,163.32)(2660,162.64)(2680,163.88)(2700,164.75)(2720,163.58)(2740,161.94)(2760,163.83)(2780,163.11)(2800,163.26)(2820,165.91)(2840,167.04)(2860,162.37)(2880,165.42)(2900,164.1)(2920,160.29)(2940,163.26)(2960,165.16)(2980,163.99)(3000,165.48)(3020,161.51)(3040,165.1)(3060,160.43)(3080,163.91)(3100,165.52)(3120,165.82)(3140,164.8)(3160,165.03)(3180,165.87)(3200,163.72)(3220,162.24)(3240,163.88)(3260,162.56)(3280,164.46)(3300,166.68)(3320,164.34)(3340,166.7)(3360,165.98)(3380,165.11)(3400,165.55)(3420,162.34)(3440,159.1)(3460,165.35)(3480,164.84)(3500,163.27)(3520,166.46)(3540,163.08)(3560,168.82)(3580,161.87)(3600,162.91)(3620,166.57)(3640,165.17)(3660,165.8)(3680,165.33)(3700,161.39)(3720,162.68)(3740,162.1)(3760,168.25)(3780,163.66)(3800,165.72)(3820,165.75)(3840,164.56)(3860,162.58)(3880,166.26)(3900,164.4)(3920,164.95)(3940,164.79)(3960,162.56)(3980,166.88)(4000,161.92)(4020,163.61)(4040,164.14)(4060,166.12)(4080,163.91)(4100,163.56)(4120,162.34)(4140,160.99)(4160,158.39)(4180,161.44)(4200,162.85)(4220,164.92)(4240,164.87)(4260,159.78)(4280,165.03)(4300,167.33)(4320,165.74)(4340,166.66)(4360,164.37)(4380,165.4)(4400,162.94)(4420,165.19)(4440,165.23)(4460,163.25)(4480,164.51)(4500,166.7)(4520,166.31)(4540,165.12)(4560,165.99)(4580,165.9)(4600,162.53)(4620,163.91)(4640,166.6)(4660,164.51)(4680,162.49)(4700,166.36)(4720,164.07)(4740,163.16)(4760,165.98)(4780,163.48)(4800,165.22)(4820,164.26)(4840,162.3)(4860,162.51)(4880,161.87)(4900,166.18)(4920,167.41)(4940,162.54)(4960,166.15)(4980,164.81)(5000,163.32)(5020,162.92)(5040,161.5)(5060,166.82)(5080,161.21)(5100,163.73)(5120,165.9)(5140,161)(5160,162.62)(5180,160.28)(5200,166.36)(5220,163.88)(5240,160.1)(5260,164.92)(5280,162.51)(5300,163.59)(5320,165.08)(5340,166.08)(5360,160.59)(5380,163.68)(5400,167.54)(5420,162.94)(5440,164.49)(5460,162.68)(5480,161.71)(5500,164.3)(5520,164.44)(5540,163.88)(5560,165.1)(5580,164.46)(5600,161.17)(5620,164.24)(5640,162.3)(5660,163.21)(5680,166.82)(5700,162.59)(5720,164.73)(5740,164.16)(5760,164.2)(5780,165.03)(5800,164.08)(5820,159.7)(5840,164.57)(5860,164.19)(5880,163.88)(5900,160.92)(5920,164.82)(5940,162.97)(5960,166.24)(5980,162.72)(6000,161.57)(6020,171.33)(6040,166.31)(6060,163.58)(6080,165.46)(6100,162.14)(6120,166.15)(6140,163.54)(6160,164.72)(6180,164.04)(6200,163.58)(6220,161.59)(6240,161.59)(6260,165.45)(6280,166.36)(6300,165.69)(6320,165.01)(6340,165.17)(6360,164.08)(6380,164.53)(6400,163.38)(6420,163.06)(6440,167.34)(6460,162.63)(6480,164.87)(6500,165.28)(6520,162.88)(6540,166.13)(6560,162.51)(6580,165.11)(6600,166.33)(6620,165.03)(6640,161.75)(6660,165.34)(6680,164.81)(6700,164.59)(6720,165.68)(6740,165.46)(6760,163.09)(6780,164.35)(6800,162.76)(6820,167.9)(6840,163.23)(6860,167.27)(6880,161.9)(6900,167.12)(6920,165.87)(6940,161.81)(6960,162.32)(6980,166.61)(7000,163.9)(7020,165.91)(7040,164.95)(7060,161.46)(7080,163.84)(7100,161.48)(7120,162.87)(7140,163.89)(7160,165.74)(7180,164.1)(7200,166.23)(7220,168.24)(7240,164.9)(7260,163.72)(7280,166.22)(7300,166.28)(7320,165.26)(7340,164.49)(7360,163.54)(7380,161.29)(7400,166.25)(7420,163.1)(7440,164.23)(7460,163.36)(7480,164.51)(7500,164.41)(7520,163.52)(7540,162.42)(7560,163.22)(7580,165.28)(7600,166.98)(7620,163.85)(7640,165.19)(7660,163.17)(7680,163.07)(7700,163.51)(7720,162.61)(7740,163.22)(7760,164.17)(7780,165.42)(7800,161.03)(7820,163.04)(7840,164.78)(7860,162.01)(7880,164.2)(7900,165.36)(7920,163.14)(7940,163.01)(7960,165.21)(7980,167.77)(8000,165.86)(8020,165.35)(8040,162.18)(8060,165.64)(8080,165.25)(8100,162.86)(8120,166.36)(8140,161.4)(8160,164.73)(8180,166.4)};
\addlegendentry{Aurora}
\addplot [mark=none,orange]
coordinates {(20,129.08)(40,129.08)(60,129.08)(80,134.05)(100,134.05)(120,134.05)(140,134.05)(160,134.05)(180,134.05)(200,134.05)(220,134.05)(240,134.05)(260,134.05)(280,134.05)(300,134.05)(320,134.05)(340,134.05)(360,134.05)(380,134.05)(400,134.05)(420,134.05)(440,134.05)(460,134.05)(480,134.05)(500,134.05)(520,134.05)(540,134.05)(560,134.05)(580,134.05)(600,134.05)(620,134.05)(640,134.05)(660,134.05)(680,134.05)(700,134.05)(720,134.05)(740,134.05)(760,134.05)(780,134.05)(800,134.05)(820,134.05)(840,134.05)(860,134.05)(880,134.05)(900,134.05)(920,134.05)(940,134.05)(960,134.05)(980,134.05)(1000,134.05)(1020,134.05)(1040,134.05)(1060,134.05)(1080,134.05)(1100,134.05)(1120,134.05)(1140,134.05)(1160,134.05)(1180,134.05)(1200,134.05)(1220,134.05)(1240,134.05)(1260,134.05)(1280,134.05)(1300,134.05)(1320,134.05)(1340,134.05)(1360,134.05)(1380,134.05)(1400,134.05)(1420,134.05)(1440,134.05)(1460,134.05)(1480,134.05)(1500,134.05)(1520,134.05)(1540,134.05)(1560,134.05)(1580,134.05)(1600,134.05)(1620,134.05)(1640,134.05)(1660,134.05)(1680,134.05)(1700,134.05)(1720,134.05)(1740,134.05)(1760,134.05)(1780,134.05)(1800,134.05)(1820,134.05)(1840,134.05)(1860,134.05)(1880,134.05)(1900,134.05)(1920,134.05)(1940,134.05)(1960,134.05)(1980,134.05)(2000,129.09)(2020,129.09)(2040,134.05)(2060,134.05)(2080,134.05)(2100,134.05)(2120,134.05)(2140,134.05)(2160,134.05)(2180,134.05)(2200,134.05)(2220,134.05)(2240,134.05)(2260,134.05)(2280,134.05)(2300,134.05)(2320,134.05)(2340,134.05)(2360,134.05)(2380,134.05)(2400,134.05)(2420,134.05)(2440,134.05)(2460,134.05)(2480,134.05)(2500,134.05)(2520,134.05)(2540,134.05)(2560,134.05)(2580,134.05)(2600,134.05)(2620,134.05)(2640,134.05)(2660,134.05)(2680,134.05)(2700,134.05)(2720,134.05)(2740,134.05)(2760,134.05)(2780,134.05)(2800,134.05)(2820,134.05)(2840,134.05)(2860,134.05)(2880,134.05)(2900,134.05)(2920,134.05)(2940,134.05)(2960,134.05)(2980,134.05)(3000,134.05)(3020,134.05)(3040,134.05)(3060,134.05)(3080,134.05)(3100,134.05)(3120,134.05)(3140,134.05)(3160,134.05)(3180,134.05)(3200,134.05)(3220,134.05)(3240,134.05)(3260,134.05)(3280,134.05)(3300,134.05)(3320,134.05)(3340,134.05)(3360,134.05)(3380,134.05)(3400,134.05)(3420,134.05)(3440,134.05)(3460,134.05)(3480,134.05)(3500,134.05)(3520,134.05)(3540,134.05)(3560,134.05)(3580,134.05)(3600,134.05)(3620,134.05)(3640,134.05)(3660,134.05)(3680,134.05)(3700,134.05)(3720,134.05)(3740,134.05)(3760,134.05)(3780,134.05)(3800,134.05)(3820,134.05)(3840,134.05)(3860,134.05)(3880,134.05)(3900,134.05)(3920,134.05)(3940,134.05)(3960,134.05)(3980,134.05)(4000,129.09)(4020,134.05)(4040,134.05)(4060,134.05)(4080,134.05)(4100,134.05)(4120,134.05)(4140,134.05)(4160,134.05)(4180,134.05)(4200,134.05)(4220,134.05)(4240,134.05)(4260,134.05)(4280,134.05)(4300,134.05)(4320,134.05)(4340,134.05)(4360,134.05)(4380,134.05)(4400,134.05)(4420,134.05)(4440,134.05)(4460,134.05)(4480,134.05)(4500,134.05)(4520,134.05)(4540,134.05)(4560,134.05)(4580,134.05)(4600,134.05)(4620,134.05)(4640,134.05)(4660,134.05)(4680,134.05)(4700,134.05)(4720,134.05)(4740,134.05)(4760,134.05)(4780,134.05)(4800,134.05)(4820,134.05)(4840,134.05)(4860,134.05)(4880,134.05)(4900,134.05)(4920,134.05)(4940,134.05)(4960,134.05)(4980,134.05)(5000,134.05)(5020,134.05)(5040,134.05)(5060,134.05)(5080,134.05)(5100,134.05)(5120,134.05)(5140,134.05)(5160,134.05)(5180,134.05)(5200,134.05)(5220,134.05)(5240,134.05)(5260,134.05)(5280,134.05)(5300,134.05)(5320,134.05)(5340,134.05)(5360,134.05)(5380,134.05)(5400,134.05)(5420,134.05)(5440,134.05)(5460,134.05)(5480,134.05)(5500,134.05)(5520,134.05)(5540,134.05)(5560,134.05)(5580,134.05)(5600,134.05)(5620,134.05)(5640,134.05)(5660,134.05)(5680,134.05)(5700,134.05)(5720,134.05)(5740,134.05)(5760,134.05)(5780,134.05)(5800,134.05)(5820,134.05)(5840,134.05)(5860,134.05)(5880,134.05)(5900,134.05)(5920,134.05)(5940,134.05)(5960,129.09)(5980,129.09)(6000,134.05)(6020,134.05)(6040,134.05)(6060,134.05)(6080,134.05)(6100,134.05)(6120,134.05)(6140,134.05)(6160,134.05)(6180,134.05)(6200,134.05)(6220,134.05)(6240,134.05)(6260,134.05)(6280,134.05)(6300,134.05)(6320,134.05)(6340,134.05)(6360,134.05)(6380,134.05)(6400,134.05)(6420,134.05)(6440,134.05)(6460,134.05)(6480,134.05)(6500,134.05)(6520,134.05)(6540,134.05)(6560,134.05)(6580,134.05)(6600,134.05)(6620,134.05)(6640,134.05)(6660,134.05)(6680,134.05)(6700,134.05)(6720,134.05)(6740,134.05)(6760,134.05)(6780,134.05)(6800,134.05)(6820,134.05)(6840,134.05)(6860,134.05)(6880,134.05)(6900,134.05)(6920,134.05)(6940,134.05)(6960,134.05)(6980,134.05)(7000,134.05)(7020,134.05)(7040,134.05)(7060,134.05)(7080,134.05)(7100,134.05)(7120,134.05)(7140,134.05)(7160,134.05)(7180,134.05)(7200,134.05)(7220,134.05)(7240,134.05)(7260,134.05)(7280,134.05)(7300,134.05)(7320,134.05)(7340,134.05)(7360,134.05)(7380,134.05)(7400,134.05)(7420,134.05)(7440,134.05)(7460,134.05)(7480,134.05)(7500,134.05)(7520,134.05)(7540,134.05)(7560,134.05)(7580,134.05)(7600,134.05)(7620,134.05)(7640,134.05)(7660,134.05)(7680,134.05)(7700,134.05)(7720,134.05)(7740,134.05)(7760,134.05)(7780,134.05)(7800,134.05)(7820,134.05)(7840,134.05)(7860,134.05)(7880,134.05)(7900,134.05)(7920,134.05)(7940,134.05)(7960,129.09)(7980,129.09)(8000,134.05)(8020,134.05)(8040,134.05)(8060,134.05)(8080,134.05)(8100,134.05)(8120,134.05)(8140,134.05)(8160,134.05)(8180,134.05)};
\addlegendentry{RIFL512}
\addplot [mark=none,green] 
coordinates {(20,99.30)(40,99.30)(60,99.30)(80,104.26)(100,104.26)(120,104.26)(140,104.26)(160,104.26)(180,104.26)(200,104.26)(220,104.26)(240,104.26)(260,104.26)(280,104.26)(300,104.26)(320,104.26)(340,104.26)(360,104.26)(380,104.26)(400,104.26)(420,104.26)(440,104.26)(460,104.26)(480,104.26)(500,104.26)(520,104.26)(540,104.26)(560,104.26)(580,104.26)(600,104.26)(620,104.26)(640,104.26)(660,104.26)(680,104.26)(700,104.26)(720,104.26)(740,104.26)(760,104.26)(780,104.26)(800,104.26)(820,104.26)(840,104.26)(860,104.26)(880,104.26)(900,104.26)(920,104.26)(940,104.26)(960,104.26)(980,99.30)(1000,99.30)(1020,99.30)(1040,104.26)(1060,104.26)(1080,104.26)(1100,104.26)(1120,104.26)(1140,104.26)(1160,104.26)(1180,104.26)(1200,104.26)(1220,104.26)(1240,104.26)(1260,104.26)(1280,104.26)(1300,104.26)(1320,104.26)(1340,104.26)(1360,104.26)(1380,104.26)(1400,104.26)(1420,104.26)(1440,104.26)(1460,104.26)(1480,104.26)(1500,104.26)(1520,104.26)(1540,104.26)(1560,104.26)(1580,104.26)(1600,104.26)(1620,104.26)(1640,104.26)(1660,104.26)(1680,104.26)(1700,104.26)(1720,104.26)(1740,104.26)(1760,104.26)(1780,104.26)(1800,104.26)(1820,104.26)(1840,104.26)(1860,104.26)(1880,104.26)(1900,104.26)(1920,104.26)(1940,99.30)(1960,99.30)(1980,99.30)(2000,104.26)(2020,104.26)(2040,104.26)(2060,104.26)(2080,104.26)(2100,104.26)(2120,104.26)(2140,104.26)(2160,104.26)(2180,104.26)(2200,104.26)(2220,104.26)(2240,104.26)(2260,104.26)(2280,104.26)(2300,104.26)(2320,104.26)(2340,104.26)(2360,104.26)(2380,104.26)(2400,104.26)(2420,104.26)(2440,104.26)(2460,104.26)(2480,104.26)(2500,104.26)(2520,104.26)(2540,104.26)(2560,104.26)(2580,104.26)(2600,104.26)(2620,104.26)(2640,104.26)(2660,104.26)(2680,104.26)(2700,104.26)(2720,104.26)(2740,104.26)(2760,104.26)(2780,104.26)(2800,104.26)(2820,104.26)(2840,104.26)(2860,104.26)(2880,104.26)(2900,99.30)(2920,99.30)(2940,99.30)(2960,104.26)(2980,104.26)(3000,104.26)(3020,104.26)(3040,104.26)(3060,104.26)(3080,104.26)(3100,104.26)(3120,104.26)(3140,104.26)(3160,104.26)(3180,104.26)(3200,104.26)(3220,104.26)(3240,104.26)(3260,104.26)(3280,104.26)(3300,104.26)(3320,104.26)(3340,104.26)(3360,104.26)(3380,104.26)(3400,104.26)(3420,104.26)(3440,104.26)(3460,104.26)(3480,104.26)(3500,104.26)(3520,104.26)(3540,104.26)(3560,104.26)(3580,104.26)(3600,104.26)(3620,104.26)(3640,104.26)(3660,104.26)(3680,104.26)(3700,104.26)(3720,104.26)(3740,104.26)(3760,104.26)(3780,104.26)(3800,104.26)(3820,104.26)(3840,104.26)(3860,99.30)(3880,99.30)(3900,99.30)(3920,104.26)(3940,104.26)(3960,104.26)(3980,104.26)(4000,104.26)(4020,104.26)(4040,104.26)(4060,104.26)(4080,104.26)(4100,104.26)(4120,104.26)(4140,104.26)(4160,104.26)(4180,104.26)(4200,104.26)(4220,104.26)(4240,104.26)(4260,104.26)(4280,104.26)(4300,104.26)(4320,104.26)(4340,104.26)(4360,104.26)(4380,104.26)(4400,104.26)(4420,104.26)(4440,104.26)(4460,104.26)(4480,104.26)(4500,104.26)(4520,104.26)(4540,104.26)(4560,104.26)(4580,104.26)(4600,104.26)(4620,104.26)(4640,104.26)(4660,104.26)(4680,104.26)(4700,104.26)(4720,104.26)(4740,104.26)(4760,104.26)(4780,104.26)(4800,104.26)(4820,99.30)(4840,99.30)(4860,99.30)(4880,104.26)(4900,104.26)(4920,104.26)(4940,104.26)(4960,104.26)(4980,104.26)(5000,104.26)(5020,104.26)(5040,104.26)(5060,104.26)(5080,104.26)(5100,104.26)(5120,104.26)(5140,104.26)(5160,104.26)(5180,104.26)(5200,104.26)(5220,104.26)(5240,104.26)(5260,104.26)(5280,104.26)(5300,104.26)(5320,104.26)(5340,104.26)(5360,104.26)(5380,104.26)(5400,104.26)(5420,104.26)(5440,104.26)(5460,104.26)(5480,104.26)(5500,104.26)(5520,104.26)(5540,104.26)(5560,104.26)(5580,104.26)(5600,104.26)(5620,104.26)(5640,104.26)(5660,104.26)(5680,104.26)(5700,104.26)(5720,104.26)(5740,104.26)(5760,104.26)(5780,99.30)(5800,99.30)(5820,99.30)(5840,104.26)(5860,104.26)(5880,104.26)(5900,104.26)(5920,104.26)(5940,104.26)(5960,104.26)(5980,104.26)(6000,104.26)(6020,104.26)(6040,104.26)(6060,104.26)(6080,104.26)(6100,104.26)(6120,104.26)(6140,104.26)(6160,104.26)(6180,104.26)(6200,104.26)(6220,104.26)(6240,104.26)(6260,104.26)(6280,104.26)(6300,104.26)(6320,104.26)(6340,104.26)(6360,104.26)(6380,104.26)(6400,104.26)(6420,104.26)(6440,104.26)(6460,104.26)(6480,104.26)(6500,104.26)(6520,104.26)(6540,104.26)(6560,104.26)(6580,104.26)(6600,104.26)(6620,104.26)(6640,104.26)(6660,104.26)(6680,104.26)(6700,104.26)(6720,104.26)(6740,99.30)(6760,99.30)(6780,99.30)(6800,104.26)(6820,104.26)(6840,104.26)(6860,104.26)(6880,104.26)(6900,104.26)(6920,104.26)(6940,104.26)(6960,104.26)(6980,104.26)(7000,104.26)(7020,104.26)(7040,104.26)(7060,104.26)(7080,104.26)(7100,104.26)(7120,104.26)(7140,104.26)(7160,104.26)(7180,104.26)(7200,104.26)(7220,104.26)(7240,104.26)(7260,104.26)(7280,104.26)(7300,104.26)(7320,104.26)(7340,104.26)(7360,104.26)(7380,104.26)(7400,104.26)(7420,104.26)(7440,104.26)(7460,104.26)(7480,104.26)(7500,104.26)(7520,104.26)(7540,104.26)(7560,104.26)(7580,104.26)(7600,104.26)(7620,104.26)(7640,104.26)(7660,104.26)(7680,104.26)(7700,99.30)(7720,99.30)(7740,99.30)(7760,104.26)(7780,104.26)(7800,104.26)(7820,104.26)(7840,104.26)(7860,104.26)(7880,104.26)(7900,104.26)(7920,104.26)(7940,104.26)(7960,104.26)(7980,104.26)(8000,104.26)(8020,104.26)(8040,104.26)(8060,104.26)(8080,104.26)(8100,104.26)(8120,104.26)(8140,104.26)(8160,104.26)(8180,104.26)};
\addlegendentry{RIFL256}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    legend style={at={(0.1,0.5)},anchor=south west},
    xmode=log,
    log basis x={10},
    xlabel={BER},
    ylabel={Bandwidth Ratio},
    xmajorgrids,
    ymajorgrids,
    zmajorgrids,
    yminorticks=true,
    yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xmin=1e-12, xmax=1e-5,
    ymin=0, ymax=100,
    ytick={0,10,20,...,100},
]
\addplot [mark=none,green] coordinates {(0,100.00)(1.00e-0012,100.00)(1.78e-0012,100.00)(3.16e-0012,100.00)(5.62e-0012,100.00)(1.00e-0011,100.00)(1.78e-0011,100.00)(3.16e-0011,100.00)(5.62e-0011,100.00)(1.00e-0010,100.00)(1.78e-0010,100.00)(3.16e-0010,100.00)(5.62e-0010,99.93)(1.00e-0009,99.90)(1.78e-0009,99.84)(3.16e-0009,99.74)(5.62e-0009,99.77)(1.00e-0008,99.67)(1.78e-0008,99.58)(3.16e-0008,98.88)(5.62e-0008,98.33)(1.00e-0007,96.27)(1.78e-0007,94.24)(3.16e-0007,89.58)(5.62e-0007,83.94)(1.00e-0006,71.63)(1.78e-0006,55.55)(3.16e-0006,33.62)(5.62e-0006,13.42)(1.00e-0005,2.87)};
\addlegendentry{Bandwidth Ratio}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    legend style={at={(0.2,0.6)},anchor=south west},
    xmode=log,
    ymode=log,
    log basis x={10},
    log basis y={10},
    xlabel={BER},
    ylabel={Latency [ns]},
    xmajorgrids,
    ymajorgrids,
    zmajorgrids,
    yminorticks=true,
    xmin=1e-12, xmax=1e-5,
    ymin=1, ymax=15000
]
\addplot [mark=none,green]
coordinates {(1.00E-12,107.14)(1.78E-12,102.57)(3.16E-12,107.14)(5.62E-12,102.57)(1.00E-11,107.14)(1.78E-11,104.06)(3.16E-11,102.57)(5.62E-11,104.67)(1.00E-10,104.92)(1.78E-10,105.30)(3.16E-10,104.77)(5.62E-10,105.19)(1.00E-09,105.46)(1.78E-09,104.40)(3.16E-09,104.84)(5.62E-09,105.07)(1.00E-08,105.19)(1.78E-08,105.32)(3.16E-08,105.68)(5.62E-08,106.68)(1.00E-07,108.08)(1.78E-07,110.53)(3.16E-07,114.97)(5.62E-07,123.70)(1.00E-06,138.21)(1.00E-06,1.38E+02)(1.78E-06,1.67E+02)(3.16E-06,2.24E+02)(5.62E-06,3.71E+02)(1.00E-05,1.00E+03)};
\addlegendentry{Average Latency}
\addplot [mark=none,orange]
coordinates {(1.00E-12,107.43)(1.78E-12,102.86)(3.16E-12,107.43)(5.62E-12,102.86)(1.00E-11,107.43)(1.78E-11,107.43)(3.16E-11,102.86)(5.62E-11,107.43)(1.00E-10,107.43)(1.78E-10,107.43)(3.16E-10,107.43)(5.62E-10,107.43)(1.00E-09,107.43)(1.78E-09,107.43)(3.16E-09,107.43)(5.62E-09,107.43)(1.00E-08,107.43)(1.78E-08,107.43)(3.16E-08,107.43)(5.62E-08,107.43)(1.00E-07,107.43)(1.78E-07,107.43)(3.16E-07,107.43)(5.62E-07,107.43)(1.00E-06,107.43)(1.78E-06,1.05E+03)(3.16E-06,1.17E+03)(5.62E-06,1.32E+03)(1.00E-05,4.94E+03)};
\addlegendentry{Tail Latency 95\%}
\addplot [mark=none,brown]
coordinates {(1.00E-12,107.43)(1.78E-12,102.86)(3.16E-12,107.43)(5.62E-12,102.86)(1.00E-11,107.43)(1.78E-11,107.43)(3.16E-11,102.86)(5.62E-11,107.43)(1.00E-10,107.43)(1.78E-10,107.43)(3.16E-10,107.43)(5.62E-10,107.43)(1.00E-09,107.43)(1.78E-09,107.43)(3.16E-09,107.43)(5.62E-09,107.43)(1.00E-08,107.43)(1.78E-08,107.43)(3.16E-08,107.43)(5.62E-08,107.43)(1.00E-07,107.43)(1.78E-07,107.43)(3.16E-07,107.43)(5.62E-07,1145.14)(1.00E-06,1218.29)(1.78E-06,1.26E+03)(3.16E-06,1.89E+03)(5.62E-06,3.84E+03)(1.00E-05,1.13E+04)};
\addlegendentry{Tail Latency 99\%}
\end{axis}
\end{tikzpicture}
